Some remarks on robustness of sample-and-hold stabilization

This work studies robustness to system disturbance and measurement noise of some popular general practical stabilization techniques, namely, Dini aiming, optimization-based stabilization and inf-convolution stabilization. Common to all these techniques is the explicit usage of a (general nonsmooth) control Lyapunov function, thus allowing to see them as a kind of generalization to the celebrated Sontag's formula. It turns out that certain details of the above described robustness properties have not yet received the attention in literature they deserved. We provide new remarks, formalized in mathematical propositions, on robustness of selected popular stabilization techniques along with an extensive statistical case study on a robot parking problem.

==> gfx/delta025_e001_q001.tex <==
\documentclass[border = 10pt]{standalone}

\usepackage{tikz,amsmath, amssymb}
\usepackage{pgfplots}
\usepgfplotslibrary{units}
\usetikzlibrary{patterns}

\begin{document}


\pgfplotsset{every tick label/.append style={font=\large}}

\begin{tikzpicture}

\begin{axis}[
width=3in,
height=1.25in,
legend columns = 1,
legend style={at={(0.75,0.75)},anchor=center,  /tikz/column 2/.style={column sep=10pt},},                       
legend cell align = {left},  
minor tick num=0, 
axis y line=left, 
axis x line=left,
title = {\large $\delta = 0.25$, $\bar e = 0.01$, $\bar q = 0.01$},
%ylabel={},
xlabel={\large $t$ in s},
xtick={0, 5, 10, 15, 20},
ytick={0, 0.5, 1, 1.5},
xmin=0,
xmax=20.75,
ymin=0,
ymax=1.6,
]

\addplot [area legend, violet, fill=black!25!violet, fill opacity=0.25]
%color=blue, line width=1.5pt]
  table[row sep=crcr]{%
x	y\\
0	1.14754133804239\\
0.1	1.13505187346994\\
0.2	1.14310690298016\\
0.3	1.14807369752969\\
0.4	1.14247949418529\\
0.5	1.15242802192452\\
0.6	1.16544047969408\\
0.7	1.19449428707996\\
0.8	1.18409958054728\\
0.9	1.14251194301817\\
1	1.12779133685095\\
1.1	1.04798487702991\\
1.2	0.993173318253443\\
1.3	0.954107085081709\\
1.4	0.932156509011254\\
1.5	0.943253795950825\\
1.6	0.86498088787289\\
1.7	0.81216999687113\\
1.8	0.766673711560856\\
1.9	0.727606045952827\\
2	0.708192136130755\\
2.1	0.708533874639909\\
2.2	0.733323751705092\\
2.3	0.724739279103131\\
2.4	0.683208605449502\\
2.5	0.670075239451577\\
2.6	0.62393238958148\\
2.7	0.610937484268168\\
2.8	0.602105546975094\\
2.9	0.597757196857206\\
3	0.613676486386415\\
3.1	0.591530189890946\\
3.2	0.579429184028754\\
3.3	0.566720638272215\\
3.4	0.560185677838769\\
3.5	0.569779507904432\\
3.6	0.507410933649225\\
3.7	0.487511385085997\\
3.8	0.486994946429304\\
3.9	0.484585252778972\\
4	0.505858655592417\\
4.1	0.454816816369007\\
4.2	0.449334621621149\\
4.3	0.455910503334568\\
4.4	0.443416561633987\\
4.5	0.445303684640925\\
4.6	0.433292943108117\\
4.7	0.450250202812829\\
4.8	0.455756688979257\\
4.9	0.453297245244176\\
5	0.486486910402681\\
5.1	0.434061694903341\\
5.2	0.431204976691151\\
5.3	0.440025407076771\\
5.4	0.439916107141825\\
5.5	0.458021643525765\\
5.6	0.446205822334135\\
5.7	0.444284048402216\\
5.8	0.444595957382867\\
5.9	0.450877925460273\\
6	0.464314531074429\\
6.1	0.42732136031151\\
6.2	0.413832629970864\\
6.3	0.414284909106074\\
6.4	0.419859443263527\\
6.5	0.444567158233322\\
6.6	0.425049484281153\\
6.7	0.434308196938028\\
6.8	0.431084022437179\\
6.9	0.410527711263188\\
7	0.417046535250015\\
7.1	0.370523479636859\\
7.2	0.358658823760494\\
7.3	0.351933074321189\\
7.4	0.348119308115899\\
7.5	0.376171612721065\\
7.6	0.342673423918916\\
7.7	0.32689043240002\\
7.8	0.316001092039701\\
7.9	0.313954332328755\\
8	0.340937139223332\\
8.1	0.330463298404152\\
8.2	0.342874927302393\\
8.3	0.341794887941209\\
8.4	0.330343363192518\\
8.5	0.352029860640301\\
8.6	0.320183247535698\\
8.7	0.325200828784866\\
8.8	0.318519843228614\\
8.9	0.298147368811044\\
9	0.30919072367579\\
9.1	0.281644144727937\\
9.2	0.281685375972335\\
9.3	0.279438554023757\\
9.4	0.27438171325321\\
9.5	0.296789674612321\\
9.6	0.267717081800074\\
9.7	0.270493650322207\\
9.8	0.273197062091582\\
9.9	0.266714185490176\\
10	0.283801859790594\\
10.1	0.26517175803937\\
10.2	0.270093184449537\\
10.3	0.268893173949378\\
10.4	0.262260540875323\\
10.5	0.282194781765687\\
10.6	0.243243871856507\\
10.7	0.236335557208045\\
10.8	0.233355130174588\\
10.9	0.233977843235387\\
11	0.265862319322541\\
11.1	0.232762158278753\\
11.2	0.232055170678818\\
11.3	0.234394324713674\\
11.4	0.237703200116394\\
11.5	0.273815786991214\\
11.6	0.239759236086983\\
11.7	0.23493015214136\\
11.8	0.231908789954347\\
11.9	0.237651457899221\\
12	0.279119455231679\\
12.1	0.226164675608364\\
12.2	0.224341899035161\\
12.3	0.235239034152466\\
12.4	0.23340167487947\\
12.5	0.260305811682068\\
12.6	0.227738142644082\\
12.7	0.225692682360278\\
12.8	0.222726296572591\\
12.9	0.218157814267316\\
13	0.241690437323472\\
13.1	0.216433121156753\\
13.2	0.219687512055433\\
13.3	0.220595027836199\\
13.4	0.228252502890051\\
13.5	0.27707387541932\\
13.6	0.224120165942608\\
13.7	0.217627795931184\\
13.8	0.217535902020466\\
13.9	0.213028631154745\\
14	0.241184295782416\\
14.1	0.218574838935606\\
14.2	0.234415212048939\\
14.3	0.230733304809597\\
14.4	0.21977020628644\\
14.5	0.260565042845187\\
14.6	0.224038830962259\\
14.7	0.226076909624772\\
14.8	0.231465373298512\\
14.9	0.229618621268632\\
15	0.260365652008985\\
15.1	0.227534237024419\\
15.2	0.225896029969198\\
15.3	0.222149889631461\\
15.4	0.218974896365164\\
15.5	0.250507331552684\\
15.6	0.215424523142795\\
15.7	0.222571462171501\\
15.8	0.221168092393926\\
15.9	0.215613773123884\\
16	0.255724994285658\\
16.1	0.218364331343432\\
16.2	0.219679098795041\\
16.3	0.225721453452044\\
16.4	0.229586475219107\\
16.5	0.261883959604659\\
16.6	0.225870735887724\\
16.7	0.220455813909926\\
16.8	0.220544734137793\\
16.9	0.225366031672822\\
17	0.264307730771073\\
17.1	0.221834766593508\\
17.2	0.213026495302846\\
17.3	0.210496230857042\\
17.4	0.21535310880211\\
17.5	0.253805340555757\\
17.6	0.216645431596525\\
17.7	0.23367706966147\\
17.8	0.238565848898843\\
17.9	0.219841574183326\\
18	0.23729176021737\\
18.1	0.212275850863076\\
18.2	0.222385709071025\\
18.3	0.222887992659471\\
18.4	0.219825792167333\\
18.5	0.253949081422533\\
18.6	0.231318977608809\\
18.7	0.239719047125809\\
18.8	0.235906526963946\\
18.9	0.22334343329234\\
19	0.249668342643807\\
19.1	0.221902939081431\\
19.2	0.230596029633035\\
19.3	0.225317962149173\\
19.4	0.208972546525664\\
19.5	0.236328255776454\\
19.6	0.206193993910987\\
19.7	0.213211403038642\\
19.8	0.211055113033547\\
19.9	0.208222881510941\\
20	0.253705754475486\\
20	0.160706257919281\\
19.9	0.166069584630028\\
19.8	0.173199918864033\\
19.7	0.176886335188862\\
19.6	0.163821649414861\\
19.5	0.135367038101785\\
19.4	0.155943670175601\\
19.3	0.168171037374552\\
19.2	0.172455780678077\\
19.1	0.162872064745064\\
19	0.137424182181451\\
18.9	0.16207411365906\\
18.8	0.181154777709666\\
18.7	0.188412658427161\\
18.6	0.180465985009593\\
18.5	0.162327319502063\\
18.4	0.16735367522845\\
18.3	0.173130315221529\\
18.2	0.175166081681926\\
18.1	0.166278837217028\\
18	0.143544580800587\\
17.9	0.166050114934738\\
17.8	0.183191221761787\\
17.7	0.17194238308884\\
17.6	0.154280517955751\\
17.5	0.163691360047609\\
17.4	0.168924580832602\\
17.3	0.160355665854159\\
17.2	0.160375675158444\\
17.1	0.169524274834953\\
17	0.16364950274919\\
16.9	0.168406509550397\\
16.8	0.157057538011927\\
16.7	0.158332709596978\\
16.6	0.171573761215451\\
16.5	0.172159150307238\\
16.4	0.178229573545704\\
16.3	0.17163907482571\\
16.2	0.164395917146491\\
16.1	0.167243797030611\\
16	0.170245737310088\\
15.9	0.169617334067076\\
15.8	0.173201407315355\\
15.7	0.173379963124322\\
15.6	0.162305617924334\\
15.5	0.144467092167256\\
15.4	0.164740341042212\\
15.3	0.168624123186326\\
15.2	0.174237071270271\\
15.1	0.171415294966867\\
15	0.138122132680669\\
14.9	0.168299837744198\\
14.8	0.170489732569257\\
14.7	0.16675866391616\\
14.6	0.169026225129945\\
14.5	0.166692133427434\\
14.4	0.167009449817722\\
14.3	0.186079968163459\\
14.2	0.19266584296631\\
14.1	0.172071852572498\\
14	0.144864352999134\\
13.9	0.165984853765856\\
13.8	0.171278395285732\\
13.7	0.173285186901225\\
13.6	0.187348319838264\\
13.5	0.19949011357533\\
13.4	0.186590003099183\\
13.3	0.164786174632536\\
13.2	0.163403894915811\\
13.1	0.16941300596799\\
13	0.155621129295143\\
12.9	0.173952928888143\\
12.8	0.169320576543287\\
12.7	0.167958260348129\\
12.6	0.170750544647276\\
12.5	0.150019422297789\\
12.4	0.182013411585824\\
12.3	0.188330569282851\\
12.2	0.178404894765978\\
12.1	0.181925915650567\\
12	0.20533716863797\\
11.9	0.189410518120502\\
11.8	0.168413916594072\\
11.7	0.170665247948512\\
11.6	0.182563705376022\\
11.5	0.172965265969946\\
11.4	0.183557044315344\\
11.3	0.176582890751132\\
11.2	0.178107758682155\\
11.1	0.190043746909053\\
11	0.189488309417955\\
10.9	0.195734772046769\\
10.8	0.186997000025308\\
10.7	0.185372882166808\\
10.6	0.192816534283315\\
10.5	0.186818851527747\\
10.4	0.198170974603343\\
10.3	0.187486993765983\\
10.2	0.18676483632742\\
10.1	0.195495993899755\\
10	0.183551218963654\\
9.9	0.203206376260721\\
9.8	0.201719580754853\\
9.7	0.19687478552881\\
9.6	0.201364692247803\\
9.5	0.204671876492538\\
9.4	0.203325839420313\\
9.3	0.196820030410546\\
9.2	0.192182427098952\\
9.1	0.189044094028395\\
9	0.181323151160555\\
8.9	0.191900951330661\\
8.8	0.206007675018316\\
8.7	0.205198673523072\\
8.6	0.185082018914615\\
8.5	0.15831673584002\\
8.4	0.188303185921114\\
8.3	0.209801244154605\\
8.2	0.229470904929988\\
8.1	0.236703841561245\\
8	0.224769710330258\\
7.9	0.219313702037155\\
7.8	0.214628881996688\\
7.7	0.226627362656047\\
7.6	0.247335418282886\\
7.5	0.263562662889552\\
7.4	0.234699975206344\\
7.3	0.215066878190199\\
7.2	0.209830815161855\\
7.1	0.213494300162075\\
7	0.219400729706463\\
6.9	0.211605785295229\\
6.8	0.197650673099654\\
6.7	0.191112444870636\\
6.6	0.192962978418915\\
6.5	0.194615480932726\\
6.4	0.173931932101671\\
6.3	0.15170580993869\\
6.2	0.139680708935998\\
6.1	0.149335258567904\\
6	0.177244937030545\\
5.9	0.163614336615701\\
5.8	0.149145489904343\\
5.7	0.145168250024691\\
5.6	0.153230841750132\\
5.5	0.155057265270615\\
5.4	0.140070639558938\\
5.3	0.114112645368302\\
5.2	0.108127460881675\\
5.1	0.145339884129431\\
5	0.188179789089078\\
4.9	0.151289356830374\\
4.8	0.126613101124276\\
4.7	0.112346318613519\\
4.6	0.0964439475179788\\
4.5	0.0871941652738042\\
4.4	0.0921605786792692\\
4.3	0.0910835009711352\\
4.2	0.0746376153740108\\
4.1	0.0734720177398643\\
4	0.112013516861915\\
3.9	0.0800494756860085\\
3.8	0.0638315225535691\\
3.7	0.0563281984373054\\
3.6	0.081035014470928\\
3.5	0.1458934474853\\
3.4	0.142520312447798\\
3.3	0.153908273547297\\
3.2	0.179140191629663\\
3.1	0.2162802520317\\
3	0.25937017368028\\
2.9	0.263652423796213\\
2.8	0.264241243680999\\
2.7	0.287519935306118\\
2.6	0.339905823231156\\
2.5	0.380527956459349\\
2.4	0.44193506100079\\
2.3	0.479749515010124\\
2.2	0.503094226674175\\
2.1	0.51826947546531\\
2	0.520819771922848\\
1.9	0.57099124406533\\
1.8	0.610658446333808\\
1.7	0.6530717024409\\
1.6	0.698791234561305\\
1.5	0.729682906552211\\
1.4	0.76230012061793\\
1.3	0.766697688762564\\
1.2	0.769025658158363\\
1.1	0.769575639628797\\
1	0.747683712772605\\
0.9	0.761432498972859\\
0.8	0.748236982237705\\
0.7	0.747759691606626\\
0.6	0.774970351768876\\
0.5	0.793483757262392\\
0.4	0.816324981773472\\
0.3	0.831868335970539\\
0.2	0.85716849108287\\
0.1	0.880600234282106\\
0	0.889105394717687\\
}--cycle;
%\addlegendentry{$\lVert \mathbb E[x^{\text{DiA}}(t)] \rVert$ }

\addplot [area legend, red, fill=black!25!red, fill opacity=0.25]
%color=red, line width=1.5pt]
  table[row sep=crcr]{%
x	y\\
0	1.14754133804239\\
0.1	1.12529560210016\\
0.2	1.11952882399942\\
0.3	1.11797557745096\\
0.4	1.11529189170673\\
0.5	1.12667982534634\\
0.6	1.11719536806582\\
0.7	1.1175947003182\\
0.8	1.09332876410167\\
0.9	1.04778068279846\\
1	1.01537568332764\\
1.1	0.967870343386191\\
1.2	0.931570812551566\\
1.3	0.897192222513094\\
1.4	0.86292377819654\\
1.5	0.836333407693807\\
1.6	0.784619885517038\\
1.7	0.740292847915045\\
1.8	0.70146376078505\\
1.9	0.667717730360056\\
2	0.641536016118993\\
2.1	0.608643239502978\\
2.2	0.580990288432088\\
2.3	0.55760373604526\\
2.4	0.536463255934368\\
2.5	0.517842411779196\\
2.6	0.502220981517377\\
2.7	0.488492547833568\\
2.8	0.476741934933202\\
2.9	0.466734791697763\\
3	0.458217051102534\\
3.1	0.451674381284291\\
3.2	0.445986399758313\\
3.3	0.440969056457512\\
3.4	0.436593178087648\\
3.5	0.432932251490579\\
3.6	0.430118701027136\\
3.7	0.427541200503129\\
3.8	0.425057885361321\\
3.9	0.422986288438859\\
4	0.421557166577266\\
4.1	0.420946787200423\\
4.2	0.421535462046109\\
4.3	0.421094510387256\\
4.4	0.418795586113314\\
4.5	0.417399345740004\\
4.6	0.415366688173915\\
4.7	0.413606990946181\\
4.8	0.41199690080184\\
4.9	0.410720770612273\\
5	0.409912519684964\\
5.1	0.40938121575212\\
5.2	0.409219723491567\\
5.3	0.408409862623232\\
5.4	0.406502400138822\\
5.5	0.40495412621597\\
5.6	0.402702458238319\\
5.7	0.400702652599278\\
5.8	0.39897785252177\\
5.9	0.397397353533689\\
6	0.395853517359604\\
6.1	0.394168609896075\\
6.2	0.39269585075114\\
6.3	0.3914638742531\\
6.4	0.390246446309581\\
6.5	0.388927120455571\\
6.6	0.38745449307374\\
6.7	0.386115643416277\\
6.8	0.384841100402093\\
6.9	0.383631038438757\\
7	0.382544386556688\\
7.1	0.381561131351015\\
7.2	0.380671257306021\\
7.3	0.379860635768831\\
7.4	0.379109720145812\\
7.5	0.378410843007002\\
7.6	0.377673581753978\\
7.7	0.376951600765536\\
7.8	0.376192609411848\\
7.9	0.375499827606116\\
8	0.37494866757999\\
8.1	0.374527035466743\\
8.2	0.374007703456868\\
8.3	0.373289689162718\\
8.4	0.372585806112186\\
8.5	0.372066850157024\\
8.6	0.371624156340001\\
8.7	0.371116277677736\\
8.8	0.370496699175419\\
8.9	0.36984827172105\\
9	0.36923829245318\\
9.1	0.368734839318237\\
9.2	0.368433599518438\\
9.3	0.36827008754045\\
9.4	0.367820765111205\\
9.5	0.367005853025631\\
9.6	0.365964542140185\\
9.7	0.365380798663937\\
9.8	0.36521412977902\\
9.9	0.365003339948603\\
10	0.364635430132618\\
10.1	0.36400026135507\\
10.2	0.363592426206558\\
10.3	0.363393417226859\\
10.4	0.363074830130115\\
10.5	0.362544032892008\\
10.6	0.361860033967469\\
10.7	0.361275917460322\\
10.8	0.360671757097863\\
10.9	0.360187224927321\\
11	0.359987362164815\\
11.1	0.359860427173191\\
11.2	0.359546288964245\\
11.3	0.358995651697547\\
11.4	0.358372335246723\\
11.5	0.357780482090751\\
11.6	0.357340688735551\\
11.7	0.357005455423237\\
11.8	0.356657682458003\\
11.9	0.356401247136637\\
12	0.35638903353242\\
12.1	0.356283660283497\\
12.2	0.356046639395369\\
12.3	0.355482008313484\\
12.4	0.355161821723749\\
12.5	0.355475039259018\\
12.6	0.355343765525317\\
12.7	0.355082557830338\\
12.8	0.354556318064845\\
12.9	0.354111848178243\\
13	0.353997184689948\\
13.1	0.353921044642875\\
13.2	0.353806890898729\\
13.3	0.353652403600366\\
13.4	0.353427631454449\\
13.5	0.353125722120283\\
13.6	0.352790740797466\\
13.7	0.352603235637692\\
13.8	0.352522766944897\\
13.9	0.352433754394724\\
14	0.352337199779005\\
14.1	0.35221503212784\\
14.2	0.352033591579918\\
14.3	0.351812603911378\\
14.4	0.351687732954109\\
14.5	0.351683985092324\\
14.6	0.351586209147379\\
14.7	0.351421028775168\\
14.8	0.351176923783561\\
14.9	0.351082300676955\\
15	0.351224601865193\\
15.1	0.351304660408268\\
15.2	0.351397030702919\\
15.3	0.351409269127591\\
15.4	0.351581231300109\\
15.5	0.352087013752252\\
15.6	0.352399433829738\\
15.7	0.352550963585796\\
15.8	0.352556381191506\\
15.9	0.352535239026217\\
16	0.352508945440553\\
16.1	0.352499133831022\\
16.2	0.352558901116982\\
16.3	0.352678254856842\\
16.4	0.352822844517447\\
16.5	0.352990112106031\\
16.6	0.353056778410454\\
16.7	0.353015283069709\\
16.8	0.352905659031296\\
16.9	0.352891257623864\\
17	0.352985199459774\\
17.1	0.353205292852109\\
17.2	0.353546448685009\\
17.3	0.353893509058279\\
17.4	0.354030157540169\\
17.5	0.354001214261385\\
17.6	0.354000829430347\\
17.7	0.354181981487559\\
17.8	0.354445505593014\\
17.9	0.354551619255175\\
18	0.354518214847427\\
18.1	0.354567944175387\\
18.2	0.354841839593908\\
18.3	0.355196896122028\\
18.4	0.35536046554535\\
18.5	0.355383476001729\\
18.6	0.355519208386565\\
18.7	0.355910998583572\\
18.8	0.356336158514504\\
18.9	0.356491522893528\\
19	0.356499730928255\\
19.1	0.356520904919889\\
19.2	0.35665951587383\\
19.3	0.35685966723854\\
19.4	0.356932679816127\\
19.5	0.356870380848731\\
19.6	0.356779501845188\\
19.7	0.356774094500877\\
19.8	0.35686042190333\\
19.9	0.357052299279266\\
20	0.357345822591501\\
20	0.336306459759876\\
19.9	0.335812297484123\\
19.8	0.335400995169628\\
19.7	0.335075779394081\\
19.6	0.334816508638608\\
19.5	0.334610388100039\\
19.4	0.334379786981691\\
19.3	0.334030880634457\\
19.2	0.333571427891591\\
19.1	0.333156429707374\\
19	0.33282894856818\\
18.9	0.332534763339749\\
18.8	0.332134346240348\\
18.7	0.331499959684973\\
18.6	0.33085623960339\\
18.5	0.330408277292888\\
18.4	0.330036036940856\\
18.3	0.32949715620502\\
18.2	0.328748250750868\\
18.1	0.328089041713962\\
18	0.327662917144354\\
17.9	0.327342319264761\\
17.8	0.326900797762719\\
17.7	0.326312198043247\\
17.6	0.32573889376246\\
17.5	0.3252599916295\\
17.4	0.3248154153108\\
17.3	0.32427289691842\\
17.2	0.323580032078586\\
17.1	0.322883180319746\\
17	0.322287517695299\\
16.9	0.321776924008584\\
16.8	0.321307893629849\\
16.7	0.320874940144727\\
16.6	0.320369583764171\\
16.5	0.319760942441382\\
16.4	0.319069518695453\\
16.3	0.31842576412643\\
16.2	0.317826178191059\\
16.1	0.317264474052773\\
16	0.316741648770329\\
15.9	0.31621242140601\\
15.8	0.315656536355538\\
15.7	0.315064734301738\\
15.6	0.314377968070325\\
15.5	0.313587043163069\\
15.4	0.312588409660822\\
15.3	0.311822212604501\\
15.2	0.3111343707615\\
15.1	0.31037817454719\\
15	0.309659643373246\\
14.9	0.308941236378946\\
14.8	0.308555505967571\\
14.7	0.308386529596858\\
14.6	0.308025211682822\\
14.5	0.307451122932575\\
14.4	0.306725856060122\\
14.3	0.3061472038726\\
14.2	0.305691619578943\\
14.1	0.305227001092133\\
14	0.304732979917403\\
13.9	0.304237768285048\\
13.8	0.303747979823307\\
13.7	0.303259828495033\\
13.6	0.302855616923522\\
13.5	0.302568182839393\\
13.4	0.302270025360094\\
13.3	0.301965377848208\\
13.2	0.301644353536189\\
13.1	0.30121361912246\\
13	0.300651932229058\\
12.9	0.300129276209199\\
12.8	0.300026436192609\\
12.7	0.300071231183327\\
12.6	0.299763027597636\\
12.5	0.299207699542888\\
12.4	0.298265001239116\\
12.3	0.298183753646427\\
12.2	0.298541398880972\\
12.1	0.298533768251799\\
12	0.298315372362933\\
11.9	0.297983622118188\\
11.8	0.297921627950889\\
11.7	0.297978165506696\\
11.6	0.29802997859485\\
11.5	0.298188853716497\\
11.4	0.298553720009919\\
11.3	0.299052191202897\\
11.2	0.299574245987472\\
11.1	0.299916096244285\\
11	0.300120281407767\\
10.9	0.300416968417361\\
10.8	0.300972394429112\\
10.7	0.301610193713649\\
10.6	0.30212860907853\\
10.5	0.30263853280159\\
10.4	0.303044734018931\\
10.3	0.303431132758341\\
10.2	0.303878380939431\\
10.1	0.304618354855137\\
10	0.305647284489501\\
9.9	0.306511892315624\\
9.8	0.307364668617484\\
9.7	0.30827558648019\\
9.6	0.309437999822554\\
9.5	0.310842549174111\\
9.4	0.312131513564028\\
9.3	0.313431283296758\\
9.2	0.314754061620235\\
9.1	0.316102511680643\\
9	0.317462476421113\\
8.9	0.318955504558463\\
8.8	0.32066675211951\\
8.7	0.322511973199864\\
8.6	0.32429439788026\\
8.5	0.326027250340761\\
8.4	0.3278849191057\\
8.3	0.329935096558504\\
8.2	0.332006530888088\\
8.1	0.333830962419756\\
8	0.33548729661827\\
7.9	0.3373068866215\\
7.8	0.339358430902873\\
7.7	0.341557553139098\\
7.6	0.343735317781189\\
7.5	0.345912141795924\\
7.4	0.348085745105555\\
7.3	0.350279047168222\\
7.2	0.352524204278685\\
7.1	0.354820568929985\\
7	0.357123309668019\\
6.9	0.359575081573599\\
6.8	0.362154988172457\\
6.7	0.364841726391448\\
6.6	0.367532179519442\\
6.5	0.37020875362548\\
6.4	0.37258648107082\\
6.3	0.374819065150889\\
6.2	0.377037912503459\\
6.1	0.37943374152514\\
6	0.381930394732191\\
5.9	0.384494868870398\\
5.8	0.386986397252858\\
5.7	0.389345462250299\\
5.6	0.391581097687831\\
5.5	0.393724360790645\\
5.4	0.396215436444806\\
5.3	0.398024858871375\\
5.2	0.399988851043804\\
5.1	0.401609979510192\\
5	0.402476178023314\\
4.9	0.4039796368857\\
4.8	0.405716428011691\\
4.7	0.407574538473445\\
4.6	0.409320691695645\\
4.5	0.410942528750788\\
4.4	0.412872934696012\\
4.3	0.413548297865019\\
4.2	0.414973687027007\\
4.1	0.416780915235162\\
4	0.417651679233372\\
3.9	0.419061766527572\\
3.8	0.421107779017744\\
3.7	0.423575819479605\\
3.6	0.426109084587923\\
3.5	0.428796154025609\\
3.4	0.432362472067304\\
3.3	0.436556262334154\\
3.2	0.441431067624747\\
3.1	0.4469301525245\\
3	0.452911619902749\\
2.9	0.460876186422763\\
2.8	0.469958254683717\\
2.7	0.4805384855662\\
2.6	0.492844808056112\\
2.5	0.506524659200015\\
2.4	0.523271047483859\\
2.3	0.541976876771259\\
2.2	0.561658840776922\\
2.1	0.580886504450638\\
2	0.600032692378736\\
1.9	0.635200290480755\\
1.8	0.669390904798941\\
1.7	0.704364302172622\\
1.6	0.740350134870365\\
1.5	0.776546525084242\\
1.4	0.811840869552183\\
1.3	0.843344529783579\\
1.2	0.863408421918185\\
1.1	0.868002009863757\\
1	0.861887359968559\\
0.9	0.851902271187085\\
0.8	0.827623448796342\\
0.7	0.813345400738651\\
0.6	0.817748090044752\\
0.5	0.817091128687\\
0.4	0.837011599676122\\
0.3	0.850835293657468\\
0.2	0.868797967075885\\
0.1	0.88323799798342\\
0	0.889105394717687\\
}--cycle;
%\addlegendentry{$\lVert \mathbb E[x^{\text{OBC}}(t)] \rVert$}

\addplot [area legend, orange, fill=black!25!orange, fill opacity=0.25]
%color=brown, line width=1.5pt]
  table[row sep=crcr]{%
x	y\\
0	1.14754133804239\\
0.1	1.1350517517767\\
0.2	1.14310665965034\\
0.3	1.1480733615986\\
0.4	1.14247909963001\\
0.5	1.15242756163297\\
0.6	1.17368163739183\\
0.7	1.21420159953816\\
0.8	1.21426804621689\\
0.9	1.17733904696798\\
1	1.16374773125864\\
1.1	1.08465269964988\\
1.2	1.02995214661385\\
1.3	0.981176287733829\\
1.4	0.943531517287943\\
1.5	0.943168838493308\\
1.6	0.888655985090191\\
1.7	0.854116200623386\\
1.8	0.802432672939481\\
1.9	0.741295263002564\\
2	0.712251853268722\\
2.1	0.720407050690928\\
2.2	0.756864029777035\\
2.3	0.743508044913596\\
2.4	0.682019929556614\\
2.5	0.651099891602093\\
2.6	0.608799801628999\\
2.7	0.588590252456528\\
2.8	0.565851198869745\\
2.9	0.543783876809086\\
3	0.537331769284308\\
3.1	0.495696809040827\\
3.2	0.477117289921871\\
3.3	0.471850323198593\\
3.4	0.467769996192129\\
3.5	0.471191427829093\\
3.6	0.440277881358029\\
3.7	0.432653183752807\\
3.8	0.430004370773814\\
3.9	0.427093730826294\\
4	0.45021868882041\\
4.1	0.428480853022824\\
4.2	0.438548275538266\\
4.3	0.435409360016395\\
4.4	0.418591216633217\\
4.5	0.430755567734968\\
4.6	0.396012320493252\\
4.7	0.380174531778843\\
4.8	0.366392190015437\\
4.9	0.350876334945416\\
5	0.361160842845602\\
5.1	0.359159894155885\\
5.2	0.391870462636581\\
5.3	0.390149311685844\\
5.4	0.354210906585034\\
5.5	0.353099487872802\\
5.6	0.308341501205193\\
5.7	0.291865537793076\\
5.8	0.278572303081434\\
5.9	0.273213985125287\\
6	0.304955707366531\\
6.1	0.245693405880978\\
6.2	0.227935795764086\\
6.3	0.219763675210146\\
6.4	0.207073655633613\\
6.5	0.227007059783764\\
6.6	0.200878833537023\\
6.7	0.204412677045779\\
6.8	0.206182497503661\\
6.9	0.204499779888428\\
7	0.230425720242292\\
7.1	0.195402708903068\\
7.2	0.198615738544361\\
7.3	0.200303586715706\\
7.4	0.19740980651832\\
7.5	0.231174858345075\\
7.6	0.192298988254821\\
7.7	0.185094352995734\\
7.8	0.180389877662958\\
7.9	0.182174324064588\\
8	0.224342693765438\\
8.1	0.209575679631718\\
8.2	0.227014367245742\\
8.3	0.229178924071176\\
8.4	0.217119086570706\\
8.5	0.238666088003991\\
8.6	0.191396887950058\\
8.7	0.178014212676121\\
8.8	0.173215913997245\\
8.9	0.17998732362047\\
9	0.218879259333597\\
9.1	0.180756236401434\\
9.2	0.174038865885217\\
9.3	0.178837673448915\\
9.4	0.205166673978937\\
9.5	0.263066131279509\\
9.6	0.202413418543127\\
9.7	0.179635470145063\\
9.8	0.169440082576923\\
9.9	0.156886659722216\\
10	0.179505989088105\\
10.1	0.150644849764739\\
10.2	0.160928118821771\\
10.3	0.164363854874142\\
10.4	0.161640486814051\\
10.5	0.198069095714258\\
10.6	0.173065834879426\\
10.7	0.185615258298766\\
10.8	0.173979969180961\\
10.9	0.154764420318779\\
11	0.205711919642681\\
11.1	0.170803790041982\\
11.2	0.164726680111172\\
11.3	0.156164009888232\\
11.4	0.147113561325417\\
11.5	0.171076366389504\\
11.6	0.142889412014045\\
11.7	0.146897051971831\\
11.8	0.145802269765277\\
11.9	0.143980846640329\\
12	0.180837051264003\\
12.1	0.153613236706521\\
12.2	0.157810373536581\\
12.3	0.14673235588845\\
12.4	0.131505890186414\\
12.5	0.165050217982057\\
12.6	0.12867119745149\\
12.7	0.143064821088426\\
12.8	0.137120481083143\\
12.9	0.146419153523053\\
13	0.230525047089127\\
13.1	0.152548627942116\\
13.2	0.135983265575756\\
13.3	0.144440151606866\\
13.4	0.137834847225512\\
13.5	0.161678086028128\\
13.6	0.144986098829904\\
13.7	0.165222350183063\\
13.8	0.159360435188482\\
13.9	0.136110175591233\\
14	0.166048022634262\\
14.1	0.131346530619686\\
14.2	0.139728678377994\\
14.3	0.138996023740839\\
14.4	0.14582021716808\\
14.5	0.206094265235868\\
14.6	0.141992962087958\\
14.7	0.134653475434601\\
14.8	0.133735451705054\\
14.9	0.144456428275404\\
15	0.212440944854689\\
15.1	0.15728565218395\\
15.2	0.161340491908531\\
15.3	0.167522140840588\\
15.4	0.151400486957047\\
15.5	0.182856525899306\\
15.6	0.146691084245293\\
15.7	0.14154493376874\\
15.8	0.139243016535322\\
15.9	0.141472106887073\\
16	0.17683510948976\\
16.1	0.13951909662382\\
16.2	0.145067955568228\\
16.3	0.133909751878156\\
16.4	0.138656042747442\\
16.5	0.21018517959528\\
16.6	0.14008471577984\\
16.7	0.152189901203932\\
16.8	0.154279972231483\\
16.9	0.133825398885729\\
17	0.19274256692218\\
17.1	0.163663224009671\\
17.2	0.163383466832534\\
17.3	0.153996490574653\\
17.4	0.138315979729986\\
17.5	0.165401532686232\\
17.6	0.136354415644679\\
17.7	0.160170953513923\\
17.8	0.168611700337666\\
17.9	0.151290645968222\\
18	0.162007548819446\\
18.1	0.132881164446277\\
18.2	0.13703779412621\\
18.3	0.131646248252301\\
18.4	0.132795363798376\\
18.5	0.186409436790167\\
18.6	0.145822863699517\\
18.7	0.147486318255232\\
18.8	0.148492516564558\\
18.9	0.147972556638469\\
19	0.186333819990109\\
19.1	0.153022211118871\\
19.2	0.146688866050039\\
19.3	0.136431363739252\\
19.4	0.125705000258144\\
19.5	0.149761943957784\\
19.6	0.13651836910636\\
19.7	0.162062291757392\\
19.8	0.152248779196509\\
19.9	0.137939499919308\\
20	0.207008036621819\\
20	0.108687804011434\\
19.9	0.0797145749263208\\
19.8	0.0894884536432377\\
19.7	0.103862119117885\\
19.6	0.0803213941715943\\
19.5	0.0416587536778692\\
19.4	0.0652082096020148\\
19.3	0.0695126114491909\\
19.2	0.0800514229717959\\
19.1	0.0944638981423564\\
19	0.08703271951598\\
18.9	0.0736531857678103\\
18.8	0.0491789222659814\\
18.7	0.049556650612129\\
18.6	0.0763644747070653\\
18.5	0.0905904940995056\\
18.4	0.0822990332427043\\
18.3	0.0833132435679915\\
18.2	0.093531789494087\\
18.1	0.0900816082328344\\
18	0.0689006036847254\\
17.9	0.102688107645497\\
17.8	0.113527299843223\\
17.7	0.098489808843328\\
17.6	0.0745039244203959\\
17.5	0.057873783545128\\
17.4	0.0793541913097069\\
17.3	0.0936122998706547\\
17.2	0.110266678050319\\
17.1	0.116194716742974\\
17	0.0995187181670071\\
16.9	0.0914553595256877\\
16.8	0.123994404141535\\
16.7	0.123831019058659\\
16.6	0.107767666735197\\
16.5	0.147105279237082\\
16.4	0.103529885826202\\
16.3	0.0962154236764201\\
16.2	0.109323084006172\\
16.1	0.0998563962080134\\
16	0.0759972840570429\\
15.9	0.0898756163124317\\
15.8	0.081936884676142\\
15.7	0.0819741052364118\\
15.6	0.091242107494791\\
15.5	0.0799475364144665\\
15.4	0.0802557410892215\\
15.3	0.0680046166975208\\
15.2	0.0642312711749989\\
15.1	0.0955203914945479\\
15	0.143436809284519\\
14.9	0.104397817460383\\
14.8	0.0875927960142924\\
14.7	0.0897005281596428\\
14.6	0.0999675048262692\\
14.5	0.123261996045421\\
14.4	0.097847562624941\\
14.3	0.0870149907981207\\
14.2	0.0894157822729933\\
14.1	0.0829319050075584\\
14	0.070642680874184\\
13.9	0.080891696785457\\
13.8	0.104133812943547\\
13.7	0.111098956295517\\
13.6	0.0882358319450142\\
13.5	0.0522187933587398\\
13.4	0.0866496866411617\\
13.3	0.0961200690573754\\
13.2	0.0852520383195297\\
13.1	0.110499349877596\\
13	0.161805081031981\\
12.9	0.10873842346994\\
12.8	0.0975592742380582\\
12.7	0.106723137879164\\
12.6	0.0909958437847623\\
12.5	0.0806844420523361\\
12.4	0.0907895146179599\\
12.3	0.105306306861225\\
12.2	0.117423208833257\\
12.1	0.110426689341346\\
12	0.0780322810380131\\
11.9	0.0875515193167235\\
11.8	0.0841592698699896\\
11.7	0.0874001875704847\\
11.6	0.0865221124923447\\
11.5	0.0604269914201467\\
11.4	0.08380025787642\\
11.3	0.0873686953548196\\
11.2	0.0962983040525919\\
11.1	0.107500434428214\\
11	0.094872387211072\\
10.9	0.0890476236109821\\
10.8	0.118648595326144\\
10.7	0.136372426382578\\
10.6	0.114901970037267\\
10.5	0.0817117990436867\\
10.4	0.111042805336992\\
10.3	0.124157977333018\\
10.2	0.122734146454168\\
10.1	0.109066303293579\\
10	0.0831975469189993\\
9.9	0.0933837808542835\\
9.8	0.0838098820036664\\
9.7	0.0889356522813155\\
9.6	0.0858076216945659\\
9.5	0.0491678153205655\\
9.4	0.0910806455572482\\
9.3	0.105672222513591\\
9.2	0.112719065387141\\
9.1	0.127167469937488\\
9	0.119697706225965\\
8.9	0.122605805902648\\
8.8	0.115318461192385\\
8.7	0.114259824410302\\
8.6	0.114109614165064\\
8.5	0.0923889003629695\\
8.4	0.101707253674885\\
8.3	0.0842171069828184\\
8.2	0.0878591404995656\\
8.1	0.113368135340793\\
8	0.112960214034199\\
7.9	0.120764387878937\\
7.8	0.117416946653318\\
7.7	0.131422910014521\\
7.6	0.151843792213395\\
7.5	0.150240725157968\\
7.4	0.16476894877598\\
7.3	0.15697369042165\\
7.2	0.151371858093526\\
7.1	0.150159221926371\\
7	0.132501185062018\\
6.9	0.15349516011035\\
6.8	0.149583550673405\\
6.7	0.149390462504528\\
6.6	0.153880837383525\\
6.5	0.134989981146586\\
6.4	0.16259762752346\\
6.3	0.169332153271501\\
6.2	0.175306316766611\\
6.1	0.20246578590934\\
6	0.233793268960394\\
5.9	0.222800950900749\\
5.8	0.192623738919207\\
5.7	0.189465021512681\\
5.6	0.213879337338463\\
5.5	0.222237963848005\\
5.4	0.227003753094558\\
5.3	0.217028795985627\\
5.2	0.21106778319755\\
5.1	0.206737742875405\\
5	0.184199432947333\\
4.9	0.207389840906113\\
4.8	0.209181666924462\\
4.7	0.220406415932676\\
4.6	0.243514677344242\\
4.5	0.258704117711932\\
4.4	0.21033760999098\\
4.3	0.16175822335085\\
4.2	0.150872992697172\\
4.1	0.169968523234004\\
4	0.178622470376492\\
3.9	0.187506750326726\\
3.8	0.181195753336301\\
3.7	0.169442771720001\\
3.6	0.163411169058263\\
3.5	0.166133500774807\\
3.4	0.1619662893922\\
3.3	0.155747863325309\\
3.2	0.155726225637013\\
3.1	0.17482611823537\\
3	0.205089408059776\\
2.9	0.234158530687422\\
2.8	0.254405035893077\\
2.7	0.285797643762164\\
2.6	0.330809026318752\\
2.5	0.359496852242442\\
2.4	0.381016027197419\\
2.3	0.379004089499844\\
2.2	0.397982409764441\\
2.1	0.437478248740484\\
2	0.451893187114664\\
1.9	0.501363234996187\\
1.8	0.538328060281853\\
1.7	0.588882117316871\\
1.6	0.655823479685499\\
1.5	0.713586863169502\\
1.4	0.743292037424168\\
1.3	0.737979260519144\\
1.2	0.735634130842294\\
1.1	0.741494426678063\\
1	0.724601008285249\\
0.9	0.735783292443342\\
0.8	0.723482128484981\\
0.7	0.732189168636705\\
0.6	0.770019367440245\\
0.5	0.793483795439119\\
0.4	0.816324922838761\\
0.3	0.831868199901157\\
0.2	0.857168330315953\\
0.1	0.880600131265645\\
0	0.889105394717687\\
}--cycle;
%\addlegendentry{$\lVert \mathbb E[x^{\text{InfC}}(t)] \rVert$ }

\addplot [color=violet, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.01832336638004\\
0.1	1.00782605387602\\
0.2	1.00013769703151\\
0.3	0.989971016750115\\
0.4	0.979402237979382\\
0.5	0.972955889593456\\
0.6	0.970205415731476\\
0.7	0.971126989343291\\
0.8	0.966168281392495\\
0.9	0.951972220995513\\
1	0.937737524811778\\
1.1	0.908780258329356\\
1.2	0.881099488205903\\
1.3	0.860402386922137\\
1.4	0.847228314814592\\
1.5	0.836468351251518\\
1.6	0.781886061217097\\
1.7	0.732620849656015\\
1.8	0.688666078947332\\
1.9	0.649298645009079\\
2	0.614505954026801\\
2.1	0.613401675052609\\
2.2	0.618208989189634\\
2.3	0.602244397056627\\
2.4	0.562571833225146\\
2.5	0.525301597955463\\
2.6	0.481919106406318\\
2.7	0.449228709787143\\
2.8	0.433173395328046\\
2.9	0.43070481032671\\
3	0.436523330033348\\
3.1	0.403905220961323\\
3.2	0.379284687829208\\
3.3	0.360314455909756\\
3.4	0.351352995143283\\
3.5	0.357836477694866\\
3.6	0.294222974060077\\
3.7	0.271919791761651\\
3.8	0.275413234491437\\
3.9	0.28231736423249\\
4	0.308936086227166\\
4.1	0.264144417054436\\
4.2	0.26198611849758\\
4.3	0.273497002152852\\
4.4	0.267788570156628\\
4.5	0.266248924957365\\
4.6	0.264868445313048\\
4.7	0.281298260713174\\
4.8	0.291184895051767\\
4.9	0.302293301037275\\
5	0.337333349745879\\
5.1	0.289700789516386\\
5.2	0.269666218786413\\
5.3	0.277069026222536\\
5.4	0.289993373350381\\
5.5	0.30653945439819\\
5.6	0.299718332042133\\
5.7	0.294726149213453\\
5.8	0.296870723643605\\
5.9	0.307246131037987\\
6	0.320779734052487\\
6.1	0.288328309439707\\
6.2	0.276756669453431\\
6.3	0.282995359522382\\
6.4	0.296895687682599\\
6.5	0.319591319583024\\
6.6	0.309006231350034\\
6.7	0.312710320904332\\
6.8	0.314367347768417\\
6.9	0.311066748279209\\
7	0.318223632478239\\
7.1	0.292008889899467\\
7.2	0.284244819461175\\
7.3	0.283499976255694\\
7.4	0.291409641661122\\
7.5	0.319867137805308\\
7.6	0.295004421100901\\
7.7	0.276758897528033\\
7.8	0.265314987018195\\
7.9	0.266634017182955\\
8	0.282853424776795\\
8.1	0.283583569982699\\
8.2	0.28617291611619\\
8.3	0.275798066047907\\
8.4	0.259323274556816\\
8.5	0.25517329824016\\
8.6	0.252632633225157\\
8.7	0.265199751153969\\
8.8	0.262263759123465\\
8.9	0.245024160070852\\
9	0.245256937418172\\
9.1	0.235344119378166\\
9.2	0.236933901535643\\
9.3	0.238129292217151\\
9.4	0.238853776336761\\
9.5	0.250730775552429\\
9.6	0.234540887023939\\
9.7	0.233684217925509\\
9.8	0.237458321423217\\
9.9	0.234960280875448\\
10	0.233676539377124\\
10.1	0.230333875969563\\
10.2	0.228429010388478\\
10.3	0.22819008385768\\
10.4	0.230215757739333\\
10.5	0.234506816646717\\
10.6	0.218030203069911\\
10.7	0.210854219687427\\
10.8	0.210176065099948\\
10.9	0.214856307641078\\
11	0.227675314370248\\
11.1	0.211402952593903\\
11.2	0.205081464680486\\
11.3	0.205488607732403\\
11.4	0.210630122215869\\
11.5	0.22339052648058\\
11.6	0.211161470731502\\
11.7	0.202797700044936\\
11.8	0.20016135327421\\
11.9	0.213530988009862\\
12	0.242228311934824\\
12.1	0.204045295629465\\
12.2	0.20137339690057\\
12.3	0.211784801717658\\
12.4	0.207707543232647\\
12.5	0.205162616989929\\
12.6	0.199244343645679\\
12.7	0.196825471354204\\
12.8	0.196023436557939\\
12.9	0.196055371577729\\
13	0.198655783309307\\
13.1	0.192923063562372\\
13.2	0.191545703485622\\
13.3	0.192690601234367\\
13.4	0.207421252994617\\
13.5	0.238281994497325\\
13.6	0.205734242890436\\
13.7	0.195456491416205\\
13.8	0.194407148653099\\
13.9	0.1895067424603\\
14	0.193024324390775\\
14.1	0.195323345754052\\
14.2	0.213540527507625\\
14.3	0.208406636486528\\
14.4	0.193389828052081\\
14.5	0.21362858813631\\
14.6	0.196532528046102\\
14.7	0.196417786770466\\
14.8	0.200977552933884\\
14.9	0.198959229506415\\
15	0.199243892344827\\
15.1	0.199474765995643\\
15.2	0.200066550619735\\
15.3	0.195387006408894\\
15.4	0.191857618703688\\
15.5	0.19748721185997\\
15.6	0.188865070533565\\
15.7	0.197975712647911\\
15.8	0.197184749854641\\
15.9	0.19261555359548\\
16	0.212985365797873\\
16.1	0.192804064187022\\
16.2	0.192037507970766\\
16.3	0.198680264138877\\
16.4	0.203908024382405\\
16.5	0.217021554955949\\
16.6	0.198722248551587\\
16.7	0.189394261753452\\
16.8	0.18880113607486\\
16.9	0.196886270611609\\
17	0.213978616760131\\
17.1	0.195679520714231\\
17.2	0.186701085230645\\
17.3	0.185425948355601\\
17.4	0.192138844817356\\
17.5	0.208748350301683\\
17.6	0.185462974776138\\
17.7	0.202809726375155\\
17.8	0.210878535330315\\
17.9	0.192945844559032\\
18	0.190418170508979\\
18.1	0.189277344040052\\
18.2	0.198775895376476\\
18.3	0.1980091539405\\
18.4	0.193589733697891\\
18.5	0.208138200462299\\
18.6	0.205892481309201\\
18.7	0.214065852776485\\
18.8	0.208530652336806\\
18.9	0.1927087734757\\
19	0.193546262412629\\
19.1	0.192387501913248\\
19.2	0.201525905155556\\
19.3	0.196744499761862\\
19.4	0.182458108350632\\
19.5	0.185847646939119\\
19.6	0.185007821662924\\
19.7	0.195048869113752\\
19.8	0.19212751594879\\
19.9	0.187146233070485\\
20	0.207206006197384\\
};

\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.01832336638004\\
0.1	1.00426680004179\\
0.2	0.994163395537652\\
0.3	0.984405435554212\\
0.4	0.976151745691427\\
0.5	0.971885477016672\\
0.6	0.967471729055288\\
0.7	0.965470050528424\\
0.8	0.960476106449006\\
0.9	0.949841476992771\\
1	0.938631521648099\\
1.1	0.917936176624974\\
1.2	0.897489617234875\\
1.3	0.870268376148337\\
1.4	0.837382323874362\\
1.5	0.806439966389025\\
1.6	0.762485010193702\\
1.7	0.722328575043834\\
1.8	0.685427332791996\\
1.9	0.651459010420406\\
2	0.620784354248864\\
2.1	0.594764871976808\\
2.2	0.571324564604505\\
2.3	0.549790306408259\\
2.4	0.529867151709114\\
2.5	0.512183535489606\\
2.6	0.497532894786744\\
2.7	0.484515516699884\\
2.8	0.473350094808459\\
2.9	0.463805489060263\\
3	0.455564335502642\\
3.1	0.449302266904396\\
3.2	0.44370873369153\\
3.3	0.438762659395833\\
3.4	0.434477825077476\\
3.5	0.430864202758094\\
3.6	0.42811389280753\\
3.7	0.425558509991367\\
3.8	0.423082832189533\\
3.9	0.421024027483215\\
4	0.419604422905319\\
4.1	0.418863851217792\\
4.2	0.418254574536558\\
4.3	0.417321404126137\\
4.4	0.415834260404663\\
4.5	0.414170937245396\\
4.6	0.41234368993478\\
4.7	0.410590764709813\\
4.8	0.408856664406766\\
4.9	0.407350203748987\\
5	0.406194348854139\\
5.1	0.405495597631156\\
5.2	0.404604287267686\\
5.3	0.403217360747304\\
5.4	0.401358918291814\\
5.5	0.399339243503308\\
5.6	0.397141777963075\\
5.7	0.395024057424788\\
5.8	0.392982124887314\\
5.9	0.390946111202044\\
6	0.388891956045898\\
6.1	0.386801175710607\\
6.2	0.3848668816273\\
6.3	0.383141469701995\\
6.4	0.3814164636902\\
6.5	0.379567937040525\\
6.6	0.377493336296591\\
6.7	0.375478684903863\\
6.8	0.373498044287275\\
6.9	0.371603060006178\\
7	0.369833848112353\\
7.1	0.3681908501405\\
7.2	0.366597730792353\\
7.3	0.365069841468527\\
7.4	0.363597732625684\\
7.5	0.362161492401463\\
7.6	0.360704449767583\\
7.7	0.359254576952317\\
7.8	0.357775520157361\\
7.9	0.356403357113808\\
8	0.35521798209913\\
8.1	0.35417899894325\\
8.2	0.353007117172478\\
8.3	0.351612392860611\\
8.4	0.350235362608943\\
8.5	0.349047050248893\\
8.6	0.34795927711013\\
8.7	0.3468141254388\\
8.8	0.345581725647464\\
8.9	0.344401888139756\\
9	0.343350384437146\\
9.1	0.34241867549944\\
9.2	0.341593830569336\\
9.3	0.340850685418604\\
9.4	0.339976139337616\\
9.5	0.338924201099871\\
9.6	0.337701270981369\\
9.7	0.336828192572063\\
9.8	0.336289399198252\\
9.9	0.335757616132113\\
10	0.335141357311059\\
10.1	0.334309308105104\\
10.2	0.333735403572995\\
10.3	0.3334122749926\\
10.4	0.333059782074523\\
10.5	0.332591282846799\\
10.6	0.331994321523\\
10.7	0.331443055586986\\
10.8	0.330822075763488\\
10.9	0.330302096672341\\
11	0.330053821786291\\
11.1	0.329888261708738\\
11.2	0.329560267475858\\
11.3	0.329023921450222\\
11.4	0.328463027628321\\
11.5	0.327984667903624\\
11.6	0.327685333665201\\
11.7	0.327491810464967\\
11.8	0.327289655204446\\
11.9	0.327192434627413\\
12	0.327352202947677\\
12.1	0.327408714267648\\
12.2	0.327294019138171\\
12.3	0.326832880979956\\
12.4	0.326713411481433\\
12.5	0.327341369400953\\
12.6	0.327553396561476\\
12.7	0.327576894506833\\
12.8	0.327291377128727\\
12.9	0.327120562193721\\
13	0.327324558459503\\
13.1	0.327567331882667\\
13.2	0.327725622217459\\
13.3	0.327808890724287\\
13.4	0.327848828407272\\
13.5	0.327846952479838\\
13.6	0.327823178860494\\
13.7	0.327931532066363\\
13.8	0.328135373384102\\
13.9	0.328335761339886\\
14	0.328535089848204\\
14.1	0.328721016609987\\
14.2	0.328862605579431\\
14.3	0.328979903891989\\
14.4	0.329206794507116\\
14.5	0.32956755401245\\
14.6	0.329805710415101\\
14.7	0.329903779186013\\
14.8	0.329866214875566\\
14.9	0.330011768527951\\
15	0.330442122619219\\
15.1	0.330841417477729\\
15.2	0.331265700732209\\
15.3	0.331615740866046\\
15.4	0.332084820480465\\
15.5	0.332837028457661\\
15.6	0.333388700950031\\
15.7	0.333807848943767\\
15.8	0.334106458773522\\
15.9	0.334373830216114\\
16	0.334625297105441\\
16.1	0.334881803941897\\
16.2	0.33519253965402\\
16.3	0.335552009491636\\
16.4	0.33594618160645\\
16.5	0.336375527273706\\
16.6	0.336713181087313\\
16.7	0.336945111607218\\
16.8	0.337106776330572\\
16.9	0.337334090816224\\
17	0.337636358577537\\
17.1	0.338044236585927\\
17.2	0.338563240381798\\
17.3	0.339083202988349\\
17.4	0.339422786425485\\
17.5	0.339630602945443\\
17.6	0.339869861596403\\
17.7	0.340247089765403\\
17.8	0.340673151677867\\
17.9	0.340946969259968\\
18	0.341090565995891\\
18.1	0.341328492944675\\
18.2	0.341795045172388\\
18.3	0.342347026163524\\
18.4	0.342698251243103\\
18.5	0.342895876647308\\
18.6	0.343187723994977\\
18.7	0.343705479134272\\
18.8	0.344235252377426\\
18.9	0.344513143116639\\
19	0.344664339748217\\
19.1	0.344838667313632\\
19.2	0.34511547188271\\
19.3	0.345445273936498\\
19.4	0.345656233398909\\
19.5	0.345740384474385\\
19.6	0.345798005241898\\
19.7	0.345924936947479\\
19.8	0.346130708536479\\
19.9	0.346432298381694\\
20	0.346826141175689\\
};

\addplot [color=orange, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.01832336638004\\
0.1	1.00782594152117\\
0.2	1.00013749498314\\
0.3	0.989970780749877\\
0.4	0.979402011234383\\
0.5	0.972955678536045\\
0.6	0.971850502416035\\
0.7	0.97319538408743\\
0.8	0.968875087350933\\
0.9	0.956561169705661\\
1	0.944174369771946\\
1.1	0.913073563163972\\
1.2	0.88279313872807\\
1.3	0.859577774126487\\
1.4	0.843411777356056\\
1.5	0.828377850831405\\
1.6	0.772239732387845\\
1.7	0.721499158970128\\
1.8	0.670380366610667\\
1.9	0.621329248999375\\
2	0.582072520191693\\
2.1	0.578942649715706\\
2.2	0.577423219770738\\
2.3	0.56125606720672\\
2.4	0.531517978377016\\
2.5	0.505298371922268\\
2.6	0.469804413973876\\
2.7	0.437193948109346\\
2.8	0.410128117381411\\
2.9	0.388971203748254\\
3	0.371210588672042\\
3.1	0.335261463638099\\
3.2	0.316421757779442\\
3.3	0.313799093261951\\
3.4	0.314868142792164\\
3.5	0.31866246430195\\
3.6	0.301844525208146\\
3.7	0.301047977736404\\
3.8	0.305600062055058\\
3.9	0.30730024057651\\
4	0.314420579598451\\
4.1	0.299224688128414\\
4.2	0.294710634117719\\
4.3	0.298583791683623\\
4.4	0.314464413312098\\
4.5	0.34472984272345\\
4.6	0.319763498918747\\
4.7	0.30029047385576\\
4.8	0.287786928469949\\
4.9	0.279133087925765\\
5	0.272680137896467\\
5.1	0.282948818515645\\
5.2	0.301469122917066\\
5.3	0.303589053835736\\
5.4	0.290607329839796\\
5.5	0.287668725860403\\
5.6	0.261110419271828\\
5.7	0.240665279652879\\
5.8	0.235598021000321\\
5.9	0.248007468013018\\
6	0.269374488163463\\
6.1	0.224079595895159\\
6.2	0.201621056265348\\
6.3	0.194547914240823\\
6.4	0.184835641578537\\
6.5	0.180998520465175\\
6.6	0.177379835460274\\
6.7	0.176901569775153\\
6.8	0.177883024088533\\
6.9	0.178997469999389\\
7	0.181463452652155\\
7.1	0.17278096541472\\
7.2	0.174993798318944\\
7.3	0.178638638568678\\
7.4	0.18108937764715\\
7.5	0.190707791751521\\
7.6	0.172071390234108\\
7.7	0.158258631505128\\
7.8	0.148903412158138\\
7.9	0.151469355971763\\
8	0.168651453899818\\
8.1	0.161471907486255\\
8.2	0.157436753872654\\
8.3	0.156698015526997\\
8.4	0.159413170122796\\
8.5	0.16552749418348\\
8.6	0.152753251057561\\
8.7	0.146137018543212\\
8.8	0.144267187594815\\
8.9	0.151296564761559\\
9	0.169288482779781\\
9.1	0.153961853169461\\
9.2	0.143378965636179\\
9.3	0.142254947981253\\
9.4	0.148123659768093\\
9.5	0.156116973300037\\
9.6	0.144110520118847\\
9.7	0.134285561213189\\
9.8	0.126624982290295\\
9.9	0.12513522028825\\
10	0.131351768003552\\
10.1	0.129855576529159\\
10.2	0.14183113263797\\
10.3	0.14426091610358\\
10.4	0.136341646075522\\
10.5	0.139890447378972\\
10.6	0.143983902458346\\
10.7	0.160993842340672\\
10.8	0.146314282253553\\
10.9	0.12190602196488\\
11	0.150292153426876\\
11.1	0.139152112235098\\
11.2	0.130512492081882\\
11.3	0.121766352621526\\
11.4	0.115456909600919\\
11.5	0.115751678904825\\
11.6	0.114705762253195\\
11.7	0.117148619771158\\
11.8	0.114980769817633\\
11.9	0.115766182978527\\
12	0.129434666151008\\
12.1	0.132019963023934\\
12.2	0.137616791184919\\
12.3	0.126019331374837\\
12.4	0.111147702402187\\
12.5	0.122867330017196\\
12.6	0.109833520618126\\
12.7	0.124893979483795\\
12.8	0.1173398776606\\
12.9	0.127578788496497\\
13	0.196165064060554\\
13.1	0.131523988909856\\
13.2	0.110617651947643\\
13.3	0.120280110332121\\
13.4	0.112242266933337\\
13.5	0.106948439693434\\
13.6	0.116610965387459\\
13.7	0.13816065323929\\
13.8	0.131747124066014\\
13.9	0.108500936188345\\
14	0.118345351754223\\
14.1	0.107139217813622\\
14.2	0.114572230325494\\
14.3	0.11300550726948\\
14.4	0.121833889896511\\
14.5	0.164678130640644\\
14.6	0.120980233457114\\
14.7	0.112177001797122\\
14.8	0.110664123859673\\
14.9	0.124427122867893\\
15	0.177938877069604\\
15.1	0.126403021839249\\
15.2	0.112785881541765\\
15.3	0.117763378769055\\
15.4	0.115828114023134\\
15.5	0.131402031156886\\
15.6	0.118966595870042\\
15.7	0.111759519502576\\
15.8	0.110589950605732\\
15.9	0.115673861599753\\
16	0.126416196773401\\
16.1	0.119687746415917\\
16.2	0.1271955197872\\
16.3	0.115062587777288\\
16.4	0.121092964286822\\
16.5	0.178645229416181\\
16.6	0.123926191257519\\
16.7	0.138010460131296\\
16.8	0.139137188186509\\
16.9	0.112640379205708\\
17	0.146130642544593\\
17.1	0.139928970376322\\
17.2	0.136825072441427\\
17.3	0.123804395222654\\
17.4	0.108835085519846\\
17.5	0.11163765811568\\
17.6	0.105429170032538\\
17.7	0.129330381178626\\
17.8	0.141069500090444\\
17.9	0.12698937680686\\
18	0.115454076252086\\
18.1	0.111481386339556\\
18.2	0.115284791810148\\
18.3	0.107479745910146\\
18.4	0.10754719852054\\
18.5	0.138499965444836\\
18.6	0.111093669203291\\
18.7	0.0985214844336805\\
18.8	0.0988357194152696\\
18.9	0.110812871203139\\
19	0.136683269753044\\
19.1	0.123743054630614\\
19.2	0.113370144510917\\
19.3	0.102971987594222\\
19.4	0.0954566049300795\\
19.5	0.0957103488178267\\
19.6	0.108419881638977\\
19.7	0.132962205437639\\
19.8	0.120868616419873\\
19.9	0.108827037422814\\
20	0.157847920316626\\
};

\end{axis}
\end{tikzpicture}%

\end{document}


==> gfx/delta025_e001_q01.tex <==
\documentclass[border = 10pt]{standalone}

\usepackage{tikz,amsmath, amssymb}
\usepackage{pgfplots}
\usepgfplotslibrary{units}
\usetikzlibrary{patterns}

\begin{document}


\pgfplotsset{every tick label/.append style={font=\large}}

\begin{tikzpicture}

\begin{axis}[
width=3in,
height=1.25in,
legend columns = 1,
legend style={at={(0.75,0.75)},anchor=center,  /tikz/column 2/.style={column sep=10pt},},                       
legend cell align = {left},  
minor tick num=0, 
axis y line=left, 
axis x line=left,
title = {\large $\delta = 0.25$, $\bar e = 0.01$, $\bar q = 0.1$},
%ylabel={},
xlabel={\large $t$ in s},
xtick={0, 5, 10, 15, 20},
ytick={0, 0.5, 1, 1.5},
xmin=0,
xmax=20.75,
ymin=0,
ymax=1.6,
]

\addplot [area legend, violet, fill=black!25!violet, fill opacity=0.25]
%color=blue, line width=1.5pt]
  table[row sep=crcr]{%
x	y\\
0	1.14754133804239\\
0.1	1.13505187596854\\
0.2	1.14310690774439\\
0.3	1.14807370188102\\
0.4	1.14247945731547\\
0.5	1.15242786975533\\
0.6	1.16544035146067\\
0.7	1.19449418798571\\
0.8	1.18409948954512\\
0.9	1.14251188280959\\
1	1.1277913769256\\
1.1	1.04798541396254\\
1.2	0.993174403182814\\
1.3	0.95410845697463\\
1.4	0.932157556030295\\
1.5	0.943254140451495\\
1.6	0.869361293844668\\
1.7	0.819585613754654\\
1.8	0.769680967028769\\
1.9	0.72154381655433\\
2	0.696806586216704\\
2.1	0.697846899855527\\
2.2	0.723657452690325\\
2.3	0.710265559658763\\
2.4	0.658231692529931\\
2.5	0.632870057921791\\
2.6	0.607890218362927\\
2.7	0.612708823326603\\
2.8	0.605868592635973\\
2.9	0.592746718208391\\
3	0.601616404519659\\
3.1	0.56667349330645\\
3.2	0.545951519231035\\
3.3	0.542074666965801\\
3.4	0.548589987364815\\
3.5	0.560063088312489\\
3.6	0.512250062629859\\
3.7	0.488230500112765\\
3.8	0.481988658569026\\
3.9	0.483441264794563\\
4	0.499817209791577\\
4.1	0.442569045189748\\
4.2	0.442370318199267\\
4.3	0.450829211515768\\
4.4	0.436597865594063\\
4.5	0.445505556618701\\
4.6	0.430155786326261\\
4.7	0.446479410843611\\
4.8	0.449500081085975\\
4.9	0.437414211010945\\
5	0.460885244944519\\
5.1	0.437535241508994\\
5.2	0.445474414895115\\
5.3	0.45038050996937\\
5.4	0.44677714607688\\
5.5	0.458131870559612\\
5.6	0.447626454869725\\
5.7	0.450114848188137\\
5.8	0.450964715335255\\
5.9	0.446866343792235\\
6	0.446033492325292\\
6.1	0.429162925954873\\
6.2	0.426611147982896\\
6.3	0.42921962058482\\
6.4	0.447224349385982\\
6.5	0.492089408296562\\
6.6	0.44301454845721\\
6.7	0.439713853667068\\
6.8	0.437484041727059\\
6.9	0.41320398879357\\
7	0.415999810100208\\
7.1	0.375708273001831\\
7.2	0.368195382300504\\
7.3	0.365429725476926\\
7.4	0.362511725912149\\
7.5	0.38272785266718\\
7.6	0.348935952373221\\
7.7	0.33684035875004\\
7.8	0.330816914947683\\
7.9	0.332816193524987\\
8	0.362035365301426\\
8.1	0.34164441259509\\
8.2	0.353287062870985\\
8.3	0.35449026629902\\
8.4	0.348644212088725\\
8.5	0.381901495093025\\
8.6	0.341891062886241\\
8.7	0.340880989704006\\
8.8	0.335428957648817\\
8.9	0.317641726580802\\
9	0.324681877283056\\
9.1	0.303580001658613\\
9.2	0.3051172129605\\
9.3	0.300776313668818\\
9.4	0.305895166584674\\
9.5	0.348794698420785\\
9.6	0.303908393648957\\
9.7	0.292002476930017\\
9.8	0.288950727027206\\
9.9	0.279858939206378\\
10	0.295360729655595\\
10.1	0.271803712856212\\
10.2	0.273072155411964\\
10.3	0.267285849839837\\
10.4	0.254995291344145\\
10.5	0.268279155288535\\
10.6	0.239534671174815\\
10.7	0.251294535248206\\
10.8	0.253833097274\\
10.9	0.243727391024794\\
11	0.269446348298162\\
11.1	0.242451313586283\\
11.2	0.244723027170874\\
11.3	0.245745843094676\\
11.4	0.251006730649863\\
11.5	0.293200416201313\\
11.6	0.24585438870776\\
11.7	0.237635513650386\\
11.8	0.239460121546684\\
11.9	0.248372262490969\\
12	0.291922450209879\\
12.1	0.237293247907717\\
12.2	0.228745017966068\\
12.3	0.235929747883493\\
12.4	0.234611687601907\\
12.5	0.261163399002271\\
12.6	0.235885244197506\\
12.7	0.23943962351065\\
12.8	0.234540742994433\\
12.9	0.233991086248997\\
13	0.275311820428213\\
13.1	0.232416027718597\\
13.2	0.223803546020241\\
13.3	0.223404190404319\\
13.4	0.231281514033973\\
13.5	0.279214723029789\\
13.6	0.227461041559529\\
13.7	0.2204288079021\\
13.8	0.217966926142581\\
13.9	0.213135091357804\\
14	0.241031967751561\\
14.1	0.217121559649601\\
14.2	0.226115195612163\\
14.3	0.229501746263947\\
14.4	0.22717083398712\\
14.5	0.259290625613612\\
14.6	0.223055218623198\\
14.7	0.220910776746248\\
14.8	0.222403321376812\\
14.9	0.226174958998835\\
15	0.262237645417773\\
15.1	0.227948599713616\\
15.2	0.224988301891417\\
15.3	0.223256296402429\\
15.4	0.222511601327161\\
15.5	0.256021711860805\\
15.6	0.21700218331163\\
15.7	0.218014070965849\\
15.8	0.217405889263031\\
15.9	0.212787759914635\\
16	0.24302964966858\\
16.1	0.214894626431184\\
16.2	0.232794517532055\\
16.3	0.244318319623943\\
16.4	0.237870953863278\\
16.5	0.261032833607845\\
16.6	0.226353316888909\\
16.7	0.229207919024554\\
16.8	0.227560923347906\\
16.9	0.238786941434873\\
17	0.295141779858331\\
17.1	0.240516183760219\\
17.2	0.224784552980442\\
17.3	0.223129806036279\\
17.4	0.221607280877111\\
17.5	0.248164404944823\\
17.6	0.234397423363224\\
17.7	0.249437170126049\\
17.8	0.244998862635651\\
17.9	0.226868543541515\\
18	0.246736757500201\\
18.1	0.222171297570795\\
18.2	0.225793855194121\\
18.3	0.222503759532747\\
18.4	0.221215038390481\\
18.5	0.257910328873115\\
18.6	0.218988351269135\\
18.7	0.220002474713315\\
18.8	0.224242482637314\\
18.9	0.226928509282428\\
19	0.264724000019831\\
19.1	0.224564168214649\\
19.2	0.225800397365065\\
19.3	0.229095784149156\\
19.4	0.222010258422123\\
19.5	0.247953344462475\\
19.6	0.21998893326038\\
19.7	0.223587152460223\\
19.8	0.214388202764957\\
19.9	0.220449019957026\\
20	0.281659370877376\\
20	0.222709993693124\\
19.9	0.185842246698175\\
19.8	0.177320721253974\\
19.7	0.189153799277274\\
19.6	0.181598582779899\\
19.5	0.147438560913271\\
19.4	0.171900039824107\\
19.3	0.167805536854861\\
19.2	0.160763279045019\\
19.1	0.16296276251331\\
19	0.160142330692466\\
18.9	0.166547762368676\\
18.8	0.167903492833811\\
18.7	0.16805322021692\\
18.6	0.17041051885327\\
18.5	0.173218436751869\\
18.4	0.174515386920842\\
18.3	0.174555115787174\\
18.2	0.179259931353595\\
18.1	0.175563089364185\\
18	0.151911781553177\\
17.9	0.169335504907456\\
17.8	0.186070827100996\\
17.7	0.195648219309555\\
17.6	0.185507306486664\\
17.5	0.154507145219768\\
17.4	0.172266897581431\\
17.3	0.165159398521017\\
17.2	0.16240085291577\\
17.1	0.185741962796604\\
17	0.21050449867026\\
16.9	0.186504203759915\\
16.8	0.172815044335639\\
16.7	0.172751349969561\\
16.6	0.169030543040443\\
16.5	0.147055003048773\\
16.4	0.186929734302269\\
16.3	0.20351940185606\\
16.2	0.1928267872503\\
16.1	0.17047312527794\\
16	0.153152649550666\\
15.9	0.168615168983614\\
15.8	0.170761492750612\\
15.7	0.1710440257834\\
15.6	0.175929873499424\\
15.5	0.172289130261078\\
15.4	0.176156060475172\\
15.3	0.163286056556482\\
15.2	0.161816238459032\\
15.1	0.168864942432505\\
15	0.159001783934622\\
14.9	0.170180202868602\\
14.8	0.170191780102595\\
14.7	0.169326382055217\\
14.6	0.165131823395551\\
14.5	0.147072798580784\\
14.4	0.173929945947647\\
14.3	0.18135850961343\\
14.2	0.179616010820737\\
14.1	0.1714928684577\\
14	0.149972802074162\\
13.9	0.168875791349969\\
13.8	0.172958621740128\\
13.7	0.177448115298883\\
13.6	0.191850132565867\\
13.5	0.195972045529084\\
13.4	0.189852390312687\\
13.3	0.172281774496331\\
13.2	0.172548412660383\\
13.1	0.191320255046835\\
13	0.204686570398741\\
12.9	0.189517599181351\\
12.8	0.180118716194913\\
12.7	0.185826321774283\\
12.6	0.186299908059465\\
12.5	0.165013488934911\\
12.4	0.189299685876181\\
12.3	0.188638286783121\\
12.2	0.18143178414862\\
12.1	0.189163478444548\\
12	0.207441630238878\\
11.9	0.19037933598408\\
11.8	0.170406450985879\\
11.7	0.172298937925786\\
11.6	0.19636862634872\\
11.5	0.215969583800605\\
11.4	0.209300058265258\\
11.3	0.192291644127525\\
11.2	0.191496846101849\\
11.1	0.19748916034872\\
11	0.183957593181305\\
10.9	0.203222828291232\\
10.8	0.216862871044836\\
10.7	0.213931047252975\\
10.6	0.196240763013493\\
10.5	0.177057138604096\\
10.4	0.193563910073187\\
10.3	0.186540814484409\\
10.2	0.188010050280453\\
10.1	0.197404375621608\\
10	0.182776662186422\\
9.9	0.201655126800865\\
9.8	0.196063791901273\\
9.7	0.204678185302506\\
9.6	0.245348883274976\\
9.5	0.287860645661256\\
9.4	0.246759750982276\\
9.3	0.224640637976608\\
9.2	0.224377622609114\\
9.1	0.220978828583812\\
9	0.206220700898349\\
8.9	0.222355578945128\\
8.8	0.231307373284491\\
8.7	0.227217894647082\\
8.6	0.215216863939203\\
8.5	0.199021550094824\\
8.4	0.213592900783633\\
8.3	0.227711624090505\\
8.2	0.241898498594962\\
8.1	0.251045563049404\\
8	0.253404778790601\\
7.9	0.242510917925363\\
7.8	0.232335109656042\\
7.7	0.237334291071341\\
7.6	0.254174269645023\\
7.5	0.269569186230356\\
7.4	0.254999398010193\\
7.3	0.234915081882864\\
7.2	0.222441053163526\\
7.1	0.217247523481248\\
7	0.20331075978874\\
6.9	0.206728039045229\\
6.8	0.202201139788912\\
6.7	0.200557650443775\\
6.6	0.222517452325485\\
6.5	0.267259435832147\\
6.4	0.215738079410752\\
6.3	0.178842560574923\\
6.2	0.165642066288612\\
6.1	0.160404884009308\\
6	0.15659671414498\\
5.9	0.154336629327628\\
5.8	0.147694613158386\\
5.7	0.144162814914244\\
5.6	0.148223326572357\\
5.5	0.148855544801691\\
5.4	0.141837705539336\\
5.3	0.120441309533354\\
5.2	0.115041449370686\\
5.1	0.134204911086036\\
5	0.139929123638768\\
4.9	0.124911241582463\\
4.8	0.115771341744101\\
4.7	0.106494032445677\\
4.6	0.0918414914320689\\
4.5	0.0867482714745663\\
4.4	0.0880557422397225\\
4.3	0.0933468918333508\\
4.2	0.0734005219706862\\
4.1	0.0622263197329834\\
4	0.105520458774669\\
3.9	0.0783639200660239\\
3.8	0.0603361349086496\\
3.7	0.0573617076752954\\
3.6	0.0819518793582248\\
3.5	0.128433514450507\\
3.4	0.124822713327449\\
3.3	0.122946291453577\\
3.2	0.139845126577898\\
3.1	0.187085531170288\\
3	0.245185600944992\\
2.9	0.259135492267205\\
2.8	0.269963242731787\\
2.7	0.300306681941113\\
2.6	0.346503194494561\\
2.5	0.368553449990972\\
2.4	0.426590696654452\\
2.3	0.468161157952215\\
2.2	0.494851152995516\\
2.1	0.509864427642939\\
2	0.512296361092942\\
1.9	0.566601937032455\\
1.8	0.612289650652829\\
1.7	0.658406458667574\\
1.6	0.702231702352163\\
1.5	0.729684652634499\\
1.4	0.762301140656777\\
1.3	0.766698447539531\\
1.2	0.769026313900783\\
1.1	0.769575908757451\\
1	0.747683466065464\\
0.9	0.761432386595175\\
0.8	0.74823694877999\\
0.7	0.747759688366131\\
0.6	0.77497036446589\\
0.5	0.793483780490672\\
0.4	0.816324927141163\\
0.3	0.831868300605249\\
0.2	0.857168492752623\\
0.1	0.880600235319353\\
0	0.889105394717687\\
}--cycle;
%\addlegendentry{$\lVert \mathbb E[x^{\text{DiA}}(t)] \rVert$ }

\addplot [area legend, red, fill=black!25!red, fill opacity=0.25]
%color=red, line width=1.5pt]
  table[row sep=crcr]{%
x	y\\
0	1.14754133804239\\
0.1	1.12524599496644\\
0.2	1.11940418066435\\
0.3	1.117847615037\\
0.4	1.11533758048083\\
0.5	1.12701481107113\\
0.6	1.11612031887031\\
0.7	1.11562251855297\\
0.8	1.09132944541566\\
0.9	1.0464777018566\\
1	1.01494900509671\\
1.1	0.966264045935931\\
1.2	0.931847424076427\\
1.3	0.897813070790622\\
1.4	0.861652622814591\\
1.5	0.834108947023857\\
1.6	0.783706533505515\\
1.7	0.739927932602347\\
1.8	0.699764564554953\\
1.9	0.663662238776566\\
2	0.63641817581544\\
2.1	0.606817455301519\\
2.2	0.58173911480754\\
2.3	0.557131115493534\\
2.4	0.532847881570382\\
2.5	0.512744307810715\\
2.6	0.49757360343098\\
2.7	0.484953767936421\\
2.8	0.475025719498028\\
2.9	0.466895504310993\\
3	0.459854779975178\\
3.1	0.452333627336894\\
3.2	0.446124849696413\\
3.3	0.440785718600025\\
3.4	0.436328420263993\\
3.5	0.433073938858682\\
3.6	0.430547046411071\\
3.7	0.428837462403524\\
3.8	0.427377218958888\\
3.9	0.425859835525869\\
4	0.424752591262584\\
4.1	0.423671724860245\\
4.2	0.422605521626825\\
4.3	0.421259716626032\\
4.4	0.420167673494529\\
4.5	0.419919262391671\\
4.6	0.419373278786508\\
4.7	0.419094557897396\\
4.8	0.418500610642349\\
4.9	0.41767451054054\\
5	0.417475719491465\\
5.1	0.416316345803692\\
5.2	0.415703692061346\\
5.3	0.415157332018882\\
5.4	0.414575300554015\\
5.5	0.414172855439735\\
5.6	0.413496804579061\\
5.7	0.413045193611116\\
5.8	0.412473625389552\\
5.9	0.412209995529681\\
6	0.41264105064149\\
6.1	0.412316636820628\\
6.2	0.411842607955405\\
6.3	0.410489317061848\\
6.4	0.409208090694119\\
6.5	0.409005662207689\\
6.6	0.408741309695484\\
6.7	0.408864372051963\\
6.8	0.408711940784604\\
6.9	0.408141542983911\\
7	0.407653271657684\\
7.1	0.406357087654723\\
7.2	0.406188771369172\\
7.3	0.406711237747941\\
7.4	0.406912888842994\\
7.5	0.406857430154006\\
7.6	0.406362684585632\\
7.7	0.406017064700345\\
7.8	0.405772918547836\\
7.9	0.405741846440072\\
8	0.406003421893177\\
8.1	0.406011050108832\\
8.2	0.405676533552818\\
8.3	0.404679749194224\\
8.4	0.403568941755608\\
8.5	0.402820741528315\\
8.6	0.402357482846444\\
8.7	0.402199706127876\\
8.8	0.402190268234752\\
8.9	0.401992639573619\\
9	0.401679643949629\\
9.1	0.40128217999756\\
9.2	0.401338317193808\\
9.3	0.401610404774678\\
9.4	0.401761858963044\\
9.5	0.401894761913312\\
9.6	0.401766339078995\\
9.7	0.401558112983118\\
9.8	0.400916894273454\\
9.9	0.400546782492578\\
10	0.401043226829998\\
10.1	0.401259440565582\\
10.2	0.401302102739375\\
10.3	0.400814485666984\\
10.4	0.400099273900461\\
10.5	0.399592081277437\\
10.6	0.399331837893127\\
10.7	0.399469228191579\\
10.8	0.399841835803679\\
10.9	0.399977778975646\\
11	0.399877755871232\\
11.1	0.399690594818674\\
11.2	0.399652405504089\\
11.3	0.399640623100996\\
11.4	0.399495855024747\\
11.5	0.399330779577946\\
11.6	0.398884416566167\\
11.7	0.398760144224633\\
11.8	0.398778787232332\\
11.9	0.398590522468722\\
12	0.398193511185707\\
12.1	0.397717905538713\\
12.2	0.397713862273604\\
12.3	0.398027599615759\\
12.4	0.398032467242126\\
12.5	0.397845466816346\\
12.6	0.395521459230875\\
12.7	0.393725903636355\\
12.8	0.392244697472378\\
12.9	0.390900688406205\\
13	0.389836999992183\\
13.1	0.388586818902679\\
13.2	0.387209948870801\\
13.3	0.384706657514851\\
13.4	0.382055173415156\\
13.5	0.380559226168015\\
13.6	0.379895028523512\\
13.7	0.379174756946798\\
13.8	0.378339329998725\\
13.9	0.377439258003311\\
14	0.376526323385906\\
14.1	0.375316587918203\\
14.2	0.374324908397669\\
14.3	0.373496419615984\\
14.4	0.372723069646207\\
14.5	0.372007618475805\\
14.6	0.370958470812859\\
14.7	0.370068600063847\\
14.8	0.369288011049752\\
14.9	0.368578071560187\\
15	0.367976407813519\\
15.1	0.367304562448525\\
15.2	0.366656438772901\\
15.3	0.365875333792679\\
15.4	0.365102739982084\\
15.5	0.364542875793101\\
15.6	0.362888311733149\\
15.7	0.361588146498896\\
15.8	0.360702906586674\\
15.9	0.359992468120896\\
16	0.359301374719723\\
16.1	0.358252433567858\\
16.2	0.357489923410143\\
16.3	0.356915461500279\\
16.4	0.356548255319849\\
16.5	0.356482405275153\\
16.6	0.356308186278788\\
16.7	0.355927159617\\
16.8	0.354919088756554\\
16.9	0.353308635541594\\
17	0.35187227169081\\
17.1	0.349610968390807\\
17.2	0.347738883208404\\
17.3	0.346038879938285\\
17.4	0.344237091690435\\
17.5	0.342408649262083\\
17.6	0.339990674934831\\
17.7	0.3383031169351\\
17.8	0.336896874738684\\
17.9	0.335364013284814\\
18	0.333983977338422\\
18.1	0.33211813075447\\
18.2	0.330335571376951\\
18.3	0.328595507016813\\
18.4	0.327070126506111\\
18.5	0.325853555386343\\
18.6	0.324658467496191\\
18.7	0.323665367093644\\
18.8	0.32292950326306\\
18.9	0.322458906081849\\
19	0.322177777270041\\
19.1	0.321281715614953\\
19.2	0.320507567642415\\
19.3	0.319625802715665\\
19.4	0.318647825757122\\
19.5	0.317801227996257\\
19.6	0.317186710724512\\
19.7	0.316958576750407\\
19.8	0.316634507717123\\
19.9	0.315870453152513\\
20	0.315031280511751\\
20	0.241896898766566\\
19.9	0.242659538322642\\
19.8	0.243372929598791\\
19.7	0.24374112605368\\
19.6	0.244206815297973\\
19.5	0.245210629843763\\
19.4	0.246614744616478\\
19.3	0.248174000589486\\
19.2	0.249708747645186\\
19.1	0.251371982593979\\
19	0.253397622473447\\
18.9	0.254731265527544\\
18.8	0.255694176489485\\
18.7	0.25654830709075\\
18.6	0.257912537401643\\
18.5	0.259701424763541\\
18.4	0.261666726957931\\
18.3	0.26358781568934\\
18.2	0.265496198489413\\
18.1	0.267579749686971\\
18	0.269876380842792\\
17.9	0.271911196762423\\
17.8	0.274192557980482\\
17.7	0.276417861316415\\
17.6	0.278461116613663\\
17.5	0.280529927488379\\
17.4	0.282300276759662\\
17.3	0.284047072626308\\
17.2	0.286060810225599\\
17.1	0.288422586405055\\
17	0.290843580167593\\
16.9	0.292466181400593\\
16.8	0.293483953946681\\
16.7	0.29450586091917\\
16.6	0.295622065438405\\
16.5	0.2965947077613\\
16.4	0.297486976532317\\
16.3	0.298199827372505\\
16.2	0.298804374147466\\
16.1	0.299936240012432\\
16	0.30173177603607\\
15.9	0.30342394652588\\
15.8	0.304920255879649\\
15.7	0.30650691272762\\
15.6	0.308788600449631\\
15.5	0.311676354211725\\
15.4	0.313740932058191\\
15.3	0.315825726904588\\
15.2	0.317802776495012\\
15.1	0.319486307237536\\
15	0.320917337092388\\
14.9	0.322281875054264\\
14.8	0.323777391108518\\
14.7	0.325504374923308\\
14.6	0.327536706658529\\
14.5	0.329803767339663\\
14.4	0.331706664385937\\
14.3	0.333208001467115\\
14.2	0.334616970437116\\
14.1	0.336361363436606\\
14	0.33826532730818\\
13.9	0.339844011284948\\
13.8	0.341284508293292\\
13.7	0.342694377700168\\
13.6	0.344093949172471\\
13.5	0.34535625187827\\
13.4	0.347409545817439\\
13.3	0.350416170938865\\
13.2	0.353105539772636\\
13.1	0.354471346461044\\
13	0.355409887703188\\
12.9	0.356607644367115\\
12.8	0.358349450914794\\
12.7	0.360558233799249\\
12.6	0.362507338012621\\
12.5	0.364043722730881\\
12.4	0.364279201779546\\
12.3	0.364265340748541\\
12.2	0.364184894026865\\
12.1	0.364241474503997\\
12	0.364462795276588\\
11.9	0.364754112964509\\
11.8	0.365234731904151\\
11.7	0.36586179041277\\
11.6	0.366094952466248\\
11.5	0.365732223910403\\
11.4	0.365453201912264\\
11.3	0.365637500213652\\
11.2	0.366240018347014\\
11.1	0.366789711053015\\
11	0.367218109250219\\
10.9	0.367592610905681\\
10.8	0.367958402896695\\
10.7	0.368259042294244\\
10.6	0.368439431153633\\
10.5	0.368534795060749\\
10.4	0.369010509397018\\
10.3	0.370181492580926\\
10.2	0.371571453469529\\
10.1	0.372239510844548\\
10	0.372325961285565\\
9.9	0.372186684540354\\
9.8	0.373037628513584\\
9.7	0.374317826916487\\
9.6	0.375034536360467\\
9.5	0.375420535437025\\
9.4	0.375661523183465\\
9.3	0.376032184913318\\
9.2	0.376442541037495\\
9.1	0.376954189140896\\
9	0.377652772485793\\
8.9	0.378611651961271\\
8.8	0.37956957711141\\
8.7	0.380578495149215\\
8.6	0.381678638596819\\
8.5	0.382863896635373\\
8.4	0.38427820113536\\
8.3	0.385917013253425\\
8.2	0.387389765286656\\
8.1	0.38826648867763\\
8	0.388763915722729\\
7.9	0.389139848419966\\
7.8	0.389717693261726\\
7.7	0.390529717049938\\
7.6	0.391492557107419\\
7.5	0.392544929684117\\
7.4	0.393337447933223\\
7.3	0.393721733740367\\
7.2	0.393790781989783\\
7.1	0.394564052442574\\
7	0.396249724850038\\
6.9	0.397493847212421\\
6.8	0.398487800938107\\
6.7	0.399030522543859\\
6.6	0.399397126197124\\
6.5	0.399759213142067\\
6.4	0.400949010832474\\
6.3	0.40269375764076\\
6.2	0.40448417610431\\
6.1	0.405365218855934\\
6	0.405483904383115\\
5.9	0.40582418274447\\
5.8	0.406227500286689\\
5.7	0.40692179156497\\
5.6	0.407784619158728\\
5.5	0.408447220690408\\
5.4	0.409361254809105\\
5.3	0.410017438904534\\
5.2	0.410630646687123\\
5.1	0.411287013918807\\
5	0.411574970961006\\
4.9	0.412870800682993\\
4.8	0.413497642262381\\
4.7	0.414257463385792\\
4.6	0.41505077042132\\
4.5	0.415300568000099\\
4.4	0.416132752611472\\
4.3	0.417173191493069\\
4.2	0.418491695238374\\
4.1	0.419648337758402\\
4	0.420543002094955\\
3.9	0.421778543206099\\
3.8	0.423037639884178\\
3.7	0.424564360209686\\
3.6	0.426408743467049\\
3.5	0.428352239564227\\
3.4	0.431962607260831\\
3.3	0.436296983191512\\
3.2	0.441568272717023\\
3.1	0.447643040687014\\
3	0.454168424679278\\
2.9	0.461376884927021\\
2.8	0.468650105556646\\
2.7	0.477742590384297\\
2.6	0.489459224512562\\
2.5	0.502104794121072\\
2.4	0.521209051815167\\
2.3	0.542565721110463\\
2.2	0.562578386484753\\
2.1	0.578496558138678\\
2	0.592720507020197\\
1.9	0.630364454068174\\
1.8	0.667401105286576\\
1.7	0.703847537465958\\
1.6	0.738921803353793\\
1.5	0.774067996722076\\
1.4	0.811477149100794\\
1.3	0.844651074409223\\
1.2	0.865427453510446\\
1.1	0.868742137917936\\
1	0.858234849017455\\
0.9	0.851196400324228\\
0.8	0.829609543887543\\
0.7	0.816053839253838\\
0.6	0.819042975305395\\
0.5	0.816445557073341\\
0.4	0.836683734241609\\
0.3	0.850744917868057\\
0.2	0.868778252368242\\
0.1	0.883210101060678\\
0	0.889105394717687\\
}--cycle;
%\addlegendentry{$\lVert \mathbb E[x^{\text{OBC}}(t)] \rVert$}

\addplot [area legend, orange, fill=black!25!orange, fill opacity=0.25]
%color=brown, line width=1.5pt]
  table[row sep=crcr]{%
x	y\\
0	1.14754133804239\\
0.1	1.13505175080257\\
0.2	1.14310664647862\\
0.3	1.14807333577137\\
0.4	1.14247907056728\\
0.5	1.15242752698085\\
0.6	1.17368164084669\\
0.7	1.21420166866701\\
0.8	1.21426800288222\\
0.9	1.17733879950514\\
1	1.16374745873273\\
1.1	1.08465264068192\\
1.2	1.02995230383438\\
1.3	0.981175371624755\\
1.4	0.943528630535878\\
1.5	0.943165927544525\\
1.6	0.888651229225381\\
1.7	0.854109402558844\\
1.8	0.802426070043211\\
1.9	0.741290887553772\\
2	0.712249145727277\\
2.1	0.720405527416927\\
2.2	0.75686418420173\\
2.3	0.743507757590345\\
2.4	0.682017222880073\\
2.5	0.651095415827643\\
2.6	0.608802964504064\\
2.7	0.588599200146485\\
2.8	0.565860034178823\\
2.9	0.543788945639651\\
3	0.537333440990533\\
3.1	0.495696219845418\\
3.2	0.477112823318404\\
3.3	0.471845677790455\\
3.4	0.467768687857184\\
3.5	0.471190933927822\\
3.6	0.440271906718766\\
3.7	0.432637063087883\\
3.8	0.428441076257842\\
3.9	0.424963818440494\\
4	0.448746322173187\\
4.1	0.421276927659208\\
4.2	0.433472588686935\\
4.3	0.434854147708234\\
4.4	0.424624804627295\\
4.5	0.448531724556417\\
4.6	0.419785267698253\\
4.7	0.407548069851661\\
4.8	0.389564848260255\\
4.9	0.366251534374023\\
5	0.370754091134172\\
5.1	0.355361303538636\\
5.2	0.367505867857751\\
5.3	0.35393508823183\\
5.4	0.313237852988261\\
5.5	0.300107834507306\\
5.6	0.256906106456362\\
5.7	0.241084330688874\\
5.8	0.2321763443092\\
5.9	0.228266887048117\\
6	0.251855886560892\\
6.1	0.215046417813938\\
6.2	0.210058605713969\\
6.3	0.205901218945624\\
6.4	0.199723438820615\\
6.5	0.222925062700432\\
6.6	0.196511062014854\\
6.7	0.205492692793852\\
6.8	0.209167362808703\\
6.9	0.204046792030117\\
7	0.228968609911144\\
7.1	0.196898857175303\\
7.2	0.195852166896387\\
7.3	0.195028143054555\\
7.4	0.19679384917419\\
7.5	0.232452128254147\\
7.6	0.1908606724984\\
7.7	0.189892161002209\\
7.8	0.184845845122257\\
7.9	0.17739540139451\\
8	0.210895970995766\\
8.1	0.190637041825169\\
8.2	0.222530026526804\\
8.3	0.23297636016795\\
8.4	0.212613602102467\\
8.5	0.227908581869884\\
8.6	0.196753287312587\\
8.7	0.195967824355121\\
8.8	0.191395193771544\\
8.9	0.190777164356799\\
9	0.222433730454115\\
9.1	0.180705484520874\\
9.2	0.169351635645386\\
9.3	0.170845795752709\\
9.4	0.185970933972771\\
9.5	0.23214178965738\\
9.6	0.209092510633023\\
9.7	0.227600365246063\\
9.8	0.230917944730492\\
9.9	0.21900128436475\\
10	0.247294427535835\\
10.1	0.189695695133331\\
10.2	0.170072906615231\\
10.3	0.160060896899463\\
10.4	0.152603584695998\\
10.5	0.179329744561451\\
10.6	0.149281150499951\\
10.7	0.152635266020191\\
10.8	0.148334105186102\\
10.9	0.150314919578979\\
11	0.202860193496291\\
11.1	0.161154316333695\\
11.2	0.149206904985918\\
11.3	0.143336454447255\\
11.4	0.140122182956344\\
11.5	0.162782681392872\\
11.6	0.13133728529678\\
11.7	0.144165498132152\\
11.8	0.138122250837429\\
11.9	0.126422604814169\\
12	0.178118489805447\\
12.1	0.127443113339647\\
12.2	0.130878056114234\\
12.3	0.143876242314056\\
12.4	0.151768662634601\\
12.5	0.194337534555506\\
12.6	0.162210498036616\\
12.7	0.16696788875616\\
12.8	0.162657262870155\\
12.9	0.156489677865545\\
13	0.195986261932961\\
13.1	0.152021445738527\\
13.2	0.144886873122379\\
13.3	0.144924293916586\\
13.4	0.145103166982034\\
13.5	0.176036905523292\\
13.6	0.146497110517979\\
13.7	0.162023864413298\\
13.8	0.162347051720206\\
13.9	0.149437090884554\\
14	0.184790355319494\\
14.1	0.131847924834846\\
14.2	0.133515893053547\\
14.3	0.136176707713518\\
14.4	0.144465839369091\\
14.5	0.206559209465807\\
14.6	0.164423817228405\\
14.7	0.168272699336824\\
14.8	0.16397347043379\\
14.9	0.1463472554973\\
15	0.175668345914076\\
15.1	0.142826419947238\\
15.2	0.144030331628019\\
15.3	0.135075626716889\\
15.4	0.13016038360921\\
15.5	0.182200228564727\\
15.6	0.143629160859781\\
15.7	0.143207668548241\\
15.8	0.140785048150324\\
15.9	0.13583821084583\\
16	0.170138095957744\\
16.1	0.148387820776594\\
16.2	0.165036397353941\\
16.3	0.163015600561443\\
16.4	0.147454878943424\\
16.5	0.180038626115831\\
16.6	0.142234052152431\\
16.7	0.134595527850845\\
16.8	0.132424758913355\\
16.9	0.143853473402195\\
17	0.191456717721197\\
17.1	0.14357078731092\\
17.2	0.127920601022056\\
17.3	0.122981115401902\\
17.4	0.124005319108004\\
17.5	0.157310133635052\\
17.6	0.13199827662733\\
17.7	0.155395380749088\\
17.8	0.153487094321983\\
17.9	0.1295639476752\\
18	0.162874144920038\\
18.1	0.133697354274387\\
18.2	0.134245571934722\\
18.3	0.13564927366791\\
18.4	0.139119656594786\\
18.5	0.172957717251221\\
18.6	0.13041096946208\\
18.7	0.135565996509431\\
18.8	0.133059950420822\\
18.9	0.131320529350783\\
19	0.188040546052429\\
19.1	0.139409624164411\\
19.2	0.132266158494602\\
19.3	0.127739911596418\\
19.4	0.121837629883314\\
19.5	0.155945880858813\\
19.6	0.120218502027879\\
19.7	0.132612974032848\\
19.8	0.130772567595611\\
19.9	0.118556334630804\\
20	0.158786638667021\\
20	0.0699017940023334\\
19.9	0.083112332143534\\
19.8	0.0998147898418602\\
19.7	0.101196862628363\\
19.6	0.0802225159922716\\
19.5	0.0516775237561141\\
19.4	0.0747822655900889\\
19.3	0.0860185745683419\\
19.2	0.0872897401253008\\
19.1	0.0835195356668484\\
19	0.0719255114600788\\
18.9	0.0739563536820985\\
18.8	0.0879300935341527\\
18.7	0.0914666245043625\\
18.6	0.0649719191376429\\
18.5	0.0288601042863069\\
18.4	0.0639921983566764\\
18.3	0.0693372633974097\\
18.2	0.0729821440215515\\
18.1	0.0754594079565929\\
18	0.047777812313765\\
17.9	0.0813286114297192\\
17.8	0.121789407776417\\
17.7	0.125034640786123\\
17.6	0.0884607920899037\\
17.5	0.0520586207929285\\
17.4	0.0722372374508826\\
17.3	0.0690084409936443\\
17.2	0.0647803844210671\\
17.1	0.0535955730714958\\
17	0.0175849074550733\\
16.9	0.051952066930625\\
16.8	0.065932033298787\\
16.7	0.0788489899421028\\
16.6	0.0921160227587073\\
16.5	0.0809321331120431\\
16.4	0.0935173385107708\\
16.3	0.109394592071545\\
16.2	0.112568456704727\\
16.1	0.0933537390637272\\
16	0.064173605707457\\
15.9	0.0889287560316151\\
15.8	0.100273458486151\\
15.7	0.104420684731643\\
15.6	0.105543146637747\\
15.5	0.0963319214454469\\
15.4	0.0935504128456199\\
15.3	0.102750398690803\\
15.2	0.109779481326741\\
15.1	0.0863925504796529\\
15	0.0397229890015152\\
14.9	0.082587781205574\\
14.8	0.110406977041432\\
14.7	0.121062481535932\\
14.6	0.126884209799673\\
14.5	0.129670328979946\\
14.4	0.105865529117842\\
14.3	0.095981584713766\\
14.2	0.0956406716485252\\
14.1	0.0962677835854888\\
14	0.105592037607816\\
13.9	0.109870295278897\\
13.8	0.0964217178342614\\
13.7	0.0906566292413851\\
13.6	0.0901241859259556\\
13.5	0.0730688868508727\\
13.4	0.0909750487657994\\
13.3	0.0858760029496465\\
13.2	0.0843765227839825\\
13.1	0.0981441033378506\\
13	0.101719364997364\\
12.9	0.0893001784788577\\
12.8	0.0761852346452976\\
12.7	0.0851319577229457\\
12.6	0.104028643618883\\
12.5	0.107562098452041\\
12.4	0.107840693109117\\
12.3	0.0952435607948212\\
12.2	0.0813046381149426\\
12.1	0.0855754937771269\\
12	0.101840852003215\\
11.9	0.088477013269275\\
11.8	0.0952950200056637\\
11.7	0.102680207623698\\
11.6	0.0869808280090218\\
11.5	0.0626541200449657\\
11.4	0.0871190772450417\\
11.3	0.0862210911332888\\
11.2	0.089499370106857\\
11.1	0.102528279632438\\
11	0.0961666769440855\\
10.9	0.0929759802892611\\
10.8	0.0947799079012053\\
10.7	0.103185932959117\\
10.6	0.0918811620041506\\
10.5	0.0529206778434582\\
10.4	0.0920150679566428\\
10.3	0.109174039018077\\
10.2	0.11991196735207\\
10.1	0.139727788869042\\
10	0.151794757034942\\
9.9	0.148248154044679\\
9.8	0.139685499024075\\
9.7	0.122857074480402\\
9.6	0.090052028238691\\
9.5	0.050209179988145\\
9.4	0.0893927944232787\\
9.3	0.103767636015662\\
9.2	0.114402028634097\\
9.1	0.137262693917604\\
9	0.150299306403648\\
8.9	0.138588203595461\\
8.8	0.11452728206366\\
8.7	0.105095105602121\\
8.6	0.103593869880722\\
8.5	0.0758156442506222\\
8.4	0.102891705256374\\
8.3	0.101577969942222\\
8.2	0.0983083867748911\\
8.1	0.107317564517234\\
8	0.107358210339264\\
7.9	0.125787095374641\\
7.8	0.128602496278864\\
7.7	0.137990639736466\\
7.6	0.154983351950053\\
7.5	0.151835740322179\\
7.4	0.157379958098623\\
7.3	0.14493328953808\\
7.2	0.141549294543278\\
7.1	0.145225703305201\\
7	0.12892151324685\\
6.9	0.14829143721063\\
6.8	0.151414438745433\\
6.7	0.149958797634125\\
6.6	0.145909355448685\\
6.5	0.128542876625572\\
6.4	0.148916680325314\\
6.3	0.145838722327867\\
6.2	0.148423728001986\\
6.1	0.161062605855035\\
6	0.155837984759171\\
5.9	0.166209773213503\\
5.8	0.152813047212824\\
5.7	0.146559750092424\\
5.6	0.146542248456828\\
5.5	0.124028652693546\\
5.4	0.151275570561305\\
5.3	0.163527550376142\\
5.2	0.183717617709491\\
5.1	0.204479758794438\\
5	0.200376538838727\\
4.9	0.221617598132901\\
4.8	0.229794761778395\\
4.7	0.24398087715434\\
4.6	0.255375887970671\\
4.5	0.251047790676179\\
4.4	0.201463790772703\\
4.3	0.160604863603351\\
4.2	0.149963697198288\\
4.1	0.1683918090304\\
4	0.192832952666999\\
3.9	0.189381633903398\\
3.8	0.179931379490665\\
3.7	0.169401954553067\\
3.6	0.163373156103452\\
3.5	0.166103173397206\\
3.4	0.161933741586581\\
3.3	0.155716748028948\\
3.2	0.155700901344656\\
3.1	0.174809746879886\\
3	0.205081820268999\\
2.9	0.234153005955712\\
2.8	0.254401009300737\\
2.7	0.285794538523777\\
2.6	0.330807100690471\\
2.5	0.359496024616893\\
2.4	0.381013171461044\\
2.3	0.37899862659411\\
2.2	0.397977385261061\\
2.1	0.437476475617916\\
2	0.451893725713769\\
1.9	0.501364397255862\\
1.8	0.538330355070955\\
1.7	0.588882923400377\\
1.6	0.655820103925761\\
1.5	0.713579604202712\\
1.4	0.743289106105451\\
1.3	0.737978442699091\\
1.2	0.73563418493585\\
1.1	0.741494591793866\\
1	0.724601286789639\\
0.9	0.735783576917885\\
0.8	0.723482208838573\\
0.7	0.73218912658373\\
0.6	0.770019386570335\\
0.5	0.79348383836067\\
0.4	0.81632495926479\\
0.3	0.831868231820804\\
0.2	0.857168347511973\\
0.1	0.880600133979198\\
0	0.889105394717687\\
}--cycle;
%\addlegendentry{$\lVert \mathbb E[x^{\text{InfC}}(t)] \rVert$ }

\addplot [color=violet, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.01832336638004\\
0.1	1.00782605564395\\
0.2	1.00013770024851\\
0.3	0.989971001243136\\
0.4	0.979402192228316\\
0.5	0.972955825122999\\
0.6	0.970205357963281\\
0.7	0.971126938175919\\
0.8	0.966168219162556\\
0.9	0.951972134702385\\
1	0.937737421495534\\
1.1	0.908780661359994\\
1.2	0.881100358541799\\
1.3	0.86040345225708\\
1.4	0.847229348343536\\
1.5	0.836469396542997\\
1.6	0.785796498098415\\
1.7	0.738996036211114\\
1.8	0.690985308840799\\
1.9	0.644072876793392\\
2	0.604551473654823\\
2.1	0.603855663749233\\
2.2	0.609254302842921\\
2.3	0.589213358805489\\
2.4	0.542411194592192\\
2.5	0.500711753956381\\
2.6	0.477196706428744\\
2.7	0.456507752633858\\
2.8	0.43791591768388\\
2.9	0.425941105237798\\
3	0.423401002732325\\
3.1	0.376879512238369\\
3.2	0.342898322904467\\
3.3	0.332510479209689\\
3.4	0.336706350346132\\
3.5	0.344248301381498\\
3.6	0.297100970994042\\
3.7	0.27279610389403\\
3.8	0.271162396738838\\
3.9	0.280902592430293\\
4	0.302668834283123\\
4.1	0.252397682461366\\
4.2	0.257885420084977\\
4.3	0.27208805167456\\
4.4	0.262326803916893\\
4.5	0.266126914046634\\
4.6	0.260998638879165\\
4.7	0.276486721644644\\
4.8	0.282635711415038\\
4.9	0.281162726296704\\
5	0.300407184291644\\
5.1	0.285870076297515\\
5.2	0.280257932132901\\
5.3	0.285410909751362\\
5.4	0.294307425808108\\
5.5	0.303493707680651\\
5.6	0.297924890721041\\
5.7	0.29713883155119\\
5.8	0.299329664246821\\
5.9	0.300601486559931\\
6	0.301315103235136\\
6.1	0.294783904982091\\
6.2	0.296126607135754\\
6.3	0.304031090579871\\
6.4	0.331481214398367\\
6.5	0.379674422064354\\
6.6	0.332766000391347\\
6.7	0.320135752055421\\
6.8	0.319842590757985\\
6.9	0.309966013919399\\
7	0.309655284944474\\
7.1	0.29647789824154\\
7.2	0.295318217732015\\
7.3	0.300172403679895\\
7.4	0.308755561961171\\
7.5	0.326148519448768\\
7.6	0.301555111009122\\
7.7	0.28708732491069\\
7.8	0.281576012301862\\
7.9	0.287663555725175\\
8	0.307720072046014\\
8.1	0.296344987822247\\
8.2	0.297592780732973\\
8.3	0.291100945194762\\
8.4	0.281118556436179\\
8.5	0.290461522593924\\
8.6	0.278553963412722\\
8.7	0.284049442175544\\
8.8	0.283368165466654\\
8.9	0.269998652762965\\
9	0.265451289090702\\
9.1	0.262279415121212\\
9.2	0.264747417784807\\
9.3	0.262708475822713\\
9.4	0.276327458783475\\
9.5	0.31832767204102\\
9.6	0.274628638461966\\
9.7	0.248340331116261\\
9.8	0.242507259464239\\
9.9	0.240757033003622\\
10	0.239068695921009\\
10.1	0.23460404423891\\
10.2	0.230541102846209\\
10.3	0.226913332162123\\
10.4	0.224279600708666\\
10.5	0.222668146946315\\
10.6	0.217887717094154\\
10.7	0.23261279125059\\
10.8	0.235347984159418\\
10.9	0.223475109658013\\
11	0.226701970739733\\
11.1	0.219970236967502\\
11.2	0.218109936636361\\
11.3	0.2190187436111\\
11.4	0.23015339445756\\
11.5	0.254585000000959\\
11.6	0.22111150752824\\
11.7	0.204967225788086\\
11.8	0.204933286266282\\
11.9	0.219375799237525\\
12	0.249682040224379\\
12.1	0.213228363176133\\
12.2	0.205088401057344\\
12.3	0.212284017333307\\
12.4	0.211955686739044\\
12.5	0.213088443968591\\
12.6	0.211092576128486\\
12.7	0.212632972642467\\
12.8	0.207329729594673\\
12.9	0.211754342715174\\
13	0.239999195413477\\
13.1	0.211868141382716\\
13.2	0.198175979340312\\
13.3	0.197842982450325\\
13.4	0.21056695217333\\
13.5	0.237593384279436\\
13.6	0.209655587062698\\
13.7	0.198938461600492\\
13.8	0.195462773941354\\
13.9	0.191005441353887\\
14	0.195502384912861\\
14.1	0.19430721405365\\
14.2	0.20286560321645\\
14.3	0.205430127938688\\
14.4	0.200550389967384\\
14.5	0.203181712097198\\
14.6	0.194093521009375\\
14.7	0.195118579400733\\
14.8	0.196297550739704\\
14.9	0.198177580933719\\
15	0.210619714676198\\
15.1	0.198406771073061\\
15.2	0.193402270175225\\
15.3	0.193271176479456\\
15.4	0.199333830901167\\
15.5	0.214155421060941\\
15.6	0.196466028405527\\
15.7	0.194529048374624\\
15.8	0.194083691006822\\
15.9	0.190701464449125\\
16	0.198091149609623\\
16.1	0.192683875854562\\
16.2	0.212810652391178\\
16.3	0.223918860740001\\
16.4	0.212400344082773\\
16.5	0.204043918328309\\
16.6	0.197691929964676\\
16.7	0.200979634497057\\
16.8	0.200187983841772\\
16.9	0.212645572597394\\
17	0.252823139264296\\
17.1	0.213129073278412\\
17.2	0.193592702948106\\
17.3	0.194144602278648\\
17.4	0.196937089229271\\
17.5	0.201335775082295\\
17.6	0.209952364924944\\
17.7	0.222542694717802\\
17.8	0.215534844868324\\
17.9	0.198102024224485\\
18	0.199324269526689\\
18.1	0.19886719346749\\
18.2	0.202526893273858\\
18.3	0.19852943765996\\
18.4	0.197865212655662\\
18.5	0.215564382812492\\
18.6	0.194699435061202\\
18.7	0.194027847465118\\
18.8	0.196072987735562\\
18.9	0.196738135825552\\
19	0.212433165356149\\
19.1	0.19376346536398\\
19.2	0.193281838205042\\
19.3	0.198450660502008\\
19.4	0.196955149123115\\
19.5	0.197695952687873\\
19.6	0.200793758020139\\
19.7	0.206370475868748\\
19.8	0.195854462009466\\
19.9	0.2031456333276\\
20	0.25218468228525\\
};

\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.01832336638004\\
0.1	1.00422804801356\\
0.2	0.994091216516296\\
0.3	0.984296266452531\\
0.4	0.976010657361218\\
0.5	0.971730184072235\\
0.6	0.967581647087851\\
0.7	0.965838178903406\\
0.8	0.9604694946516\\
0.9	0.948837051090415\\
1	0.936591927057081\\
1.1	0.917503091926934\\
1.2	0.898637438793437\\
1.3	0.871232072599922\\
1.4	0.836564885957692\\
1.5	0.804088471872967\\
1.6	0.761314168429654\\
1.7	0.721887735034152\\
1.8	0.683582834920765\\
1.9	0.64701334642237\\
2	0.614569341417818\\
2.1	0.592657006720099\\
2.2	0.572158750646146\\
2.3	0.549848418301999\\
2.4	0.527028466692775\\
2.5	0.507424550965894\\
2.6	0.493516413971771\\
2.7	0.481348179160359\\
2.8	0.471837912527337\\
2.9	0.464136194619007\\
3	0.457011602327228\\
3.1	0.449988334011954\\
3.2	0.443846561206718\\
3.3	0.438541350895769\\
3.4	0.434145513762412\\
3.5	0.430713089211455\\
3.6	0.42847789493906\\
3.7	0.426700911306605\\
3.8	0.425207429421533\\
3.9	0.423819189365984\\
4	0.422647796678769\\
4.1	0.421660031309324\\
4.2	0.4205486084326\\
4.3	0.41921645405955\\
4.4	0.418150213053\\
4.5	0.417609915195885\\
4.6	0.417212024603914\\
4.7	0.416676010641594\\
4.8	0.415999126452365\\
4.9	0.415272655611766\\
5	0.414525345226236\\
5.1	0.41380167986125\\
5.2	0.413167169374235\\
5.3	0.412587385461708\\
5.4	0.41196827768156\\
5.5	0.411310038065071\\
5.6	0.410640711868894\\
5.7	0.409983492588043\\
5.8	0.40935056283812\\
5.9	0.409017089137076\\
6	0.409062477512302\\
6.1	0.408840927838281\\
6.2	0.408163392029858\\
6.3	0.406591537351304\\
6.4	0.405078550763297\\
6.5	0.404382437674878\\
6.6	0.404069217946304\\
6.7	0.403947447297911\\
6.8	0.403599870861356\\
6.9	0.402817695098166\\
7	0.401951498253861\\
7.1	0.400460570048648\\
7.2	0.399989776679478\\
7.3	0.400216485744154\\
7.4	0.400125168388108\\
7.5	0.399701179919061\\
7.6	0.398927620846525\\
7.7	0.398273390875142\\
7.8	0.397745305904781\\
7.9	0.397440847430019\\
8	0.397383668807953\\
8.1	0.397138769393231\\
8.2	0.396533149419737\\
8.3	0.395298381223825\\
8.4	0.393923571445484\\
8.5	0.392842319081844\\
8.6	0.392018060721631\\
8.7	0.391389100638546\\
8.8	0.390879922673081\\
8.9	0.390302145767445\\
9	0.389666208217711\\
9.1	0.389118184569228\\
9.2	0.388890429115651\\
9.3	0.388821294843998\\
9.4	0.388711691073255\\
9.5	0.388657648675168\\
9.6	0.388400437719731\\
9.7	0.387937969949802\\
9.8	0.386977261393519\\
9.9	0.386366733516466\\
10	0.386684594057782\\
10.1	0.386749475705065\\
10.2	0.386436778104452\\
10.3	0.385497989123955\\
10.4	0.38455489164874\\
10.5	0.384063438169093\\
10.6	0.38388563452338\\
10.7	0.383864135242911\\
10.8	0.383900119350187\\
10.9	0.383785194940663\\
11	0.383547932560726\\
11.1	0.383240152935845\\
11.2	0.382946211925552\\
11.3	0.382639061657324\\
11.4	0.382474528468506\\
11.5	0.382531501744175\\
11.6	0.382489684516207\\
11.7	0.382310967318702\\
11.8	0.382006759568242\\
11.9	0.381672317716615\\
12	0.381328153231147\\
12.1	0.380979690021355\\
12.2	0.380949378150235\\
12.3	0.38114647018215\\
12.4	0.381155834510836\\
12.5	0.380944594773614\\
12.6	0.379014398621748\\
12.7	0.377142068717802\\
12.8	0.375297074193586\\
12.9	0.37375416638666\\
13	0.372623443847686\\
13.1	0.371529082681861\\
13.2	0.370157744321718\\
13.3	0.367561414226858\\
13.4	0.364732359616297\\
13.5	0.362957739023143\\
13.6	0.361994488847991\\
13.7	0.360934567323483\\
13.8	0.359811919146008\\
13.9	0.358641634644129\\
14	0.357395825347043\\
14.1	0.355838975677405\\
14.2	0.354470939417392\\
14.3	0.353352210541549\\
14.4	0.352214867016072\\
14.5	0.350905692907734\\
14.6	0.349247588735694\\
14.7	0.347786487493577\\
14.8	0.346532701079135\\
14.9	0.345429973307226\\
15	0.344446872452953\\
15.1	0.343395434843031\\
15.2	0.342229607633956\\
15.3	0.340850530348634\\
15.4	0.339421836020138\\
15.5	0.338109615002413\\
15.6	0.33583845609139\\
15.7	0.334047529613258\\
15.8	0.332811581233161\\
15.9	0.331708207323388\\
16	0.330516575377897\\
16.1	0.329094336790145\\
16.2	0.328147148778805\\
16.3	0.327557644436392\\
16.4	0.327017615926083\\
16.5	0.326538556518227\\
16.6	0.325965125858597\\
16.7	0.325216510268085\\
16.8	0.324201521351618\\
16.9	0.322887408471093\\
17	0.321357925929202\\
17.1	0.319016777397931\\
17.2	0.316899846717002\\
17.3	0.315042976282296\\
17.4	0.313268684225048\\
17.5	0.311469288375231\\
17.6	0.309225895774247\\
17.7	0.307360489125757\\
17.8	0.305544716359583\\
17.9	0.303637605023618\\
18	0.301930179090607\\
18.1	0.299848940220721\\
18.2	0.297915884933182\\
18.3	0.296091661353076\\
18.4	0.294368426732021\\
18.5	0.292777490074942\\
18.6	0.291285502448917\\
18.7	0.290106837092197\\
18.8	0.289311839876273\\
18.9	0.288595085804697\\
19	0.287787699871744\\
19.1	0.286326849104466\\
19.2	0.285108157643801\\
19.3	0.283899901652575\\
19.4	0.2826312851868\\
19.5	0.28150592892001\\
19.6	0.280696763011243\\
19.7	0.280349851402044\\
19.8	0.280003718657957\\
19.9	0.279264995737577\\
20	0.278464089639159\\
};

\addplot [color=orange, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.01832336638004\\
0.1	1.00782594239088\\
0.2	1.0001374969953\\
0.3	0.989970783796089\\
0.4	0.979402014916034\\
0.5	0.972955682670758\\
0.6	0.971850513708513\\
0.7	0.973195397625369\\
0.8	0.968875105860395\\
0.9	0.956561188211512\\
1	0.944174372761185\\
1.1	0.913073616237895\\
1.2	0.882793244385117\\
1.3	0.859576907161923\\
1.4	0.843408868320665\\
1.5	0.828372765873618\\
1.6	0.772235666575571\\
1.7	0.721496162979611\\
1.8	0.670378212557083\\
1.9	0.621327642404817\\
2	0.582071435720523\\
2.1	0.578941001517422\\
2.2	0.577420784731396\\
2.3	0.561253192092227\\
2.4	0.531515197170559\\
2.5	0.505295720222268\\
2.6	0.469805032597267\\
2.7	0.437196869335131\\
2.8	0.41013052173978\\
2.9	0.388970975797682\\
3	0.371207630629766\\
3.1	0.335252983362652\\
3.2	0.31640686233153\\
3.3	0.313781212909702\\
3.4	0.314851214721883\\
3.5	0.318647053662514\\
3.6	0.301822531411109\\
3.7	0.301019508820475\\
3.8	0.304186227874253\\
3.9	0.307172726171946\\
4	0.320789637420093\\
4.1	0.294834368344804\\
4.2	0.291718142942612\\
4.3	0.297729505655792\\
4.4	0.313044297699999\\
4.5	0.349789757616298\\
4.6	0.337580577834462\\
4.7	0.325764473503\\
4.8	0.309679805019325\\
4.9	0.293934566253462\\
5	0.285565314986449\\
5.1	0.279920531166537\\
5.2	0.275611742783621\\
5.3	0.258731319303986\\
5.4	0.232256711774783\\
5.5	0.212068243600426\\
5.6	0.201724177456595\\
5.7	0.193822040390649\\
5.8	0.192494695761012\\
5.9	0.19723833013081\\
6	0.203846935660032\\
6.1	0.188054511834486\\
6.2	0.179241166857978\\
6.3	0.175869970636746\\
6.4	0.174320059572965\\
6.5	0.175733969663002\\
6.6	0.171210208731769\\
6.7	0.177725745213989\\
6.8	0.180290900777068\\
6.9	0.176169114620374\\
7	0.178945061578997\\
7.1	0.171062280240252\\
7.2	0.168700730719832\\
7.3	0.169980716296317\\
7.4	0.177086903636406\\
7.5	0.192143934288163\\
7.6	0.172922012224227\\
7.7	0.163941400369337\\
7.8	0.15672417070056\\
7.9	0.151591248384576\\
8	0.159127090667515\\
8.1	0.148977303171202\\
8.2	0.160419206650848\\
8.3	0.167277165055086\\
8.4	0.15775265367942\\
8.5	0.151862113060253\\
8.6	0.150173578596654\\
8.7	0.150531464978621\\
8.8	0.152961237917602\\
8.9	0.16468268397613\\
9	0.186366518428882\\
9.1	0.158984089219239\\
9.2	0.141876832139741\\
9.3	0.137306715884185\\
9.4	0.137681864198025\\
9.5	0.141175484822763\\
9.6	0.149572269435857\\
9.7	0.175228719863232\\
9.8	0.185301721877283\\
9.9	0.183624719204714\\
10	0.199544592285389\\
10.1	0.164711742001187\\
10.2	0.144992436983651\\
10.3	0.13461746795877\\
10.4	0.122309326326321\\
10.5	0.116125211202455\\
10.6	0.120581156252051\\
10.7	0.127910599489654\\
10.8	0.121557006543654\\
10.9	0.12164544993412\\
11	0.149513435220188\\
11.1	0.131841297983066\\
11.2	0.119353137546388\\
11.3	0.114778772790272\\
11.4	0.113620630100693\\
11.5	0.112718400718919\\
11.6	0.109159056652901\\
11.7	0.123422852877925\\
11.8	0.116708635421546\\
11.9	0.107449809041722\\
12	0.139979670904331\\
12.1	0.106509303558387\\
12.2	0.106091347114588\\
12.3	0.119559901554439\\
12.4	0.129804677871859\\
12.5	0.150949816503774\\
12.6	0.133119570827749\\
12.7	0.126049923239553\\
12.8	0.119421248757727\\
12.9	0.122894928172201\\
13	0.148852813465162\\
13.1	0.125082774538189\\
13.2	0.114631697953181\\
13.3	0.115400148433116\\
13.4	0.118039107873917\\
13.5	0.124552896187082\\
13.6	0.118310648221967\\
13.7	0.126340246827342\\
13.8	0.129384384777234\\
13.9	0.129653693081726\\
14	0.145191196463655\\
14.1	0.114057854210167\\
14.2	0.114578282351036\\
14.3	0.116079146213642\\
14.4	0.125165684243467\\
14.5	0.168114769222876\\
14.6	0.145654013514039\\
14.7	0.144667590436378\\
14.8	0.137190223737611\\
14.9	0.114467518351437\\
15	0.107695667457796\\
15.1	0.114609485213446\\
15.2	0.12690490647738\\
15.3	0.118913012703846\\
15.4	0.111855398227415\\
15.5	0.139266075005087\\
15.6	0.124586153748764\\
15.7	0.123814176639942\\
15.8	0.120529253318238\\
15.9	0.112383483438722\\
16	0.1171558508326\\
16.1	0.120870779920161\\
16.2	0.138802427029334\\
16.3	0.136205096316494\\
16.4	0.120486108727098\\
16.5	0.130485379613937\\
16.6	0.117175037455569\\
16.7	0.106722258896474\\
16.8	0.0991783961060708\\
16.9	0.0979027701664099\\
17	0.104520812588135\\
17.1	0.0985831801912082\\
17.2	0.0963504927215618\\
17.3	0.0959947781977731\\
17.4	0.0981212782794431\\
17.5	0.10468437721399\\
17.6	0.110229534358617\\
17.7	0.140215010767605\\
17.8	0.1376382510492\\
17.9	0.105446279552459\\
18	0.105325978616902\\
18.1	0.10457838111549\\
18.2	0.103613857978137\\
18.3	0.10249326853266\\
18.4	0.101555927475731\\
18.5	0.100908910768764\\
18.6	0.0976914442998614\\
18.7	0.113516310506897\\
18.8	0.110495021977487\\
18.9	0.102638441516441\\
19	0.129983028756254\\
19.1	0.11146457991563\\
19.2	0.109777949309951\\
19.3	0.10687924308238\\
19.4	0.0983099477367015\\
19.5	0.103811702307463\\
19.6	0.100220509010075\\
19.7	0.116904918330605\\
19.8	0.115293678718736\\
19.9	0.100834333387169\\
20	0.114344216334677\\
};

\end{axis}
\end{tikzpicture}%

\end{document}


==> gfx/delta025_e01_q001.tex <==
\documentclass[border = 10pt]{standalone}

\usepackage{tikz,amsmath, amssymb}
\usepackage{pgfplots}
\usepgfplotslibrary{units}
\usetikzlibrary{patterns}

\begin{document}


\pgfplotsset{every tick label/.append style={font=\large}}

\begin{tikzpicture}

\begin{axis}[
width=3in,
height=1.25in,
legend columns = 1,
legend style={at={(0.725,0.675)},anchor=center,  /tikz/column 2/.style={column sep=10pt},},                       
legend cell align = {left},  
minor tick num=0, 
axis y line=left, 
axis x line=left,
title = {\large $\delta = 0.25$, $\bar e = 0.1$, $\bar q = 0.01$},
%ylabel={},
xlabel={\large $t$ in s},
xtick={0, 5, 10, 15, 20},
ytick={0, 0.5, 1, 1.5},
xmin=0,
xmax=20.75,
ymin=0,
ymax=1.6,
]

\addplot [area legend, violet, fill=black!25!violet, fill opacity=0.25]
%color=blue, line width=1.5pt]
  table[row sep=crcr]{%
x	y\\
0	1.14754133804239\\
0.1	1.13505187956317\\
0.2	1.14310691509804\\
0.3	1.14807372631809\\
0.4	1.14247954933286\\
0.5	1.15242810345209\\
0.6	1.17368232472974\\
0.7	1.21420249497798\\
0.8	1.20299143041183\\
0.9	1.14635645456206\\
1	1.11615643029646\\
1.1	1.05197287196695\\
1.2	1.00782965927791\\
1.3	0.968889602535208\\
1.4	0.941656773615533\\
1.5	0.946578514845075\\
1.6	0.874742603946292\\
1.7	0.829091792227719\\
1.8	0.793410718063372\\
1.9	0.764721593802042\\
2	0.75808581757342\\
2.1	0.740522634583804\\
2.2	0.749474476271299\\
2.3	0.731329420821426\\
2.4	0.689047116794595\\
2.5	0.674819185241587\\
2.6	0.624391940966107\\
2.7	0.600176805124337\\
2.8	0.582720784072696\\
2.9	0.574276350014973\\
3	0.582626193927901\\
3.1	0.537367305569329\\
3.2	0.511906078148975\\
3.3	0.506903678867122\\
3.4	0.507847994866241\\
3.5	0.513427317433925\\
3.6	0.491928130860139\\
3.7	0.483448601608084\\
3.8	0.479978284553887\\
3.9	0.480538616406903\\
4	0.493092097332004\\
4.1	0.452928335909825\\
4.2	0.449492201469733\\
4.3	0.450846529660907\\
4.4	0.44069394710002\\
4.5	0.4549385774575\\
4.6	0.447652453814744\\
4.7	0.473617359606292\\
4.8	0.473148778504613\\
4.9	0.452875396484766\\
5	0.471303217285285\\
5.1	0.433088620795535\\
5.2	0.427064525838765\\
5.3	0.433765201265647\\
5.4	0.445019534054943\\
5.5	0.476943935895243\\
5.6	0.452933897804192\\
5.7	0.443280581811137\\
5.8	0.438472279705802\\
5.9	0.436723032683413\\
6	0.445730064694051\\
6.1	0.408544109581759\\
6.2	0.393798292313617\\
6.3	0.39174859037584\\
6.4	0.392191079662025\\
6.5	0.406770363867552\\
6.6	0.374704741752301\\
6.7	0.36549240716939\\
6.8	0.368909520703574\\
6.9	0.383254542287826\\
7	0.425156362025342\\
7.1	0.380323264570503\\
7.2	0.362606972112545\\
7.3	0.339460564485713\\
7.4	0.310924597130344\\
7.5	0.308314534986333\\
7.6	0.268437864767414\\
7.7	0.256100341591638\\
7.8	0.250756636380895\\
7.9	0.250228942704601\\
8	0.267867946600134\\
8.1	0.234925910612945\\
8.2	0.241801218488493\\
8.3	0.246075932297757\\
8.4	0.24278213238549\\
8.5	0.274261094703904\\
8.6	0.240119486903685\\
8.7	0.270453376380548\\
8.8	0.274947016621577\\
8.9	0.249485159675368\\
9	0.275024442108793\\
9.1	0.252034274035556\\
9.2	0.251939727144385\\
9.3	0.247493903482558\\
9.4	0.232862652091685\\
9.5	0.240225099619034\\
9.6	0.2197353693911\\
9.7	0.230282399996173\\
9.8	0.23018945834191\\
9.9	0.226800778320086\\
10	0.263633102314986\\
10.1	0.220848290537948\\
10.2	0.209948648072633\\
10.3	0.208401408611745\\
10.4	0.211695005005573\\
10.5	0.237375903676356\\
10.6	0.204144609697521\\
10.7	0.207306969287599\\
10.8	0.209438449007951\\
10.9	0.205567857473533\\
11	0.234032847122944\\
11.1	0.213619839875683\\
11.2	0.212922914677867\\
11.3	0.21127525916649\\
11.4	0.212861184463632\\
11.5	0.242153353939429\\
11.6	0.180828714690902\\
11.7	0.180573251064912\\
11.8	0.192151588819974\\
11.9	0.186563704397888\\
12	0.21087918710755\\
12.1	0.186193871322285\\
12.2	0.188785122881781\\
12.3	0.18537389013211\\
12.4	0.179286418761969\\
12.5	0.202387439441143\\
12.6	0.198676844903866\\
12.7	0.224383500065222\\
12.8	0.222253925137447\\
12.9	0.198595723643099\\
13	0.215791957436819\\
13.1	0.180351645420689\\
13.2	0.188900953931746\\
13.3	0.187772087086426\\
13.4	0.177294916740916\\
13.5	0.210063645605028\\
13.6	0.170973054360412\\
13.7	0.172227915903\\
13.8	0.177716111194068\\
13.9	0.172672507275779\\
14	0.198227777459895\\
14.1	0.169741871317364\\
14.2	0.171788792789328\\
14.3	0.169068106606716\\
14.4	0.167465864849863\\
14.5	0.202329367035901\\
14.6	0.185915304072134\\
14.7	0.19707395007763\\
14.8	0.191625477800391\\
14.9	0.178959712321454\\
15	0.205501710172858\\
15.1	0.174500967830382\\
15.2	0.193369794688766\\
15.3	0.191581430441001\\
15.4	0.173560784187128\\
15.5	0.215918439338451\\
15.6	0.191993153811461\\
15.7	0.192198228707295\\
15.8	0.185460074716632\\
15.9	0.175374580450589\\
16	0.194643432118939\\
16.1	0.165872555284336\\
16.2	0.17278132114877\\
16.3	0.170861226706489\\
16.4	0.160909125267896\\
16.5	0.189227719963026\\
16.6	0.163509849965912\\
16.7	0.173856663008258\\
16.8	0.177079108835646\\
16.9	0.166560941599927\\
17	0.185217634769718\\
17.1	0.163690642915789\\
17.2	0.168137682404824\\
17.3	0.164352500771064\\
17.4	0.159794896822798\\
17.5	0.19280934658507\\
17.6	0.161143026016889\\
17.7	0.174005181753393\\
17.8	0.180776434821109\\
17.9	0.177361595056149\\
18	0.212760550686761\\
18.1	0.1817798830306\\
18.2	0.196909308711046\\
18.3	0.201244865998302\\
18.4	0.185263205394298\\
18.5	0.201249030275339\\
18.6	0.168504569288994\\
18.7	0.163410131347303\\
18.8	0.160012405079659\\
18.9	0.165269528111594\\
19	0.202262639222129\\
19.1	0.168649429742053\\
19.2	0.162282486610618\\
19.3	0.157666301744939\\
19.4	0.152366744130096\\
19.5	0.17576879721771\\
19.6	0.15072375454172\\
19.7	0.16424192088826\\
19.8	0.168091269402631\\
19.9	0.169029971728394\\
20	0.2156817285942\\
20	0.116236779914606\\
19.9	0.115025633915116\\
19.8	0.115114045137306\\
19.7	0.11377763392652\\
19.6	0.100992672647017\\
19.5	0.0822716811451259\\
19.4	0.0969932683305432\\
19.3	0.0946068435079364\\
19.2	0.101301376392025\\
19.1	0.115090288595072\\
19	0.112060828787336\\
18.9	0.107658602065354\\
18.8	0.0958047892680069\\
18.7	0.0946457700093726\\
18.6	0.0902977110116178\\
18.5	0.059180192961175\\
18.4	0.0994432484929673\\
18.3	0.127488756370244\\
18.2	0.127615648419756\\
18.1	0.113237708377075\\
18	0.106363688403129\\
17.9	0.106570252052418\\
17.8	0.088948279829959\\
17.7	0.0820608398170807\\
17.6	0.0866412634356524\\
17.5	0.0779657265345031\\
17.4	0.0938401996222425\\
17.3	0.101713238857082\\
17.2	0.10634423981105\\
17.1	0.0986204512291307\\
17	0.0707603720251357\\
16.9	0.103407538602937\\
16.8	0.11735362897758\\
16.7	0.115887444197988\\
16.6	0.103560708830219\\
16.5	0.0829521874059613\\
16.4	0.0977315295509533\\
16.3	0.104731092324095\\
16.2	0.108287366997972\\
16.1	0.104386846161503\\
16	0.0872624688262499\\
15.9	0.111164223961656\\
15.8	0.117434400876527\\
15.7	0.124231419364199\\
15.6	0.127764964339937\\
15.5	0.10810609020036\\
15.4	0.109991052930176\\
15.3	0.136420941658195\\
15.2	0.141664372784797\\
15.1	0.119808575552767\\
15	0.114515779293262\\
14.9	0.118590047215004\\
14.8	0.125449905391421\\
14.7	0.129693678348468\\
14.6	0.119395888893468\\
14.5	0.0922919982169719\\
14.4	0.102383868094752\\
14.3	0.104987125597424\\
14.2	0.10765489269042\\
14.1	0.102219264653102\\
14	0.0767869328542037\\
13.9	0.101494422736832\\
13.8	0.10804666242061\\
13.7	0.104906958730431\\
13.6	0.107770347214718\\
13.5	0.119555133343036\\
13.4	0.114533704116642\\
13.3	0.120650130117743\\
13.2	0.120846974146454\\
13.1	0.11273671456554\\
13	0.111428412304001\\
12.9	0.122129764329626\\
12.8	0.132326927788318\\
12.7	0.134314301860645\\
12.6	0.121894689316024\\
12.5	0.10056778886894\\
12.4	0.108048641741744\\
12.3	0.111071083737472\\
12.2	0.111982857681191\\
12.1	0.100360533275027\\
12	0.0671744055854834\\
11.9	0.101717297911012\\
11.8	0.115902452136461\\
11.7	0.102429395274412\\
11.6	0.0985250933870581\\
11.5	0.125094136541046\\
11.4	0.126181291045709\\
11.3	0.118516517526696\\
11.2	0.122439641174491\\
11.1	0.131186428888528\\
11	0.125468092748224\\
10.9	0.120560101412846\\
10.8	0.119942619468549\\
10.7	0.118511810777783\\
10.6	0.120124586859619\\
10.5	0.132579633953711\\
10.4	0.129310789337204\\
10.3	0.121370622846088\\
10.2	0.120096874047368\\
10.1	0.128659262790712\\
10	0.130771667398965\\
9.9	0.131564556282565\\
9.8	0.138656436364236\\
9.7	0.139744915637968\\
9.6	0.126135467745019\\
9.5	0.108649574237759\\
9.4	0.134000572004669\\
9.3	0.14657726634861\\
9.2	0.15280399722619\\
9.1	0.154012413713581\\
9	0.149671475433946\\
8.9	0.138432877651227\\
8.8	0.160931271785861\\
8.7	0.150576971624564\\
8.6	0.114357062608721\\
8.5	0.127156429153609\\
8.4	0.116138814367572\\
8.3	0.119318978392549\\
8.2	0.115288215510541\\
8.1	0.108403533029409\\
8	0.12540016550804\\
7.9	0.120661479992197\\
7.8	0.113994674376521\\
7.7	0.115246417146388\\
7.6	0.123383273540653\\
7.5	0.120144524539815\\
7.4	0.138325906733003\\
7.3	0.144545451174569\\
7.2	0.130841244796164\\
7.1	0.0948905496990371\\
7	0.0415726778056901\\
6.9	0.0862332054823814\\
6.8	0.106494165465819\\
6.7	0.12541072086601\\
6.6	0.150222796288129\\
6.5	0.165421386766916\\
6.4	0.157858934129348\\
6.3	0.142142691263259\\
6.2	0.128023786855495\\
6.1	0.127836862132792\\
6	0.138259973637873\\
5.9	0.139058103314291\\
5.8	0.133413408359998\\
5.7	0.134281770430496\\
5.6	0.150959585305597\\
5.5	0.170895234039894\\
5.4	0.159203701237514\\
5.3	0.149796610034865\\
5.2	0.144967601672082\\
5.1	0.147583554559569\\
5	0.155207436704498\\
4.9	0.132463859040883\\
4.8	0.141131550437421\\
4.7	0.132061998794339\\
4.6	0.0915273672876259\\
4.5	0.0660638211549536\\
4.4	0.0754710654246152\\
4.3	0.0808301973629882\\
4.2	0.0706417084025054\\
4.1	0.0653990183954368\\
4	0.0902525057294843\\
3.9	0.0692230501052958\\
3.8	0.0543351886952093\\
3.7	0.0493625930759671\\
3.6	0.0567261814718395\\
3.5	0.0731052521380807\\
3.4	0.0785845917823584\\
3.3	0.0868546579762448\\
3.2	0.107185195636478\\
3.1	0.156126535516192\\
3	0.223282400326719\\
2.9	0.23689382114471\\
2.8	0.239646207279626\\
2.7	0.270947942765416\\
2.6	0.344780144830737\\
2.5	0.41016745826118\\
2.4	0.433148357504154\\
2.3	0.431457100084012\\
2.2	0.456796615957004\\
2.1	0.515366422982543\\
2	0.554767066379293\\
1.9	0.599498166232183\\
1.8	0.625003846489921\\
1.7	0.655481731582075\\
1.6	0.695939350520881\\
1.5	0.723076680211889\\
1.4	0.767003373188848\\
1.3	0.779895103435171\\
1.2	0.778471883138151\\
1.1	0.769894268928778\\
1	0.742225168156684\\
0.9	0.749872823816499\\
0.8	0.729425578574336\\
0.7	0.732188734752999\\
0.6	0.770019154968299\\
0.5	0.793483727996106\\
0.4	0.816324972761988\\
0.3	0.83186834008638\\
0.2	0.857168499054388\\
0.1	0.880600239345164\\
0	0.889105394717687\\
}--cycle;
\addlegendentry{$\lVert \mathbb E[x^{\text{DiA}}(t)] \rVert$ }

\addplot [area legend, red, fill=black!25!red, fill opacity=0.25]
%color=red, line width=1.5pt]
  table[row sep=crcr]{%
x	y\\
0	1.14754133804239\\
0.1	1.12511991453228\\
0.2	1.11920233534132\\
0.3	1.11753471206542\\
0.4	1.11518738241901\\
0.5	1.12765136478601\\
0.6	1.11320654985884\\
0.7	1.10727851481312\\
0.8	1.08397628060579\\
0.9	1.04673687436571\\
1	1.02038828716359\\
1.1	0.976661716680479\\
1.2	0.944069905988122\\
1.3	0.908724828505872\\
1.4	0.874590506478104\\
1.5	0.853721080576198\\
1.6	0.805687148017839\\
1.7	0.768902075504148\\
1.8	0.726467389748344\\
1.9	0.67813823234854\\
2	0.645194404749163\\
2.1	0.601115672698591\\
2.2	0.57118770036251\\
2.3	0.546386471829\\
2.4	0.523225359374719\\
2.5	0.512684130875644\\
2.6	0.496445250275339\\
2.7	0.486074157963182\\
2.8	0.473788456621386\\
2.9	0.463052490546224\\
3	0.462188589276092\\
3.1	0.453134629720013\\
3.2	0.448505112110045\\
3.3	0.44149692166504\\
3.4	0.432440178661245\\
3.5	0.430617335810802\\
3.6	0.420505074233831\\
3.7	0.416481619752909\\
3.8	0.411358312612721\\
3.9	0.405391724999543\\
4	0.404834333576831\\
4.1	0.397975410940208\\
4.2	0.395793854941741\\
4.3	0.391478972485606\\
4.4	0.385640355898304\\
4.5	0.382874697918533\\
4.6	0.380759223568583\\
4.7	0.380836231054637\\
4.8	0.37982442274823\\
4.9	0.378041007561314\\
5	0.379183870775451\\
5.1	0.368252399231544\\
5.2	0.364011043797077\\
5.3	0.361671413296014\\
5.4	0.35965957707347\\
5.5	0.362430100171167\\
5.6	0.34616303026839\\
5.7	0.338605814607937\\
5.8	0.335259236165636\\
5.9	0.334440046723481\\
6	0.337606027065577\\
6.1	0.328020830687807\\
6.2	0.322395249054768\\
6.3	0.31965983122345\\
6.4	0.318018796182332\\
6.5	0.318316881664601\\
6.6	0.310913399268148\\
6.7	0.306069334079582\\
6.8	0.303005938738009\\
6.9	0.301776277474137\\
7	0.302823855221918\\
7.1	0.303247204021412\\
7.2	0.304476742705461\\
7.3	0.301525191495034\\
7.4	0.295353649921604\\
7.5	0.291590642078308\\
7.6	0.284325819152173\\
7.7	0.279223551801442\\
7.8	0.27383520266281\\
7.9	0.26946701968188\\
8	0.27053883232731\\
8.1	0.267142186381107\\
8.2	0.26771231423256\\
8.3	0.266176865198542\\
8.4	0.262771535862986\\
8.5	0.261963973008021\\
8.6	0.258511469928805\\
8.7	0.259074212786458\\
8.8	0.258962987602304\\
8.9	0.256575105025264\\
9	0.256714754755958\\
9.1	0.254021479862787\\
9.2	0.253846188527612\\
9.3	0.247720850266184\\
9.4	0.239071036389576\\
9.5	0.239580722343084\\
9.6	0.235727882477537\\
9.7	0.236894263771863\\
9.8	0.234568195809039\\
9.9	0.231391795536734\\
10	0.235202086027787\\
10.1	0.231332559527263\\
10.2	0.230136459970899\\
10.3	0.227563154702403\\
10.4	0.224398120068998\\
10.5	0.224510467590612\\
10.6	0.221915592814293\\
10.7	0.226559166706019\\
10.8	0.228792569093119\\
10.9	0.225930879846587\\
11	0.227066928543071\\
11.1	0.22095669282383\\
11.2	0.221498462509922\\
11.3	0.222059733436655\\
11.4	0.22025853602959\\
11.5	0.222404259984926\\
11.6	0.219974498004896\\
11.7	0.222679072538361\\
11.8	0.222515046162221\\
11.9	0.219551427264303\\
12	0.223236786639411\\
12.1	0.21629841974209\\
12.2	0.214249524306501\\
12.3	0.211052478025194\\
12.4	0.20773371246811\\
12.5	0.209937871995819\\
12.6	0.204812957068596\\
12.7	0.204910518155427\\
12.8	0.203239875883796\\
12.9	0.198148911100772\\
13	0.198083439548934\\
13.1	0.194718123748507\\
13.2	0.195086307121495\\
13.3	0.194236909704166\\
13.4	0.192286317799047\\
13.5	0.195595458835575\\
13.6	0.190549102304156\\
13.7	0.192529127008109\\
13.8	0.194287485771746\\
13.9	0.195002980095647\\
14	0.1989509928588\\
14.1	0.193451280507979\\
14.2	0.191129362926013\\
14.3	0.189923015595518\\
14.4	0.189494077996574\\
14.5	0.192390492774123\\
14.6	0.185563606228704\\
14.7	0.187235246428709\\
14.8	0.188963773874081\\
14.9	0.190002239912958\\
15	0.19981983961009\\
15.1	0.187852540493058\\
15.2	0.183640578130188\\
15.3	0.181407602044711\\
15.4	0.179006466394192\\
15.5	0.179693050157084\\
15.6	0.177368918999822\\
15.7	0.180889050590657\\
15.8	0.180853381382466\\
15.9	0.179303129337259\\
16	0.187114749125641\\
16.1	0.175328231717208\\
16.2	0.173881301376817\\
16.3	0.176583255637167\\
16.4	0.179512243752222\\
16.5	0.186320847944649\\
16.6	0.180636662454776\\
16.7	0.17785904082487\\
16.8	0.177379118036829\\
16.9	0.179860268655312\\
17	0.187222730481329\\
17.1	0.177724371550369\\
17.2	0.174700334699809\\
17.3	0.172988862906225\\
17.4	0.171372985883537\\
17.5	0.173362096261102\\
17.6	0.166937360599304\\
17.7	0.165559613836434\\
17.8	0.165234432956065\\
17.9	0.164296141379479\\
18	0.16704935151266\\
18.1	0.161924363157099\\
18.2	0.161527321115192\\
18.3	0.160922174124499\\
18.4	0.159084786886402\\
18.5	0.160693534907235\\
18.6	0.15788659260696\\
18.7	0.158115999356366\\
18.8	0.157481899680079\\
18.9	0.156464174621053\\
19	0.157642777618482\\
19.1	0.157699065668911\\
19.2	0.165556339285052\\
19.3	0.160857349375532\\
19.4	0.150324354389023\\
19.5	0.159382237023495\\
19.6	0.151710188044102\\
19.7	0.155784547446777\\
19.8	0.155216991184446\\
19.9	0.147856993641292\\
20	0.149885622209389\\
20	0.133535495795874\\
19.9	0.13548007523745\\
19.8	0.139117199906574\\
19.7	0.138888916978239\\
19.6	0.137292873044331\\
19.5	0.140860140678471\\
19.4	0.134956848512131\\
19.3	0.13895478670037\\
19.2	0.143895760104917\\
19.1	0.142607183838472\\
19	0.142437405902714\\
18.9	0.142864666822842\\
18.8	0.142607547376026\\
18.7	0.143115754865845\\
18.6	0.14372978477829\\
18.5	0.141305601134242\\
18.4	0.143564843548994\\
18.3	0.145603875533291\\
18.2	0.148677180648723\\
18.1	0.149404296476591\\
18	0.145399986481697\\
17.9	0.150306671835797\\
17.8	0.1514672911757\\
17.7	0.152874734384083\\
17.6	0.154726530972367\\
17.5	0.153919456827848\\
17.4	0.157278572688544\\
17.3	0.158663394977856\\
17.2	0.161503001601946\\
17.1	0.164426898935658\\
17	0.16236627188994\\
16.9	0.165217421783709\\
16.8	0.164504363349564\\
16.7	0.165108598410883\\
16.6	0.167718206469824\\
16.5	0.168768324039614\\
16.4	0.166600870434098\\
16.3	0.163045992799072\\
16.2	0.160933901454135\\
16.1	0.162695137648467\\
16	0.164771372867577\\
15.9	0.164456835124012\\
15.8	0.166779561272884\\
15.7	0.167542396667341\\
15.6	0.164278479942439\\
15.5	0.161128337753663\\
15.4	0.164610959408424\\
15.3	0.166011990667864\\
15.2	0.169270303479107\\
15.1	0.173171274016872\\
15	0.171563498962044\\
14.9	0.172023001898285\\
14.8	0.17284589064908\\
14.7	0.17213340864343\\
14.6	0.171065999151308\\
14.5	0.173381509312977\\
14.4	0.17534457973304\\
14.3	0.175965778159262\\
14.2	0.176787362214335\\
14.1	0.178510728447781\\
14	0.180318646973482\\
13.9	0.179233827811363\\
13.8	0.175860057037669\\
13.7	0.173136552054181\\
13.6	0.172518753442076\\
13.5	0.168810831772504\\
13.4	0.173794546207167\\
13.3	0.174187309004389\\
13.2	0.173501494606929\\
13.1	0.174462626114106\\
13	0.175866907422731\\
12.9	0.179503392600507\\
12.8	0.177957793969562\\
12.7	0.180519504466377\\
12.6	0.18602561681512\\
12.5	0.186850737431638\\
12.4	0.189493108594881\\
12.3	0.190129701983989\\
12.2	0.193673796440354\\
12.1	0.198886428232225\\
12	0.199682757155179\\
11.9	0.203654637396233\\
11.8	0.204311938988907\\
11.7	0.205305433426845\\
11.6	0.205540167173976\\
11.5	0.202346293993395\\
11.4	0.203251555366092\\
11.3	0.201300344327833\\
11.2	0.20138867041593\\
11.1	0.204199400397019\\
11	0.205540990473382\\
10.9	0.2095439703882\\
10.8	0.209813691579628\\
10.7	0.207869602540231\\
10.6	0.206034436745951\\
10.5	0.20405898307467\\
10.4	0.207124707375269\\
10.3	0.206833387520767\\
10.2	0.20786669827632\\
10.1	0.212398513699725\\
10	0.21611982866649\\
9.9	0.212612298523475\\
9.8	0.213590379843351\\
9.7	0.214649453763098\\
9.6	0.212406790388613\\
9.5	0.208288704335173\\
9.4	0.215516763195122\\
9.3	0.222414543492482\\
9.2	0.227669999874632\\
9.1	0.228824767158714\\
9	0.227963131874383\\
8.9	0.229437067185927\\
8.8	0.231335068176357\\
8.7	0.23239386730438\\
8.6	0.23243309763381\\
8.5	0.233356971592575\\
8.4	0.233992626445285\\
8.3	0.23392913328754\\
8.2	0.234010070125038\\
8.1	0.233620664673647\\
8	0.229873901175804\\
7.9	0.237834195275462\\
7.8	0.242057745371397\\
7.7	0.246227380074831\\
7.6	0.251299119547311\\
7.5	0.255497790262811\\
7.4	0.263290541293185\\
7.3	0.268907820393353\\
7.2	0.271021745589723\\
7.1	0.271195588995772\\
7	0.271525057643302\\
6.9	0.272699256436662\\
6.8	0.272864096226515\\
6.7	0.275605433549231\\
6.6	0.281753503938981\\
6.5	0.287590473671464\\
6.4	0.291985626210439\\
6.3	0.294221392288144\\
6.2	0.298064143046188\\
6.1	0.30587950115248\\
6	0.314915854225068\\
5.9	0.31252247869687\\
5.8	0.309114598139684\\
5.7	0.310540948737929\\
5.6	0.323039129657\\
5.5	0.339467450890123\\
5.4	0.338231028775027\\
5.3	0.33815582465712\\
5.2	0.34139101758567\\
5.1	0.349174424493293\\
5	0.359542479460212\\
4.9	0.359063326596681\\
4.8	0.358402687252143\\
4.7	0.359624801328001\\
4.6	0.362599497828445\\
4.5	0.365326136642093\\
4.4	0.369969234796318\\
4.3	0.37500962004225\\
4.2	0.379840934430306\\
4.1	0.382200311558421\\
4	0.379369762856192\\
3.9	0.389676685166438\\
3.8	0.396983063215018\\
3.7	0.40317373945642\\
3.6	0.406672338329221\\
3.5	0.404042283202306\\
3.4	0.417061199595268\\
3.3	0.425086586724852\\
3.2	0.432004249277236\\
3.1	0.437236308291964\\
3	0.439150159447535\\
2.9	0.451414924743098\\
2.8	0.461286254043973\\
2.7	0.471212339759589\\
2.6	0.479777397329516\\
2.5	0.483269158636728\\
2.4	0.500313145380815\\
2.3	0.511826421330297\\
2.2	0.533463545377504\\
2.1	0.565076331096676\\
2	0.593164884213386\\
1.9	0.641928746086169\\
1.8	0.684274157068325\\
1.7	0.717751049511578\\
1.6	0.747809474923234\\
1.5	0.782212179204308\\
1.4	0.821652481263729\\
1.3	0.851571810633761\\
1.2	0.864231944070845\\
1.1	0.861474423830892\\
1	0.847608914319295\\
0.9	0.847374266097109\\
0.8	0.835021205587437\\
0.7	0.823504299065222\\
0.6	0.821836164083962\\
0.5	0.816965714494187\\
0.4	0.837013959065818\\
0.3	0.849654306378269\\
0.2	0.867031231785227\\
0.1	0.882353660544086\\
0	0.889105394717687\\
}--cycle;
\addlegendentry{$\lVert \mathbb E[x^{\text{OBC}}(t)] \rVert$}

\addplot [area legend, orange, fill=black!25!orange, fill opacity=0.25]
%color=brown, line width=1.5pt]
  table[row sep=crcr]{%
x	y\\
0	1.14754133804239\\
0.1	1.13505173410182\\
0.2	1.14310661360951\\
0.3	1.1480732729887\\
0.4	1.14247889942958\\
0.5	1.15242712066772\\
0.6	1.17368097977282\\
0.7	1.21420071266147\\
0.8	1.21685795913687\\
0.9	1.18525552981153\\
1	1.17691283708671\\
1.1	1.10697865094988\\
1.2	1.06002476622635\\
1.3	1.00418452550233\\
1.4	0.947312134019928\\
1.5	0.930772465751912\\
1.6	0.86473158218467\\
1.7	0.817524059039563\\
1.8	0.76734798386838\\
1.9	0.71903363144415\\
2	0.698613808023885\\
2.1	0.717007878253903\\
2.2	0.763629797239208\\
2.3	0.760151819708675\\
2.4	0.706676127193375\\
2.5	0.681283558103448\\
2.6	0.647669308057719\\
2.7	0.643956261780255\\
2.8	0.619798199973483\\
2.9	0.573623360239165\\
3	0.542556771756364\\
3.1	0.494809510920535\\
3.2	0.472761693021836\\
3.3	0.462286503304359\\
3.4	0.447805305741006\\
3.5	0.440201211049623\\
3.6	0.415287070620628\\
3.7	0.429014384794163\\
3.8	0.43785531731881\\
3.9	0.424327994062994\\
4	0.435827035955392\\
4.1	0.429246012181822\\
4.2	0.442482890690484\\
4.3	0.430137928666458\\
4.4	0.395949310163583\\
4.5	0.390052775957668\\
4.6	0.361081284843778\\
4.7	0.356711468482367\\
4.8	0.353104949189187\\
4.9	0.346236763453272\\
5	0.365102541885997\\
5.1	0.337117146554032\\
5.2	0.336376716076008\\
5.3	0.330705471865041\\
5.4	0.318384623022082\\
5.5	0.330261606267173\\
5.6	0.299170074993935\\
5.7	0.303538290708694\\
5.8	0.2914552995448\\
5.9	0.257827998274519\\
6	0.255304815636762\\
6.1	0.222845248909211\\
6.2	0.221325310228251\\
6.3	0.222566779360663\\
6.4	0.221481529128565\\
6.5	0.245429040072663\\
6.6	0.212287418140466\\
6.7	0.213437606877865\\
6.8	0.217997837844169\\
6.9	0.221671775693782\\
7	0.256598452951435\\
7.1	0.233547077338386\\
7.2	0.246364275162376\\
7.3	0.242911223479282\\
7.4	0.233539610617556\\
7.5	0.268045844114592\\
7.6	0.232904661877919\\
7.7	0.232576240167217\\
7.8	0.230946823403806\\
7.9	0.238608014777163\\
8	0.286065298879553\\
8.1	0.230274715314878\\
8.2	0.207583189934598\\
8.3	0.204030733814546\\
8.4	0.204944715659668\\
8.5	0.230193741782738\\
8.6	0.186359584038683\\
8.7	0.200118869513577\\
8.8	0.214394672802071\\
8.9	0.215015066668958\\
9	0.252242893779015\\
9.1	0.212704831399751\\
9.2	0.205021362821161\\
9.3	0.203151300457598\\
9.4	0.208767719116331\\
9.5	0.245825713864783\\
9.6	0.229401675227606\\
9.7	0.243349058502\\
9.8	0.232246677715388\\
9.9	0.208049878065909\\
10	0.237998888026137\\
10.1	0.214263787739269\\
10.2	0.2238761339126\\
10.3	0.223511740149302\\
10.4	0.218435258286138\\
10.5	0.257148532075795\\
10.6	0.203997670850695\\
10.7	0.190474651024866\\
10.8	0.183702157445151\\
10.9	0.181090455664984\\
11	0.213199350115181\\
11.1	0.174988144465142\\
11.2	0.173084062037606\\
11.3	0.171004471571559\\
11.4	0.169667266306809\\
11.5	0.204377973282319\\
11.6	0.168246531199079\\
11.7	0.16336397285025\\
11.8	0.171051599230525\\
11.9	0.198121432214241\\
12	0.262047769659629\\
12.1	0.214659617395049\\
12.2	0.20325281173687\\
12.3	0.184138375497714\\
12.4	0.158866392524895\\
12.5	0.181820475461649\\
12.6	0.164559774237802\\
12.7	0.175630386121887\\
12.8	0.181996100170795\\
12.9	0.189434390531583\\
13	0.230434380146961\\
13.1	0.156602351115955\\
13.2	0.137856181932119\\
13.3	0.148185474795215\\
13.4	0.152770738973185\\
13.5	0.190715966302393\\
13.6	0.1761593417185\\
13.7	0.201144489294839\\
13.8	0.216569446984296\\
13.9	0.218249174788256\\
14	0.247498499851774\\
14.1	0.175729498213808\\
14.2	0.171814376355367\\
14.3	0.193507234116422\\
14.4	0.209167614582697\\
14.5	0.26129088355554\\
14.6	0.196974253809695\\
14.7	0.164720423731452\\
14.8	0.153567394536679\\
14.9	0.160504247628343\\
15	0.197850423354604\\
15.1	0.157435252192485\\
15.2	0.158854917674667\\
15.3	0.158965542782968\\
15.4	0.158340944771207\\
15.5	0.197432195563213\\
15.6	0.171467844790432\\
15.7	0.176284079073436\\
15.8	0.164106485016696\\
15.9	0.161361552559332\\
16	0.21899569517093\\
16.1	0.159291543243907\\
16.2	0.139652504418889\\
16.3	0.14013935254751\\
16.4	0.157208351816309\\
16.5	0.21260210986747\\
16.6	0.163386789818972\\
16.7	0.165953968593189\\
16.8	0.179502256755157\\
16.9	0.184025588542172\\
17	0.217705683731482\\
17.1	0.148268187063354\\
17.2	0.144944732660415\\
17.3	0.153649379306956\\
17.4	0.156952349156158\\
17.5	0.211003981551689\\
17.6	0.172411655817276\\
17.7	0.168647548494279\\
17.8	0.181623181713339\\
17.9	0.208830383176059\\
18	0.269882412180097\\
18.1	0.198430482940001\\
18.2	0.163525225698845\\
18.3	0.15111110882624\\
18.4	0.152903248467252\\
18.5	0.186986172158227\\
18.6	0.147934372191641\\
18.7	0.146331372057297\\
18.8	0.142497795737171\\
18.9	0.132975995823286\\
19	0.157643678895351\\
19.1	0.135313884591266\\
19.2	0.185835876562566\\
19.3	0.186323657901346\\
19.4	0.147535536433459\\
19.5	0.187855996750288\\
19.6	0.167114855793674\\
19.7	0.176073945947114\\
19.8	0.170301765937975\\
19.9	0.153061989064141\\
20	0.174877996623986\\
20	0.0670901570140014\\
19.9	0.0899512237487344\\
19.8	0.100715058327616\\
19.7	0.114384062673246\\
19.6	0.124256504595331\\
19.5	0.112779550473247\\
19.4	0.105008681627703\\
19.3	0.148976566474729\\
19.2	0.14834708161889\\
19.1	0.0848752807667739\\
19	0.0495704600177384\\
18.9	0.0852394203320784\\
18.8	0.093510601845884\\
18.7	0.0884817442316335\\
18.6	0.070401975031485\\
18.5	0.0273106910584287\\
18.4	0.0698042783363811\\
18.3	0.0908282661848862\\
18.2	0.102866693484751\\
18.1	0.120823730106129\\
18	0.129269746822017\\
17.9	0.11662756452474\\
17.8	0.0822789508434705\\
17.7	0.0728060364018101\\
17.6	0.0898671572366236\\
17.5	0.0916422878352261\\
17.4	0.0964627712881943\\
17.3	0.105083556527949\\
17.2	0.0982395145385225\\
17.1	0.103481135182881\\
17	0.14024165632555\\
16.9	0.13193497555251\\
16.8	0.103122510327792\\
16.7	0.082608305401216\\
16.6	0.102498024603356\\
16.5	0.135768242497849\\
16.4	0.106725612268134\\
16.3	0.0756108207600942\\
16.2	0.0746639229379285\\
16.1	0.108278137191345\\
16	0.142788587460237\\
15.9	0.118570941608292\\
15.8	0.122315376345586\\
15.7	0.134072605072089\\
15.6	0.119981217095732\\
15.5	0.0872109335527791\\
15.4	0.103724785688938\\
15.3	0.106204151558992\\
15.2	0.106896238360915\\
15.1	0.10822042507005\\
15	0.0952964199963485\\
14.9	0.106807448266437\\
14.8	0.0937093614461772\\
14.7	0.0886218599558907\\
14.6	0.101922918942894\\
14.5	0.100504782000649\\
14.4	0.111868180765809\\
14.3	0.112085473369342\\
14.2	0.0922482120302518\\
14.1	0.0975950415807127\\
14	0.145693536948731\\
13.9	0.145655456583182\\
13.8	0.123841110285857\\
13.7	0.102522770442198\\
13.6	0.0880553524342866\\
13.5	0.0612088717041969\\
13.4	0.0907054164795019\\
13.3	0.0950723379729392\\
13.2	0.0877845980283291\\
13.1	0.115441358612376\\
13	0.162734668959134\\
12.9	0.137153666398558\\
12.8	0.0925084198343784\\
12.7	0.077701062523196\\
12.6	0.0870584764404183\\
12.5	0.0731562978638259\\
12.4	0.0938569385293904\\
12.3	0.120883287983207\\
12.2	0.14150322450516\\
12.1	0.148324642158946\\
12	0.142049490599149\\
11.9	0.119150804041383\\
11.8	0.0919449480003625\\
11.7	0.0906972881282435\\
11.6	0.105953976543728\\
11.5	0.113325473164927\\
11.4	0.1026343865254\\
11.3	0.083512699896229\\
11.2	0.0858204852479746\\
11.1	0.107863786542444\\
11	0.117376315604165\\
10.9	0.11879649550423\\
10.8	0.104497270517713\\
10.7	0.113703790270798\\
10.6	0.146261110527241\\
10.5	0.157024117047336\\
10.4	0.152122813684945\\
10.3	0.118558151887823\\
10.2	0.105817004175438\\
10.1	0.116759402125557\\
10	0.108597340365483\\
9.9	0.115323327099154\\
9.8	0.135163509469675\\
9.7	0.155163085569036\\
9.6	0.156916146337101\\
9.5	0.141862523277532\\
9.4	0.155504735059495\\
9.3	0.155932850560081\\
9.2	0.15162017503463\\
9.1	0.137148663772252\\
9	0.100812842858098\\
8.9	0.138752490111619\\
8.8	0.160533134149148\\
8.7	0.150178728614781\\
8.6	0.131538901252763\\
8.5	0.135606705599744\\
8.4	0.149897138531655\\
8.3	0.14240609804678\\
8.2	0.143872359698473\\
8.1	0.171842975833563\\
8	0.200142341625653\\
7.9	0.169298484321216\\
7.8	0.153045865705375\\
7.7	0.155802729371765\\
7.6	0.159435120198573\\
7.5	0.153102114373723\\
7.4	0.170329817741898\\
7.3	0.185769054278756\\
7.2	0.185899453642069\\
7.1	0.163683493805087\\
7	0.123049940259735\\
6.9	0.150189980023314\\
6.8	0.154965556328245\\
6.7	0.151026339572265\\
6.6	0.145560695724245\\
6.5	0.130512509095249\\
6.4	0.147047656169758\\
6.3	0.144747573969496\\
6.2	0.147881584967349\\
6.1	0.161313626150821\\
6	0.16154826859553\\
5.9	0.196206546252926\\
5.8	0.214784128565926\\
5.7	0.216208953572305\\
5.6	0.207555558857374\\
5.5	0.192875566226793\\
5.4	0.179653290996354\\
5.3	0.149789498541922\\
5.2	0.143997463502063\\
5.1	0.15973277317769\\
5	0.154167734515032\\
4.9	0.177992129510573\\
4.8	0.179575966441816\\
4.7	0.172315861298276\\
4.6	0.157593022758388\\
4.5	0.128920381097437\\
4.4	0.141372803907882\\
4.3	0.156909427089497\\
4.2	0.170919717188081\\
4.1	0.169606317211466\\
4	0.151137102104955\\
3.9	0.160538157796846\\
3.8	0.160415708869524\\
3.7	0.145938548262662\\
3.6	0.130255820163355\\
3.5	0.136765378049939\\
3.4	0.139873575005274\\
3.3	0.141474230360788\\
3.2	0.145916029013332\\
3.1	0.171093220441248\\
3	0.212463186700765\\
2.9	0.259687486797961\\
2.8	0.302164285946448\\
2.7	0.32209375966026\\
2.6	0.323114588614401\\
2.5	0.310403570328964\\
2.4	0.363720469460594\\
2.3	0.398340036369001\\
2.2	0.422001627474941\\
2.1	0.437648342212896\\
2	0.436888276807783\\
1.9	0.480469096748168\\
1.8	0.508035787769087\\
1.7	0.55374302255012\\
1.6	0.627970152839094\\
1.5	0.700516910258942\\
1.4	0.741243015403449\\
1.3	0.743401721796659\\
1.2	0.738942199828355\\
1.1	0.73552064371176\\
1	0.710051648352467\\
0.9	0.727312425962074\\
0.8	0.72082408701929\\
0.7	0.732189806698756\\
0.6	0.770019782235034\\
0.5	0.79348398993707\\
0.4	0.816324923896193\\
0.3	0.831868166507616\\
0.2	0.857168314087108\\
0.1	0.880600113817857\\
0	0.889105394717687\\
}--cycle;
\addlegendentry{$\lVert \mathbb E[x^{\text{InfC}}(t)] \rVert$ }

\addplot [color=violet, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.01832336638004\\
0.1	1.00782605945417\\
0.2	1.00013770707622\\
0.3	0.989971033202236\\
0.4	0.979402261047421\\
0.5	0.9729559157241\\
0.6	0.971850739849021\\
0.7	0.973195614865489\\
0.8	0.966208504493083\\
0.9	0.948114639189277\\
1	0.929190799226573\\
1.1	0.910933570447862\\
1.2	0.893150771208029\\
1.3	0.87439235298519\\
1.4	0.854330073402191\\
1.5	0.834827597528482\\
1.6	0.785340977233586\\
1.7	0.742286761904897\\
1.8	0.709207282276646\\
1.9	0.682109880017113\\
2	0.656426441976356\\
2.1	0.627944528783173\\
2.2	0.603135546114151\\
2.3	0.581393260452719\\
2.4	0.561097737149375\\
2.5	0.542493321751384\\
2.6	0.484586042898422\\
2.7	0.435562373944877\\
2.8	0.411183495676161\\
2.9	0.405585085579842\\
3	0.40295429712731\\
3.1	0.346746920542761\\
3.2	0.309545636892726\\
3.3	0.296879168421683\\
3.4	0.293216293324299\\
3.5	0.293266284786003\\
3.6	0.274327156165989\\
3.7	0.266405597342026\\
3.8	0.267156736624548\\
3.9	0.274880833256099\\
4	0.291672301530744\\
4.1	0.259163677152631\\
4.2	0.260066954936119\\
4.3	0.265838363511947\\
4.4	0.258082506262317\\
4.5	0.260501199306227\\
4.6	0.269589910551185\\
4.7	0.302839679200315\\
4.8	0.307140164471017\\
4.9	0.292669627762824\\
5	0.313255326994892\\
5.1	0.290336087677552\\
5.2	0.286016063755424\\
5.3	0.291780905650256\\
5.4	0.302111617646229\\
5.5	0.323919584967568\\
5.6	0.301946741554894\\
5.7	0.288781176120816\\
5.8	0.2859428440329\\
5.9	0.287890567998852\\
6	0.291995019165962\\
6.1	0.268190485857275\\
6.2	0.260911039584556\\
6.3	0.266945640819549\\
6.4	0.275025006895687\\
6.5	0.286095875317234\\
6.6	0.262463769020215\\
6.7	0.2454515640177\\
6.8	0.237701843084696\\
6.9	0.234743873885104\\
7	0.233364519915516\\
7.1	0.23760690713477\\
7.2	0.246724108454355\\
7.3	0.242003007830141\\
7.4	0.224625251931674\\
7.5	0.214229529763074\\
7.6	0.195910569154034\\
7.7	0.185673379369013\\
7.8	0.182375655378708\\
7.9	0.185445211348399\\
8	0.196634056054087\\
8.1	0.171664721821177\\
8.2	0.178544716999517\\
8.3	0.182697455345153\\
8.4	0.179460473376531\\
8.5	0.200708761928757\\
8.6	0.177238274756203\\
8.7	0.210515174002556\\
8.8	0.217939144203719\\
8.9	0.193959018663298\\
9	0.212347958771369\\
9.1	0.203023343874569\\
9.2	0.202371862185287\\
9.3	0.197035584915584\\
9.4	0.183431612048177\\
9.5	0.174437336928396\\
9.6	0.172935418568059\\
9.7	0.18501365781707\\
9.8	0.184422947353073\\
9.9	0.179182667301325\\
10	0.197202384856975\\
10.1	0.17475377666433\\
10.2	0.16502276106\\
10.3	0.164886015728917\\
10.4	0.170502897171389\\
10.5	0.184977768815033\\
10.6	0.16213459827857\\
10.7	0.162909390032691\\
10.8	0.16469053423825\\
10.9	0.163063979443189\\
11	0.179750469935584\\
11.1	0.172403134382106\\
11.2	0.167681277926179\\
11.3	0.164895888346593\\
11.4	0.169521237754671\\
11.5	0.183623745240237\\
11.6	0.13967690403898\\
11.7	0.141501323169662\\
11.8	0.154027020478217\\
11.9	0.14414050115445\\
12	0.139026796346517\\
12.1	0.143277202298656\\
12.2	0.150383990281486\\
12.3	0.148222486934791\\
12.4	0.143667530251857\\
12.5	0.151477614155041\\
12.6	0.160285767109945\\
12.7	0.179348900962933\\
12.8	0.177290426462883\\
12.9	0.160362743986362\\
13	0.16361018487041\\
13.1	0.146544179993114\\
13.2	0.1548739640391\\
13.3	0.154211108602084\\
13.4	0.145914310428779\\
13.5	0.164809389474032\\
13.6	0.139371700787565\\
13.7	0.138567437316715\\
13.8	0.142881386807339\\
13.9	0.137083465006305\\
14	0.137507355157049\\
14.1	0.135980567985233\\
14.2	0.139721842739874\\
14.3	0.13702761610207\\
14.4	0.134924866472307\\
14.5	0.147310682626436\\
14.6	0.152655596482801\\
14.7	0.163383814213049\\
14.8	0.158537691595906\\
14.9	0.148774879768229\\
15	0.16000874473306\\
15.1	0.147154771691574\\
15.2	0.167517083736782\\
15.3	0.164001186049598\\
15.4	0.141775918558652\\
15.5	0.162012264769406\\
15.6	0.159879059075699\\
15.7	0.158214824035747\\
15.8	0.151447237796579\\
15.9	0.143269402206122\\
16	0.140952950472594\\
16.1	0.13512970072292\\
16.2	0.140534344073371\\
16.3	0.137796159515292\\
16.4	0.129320327409425\\
16.5	0.136089953684494\\
16.6	0.133535279398065\\
16.7	0.144872053603123\\
16.8	0.147216368906613\\
16.9	0.134984240101432\\
17	0.127989003397427\\
17.1	0.13115554707246\\
17.2	0.137240961107937\\
17.3	0.133032869814073\\
17.4	0.12681754822252\\
17.5	0.135387536559786\\
17.6	0.12389214472627\\
17.7	0.128033010785237\\
17.8	0.134862357325534\\
17.9	0.141965923554284\\
18	0.159562119544945\\
18.1	0.147508795703838\\
18.2	0.162262478565401\\
18.3	0.164366811184273\\
18.4	0.142353226943633\\
18.5	0.130214611618257\\
18.6	0.129401140150306\\
18.7	0.129027950678338\\
18.8	0.127908597173833\\
18.9	0.136464065088474\\
19	0.157161734004733\\
19.1	0.141869859168562\\
19.2	0.131791931501322\\
19.3	0.126136572626437\\
19.4	0.12468000623032\\
19.5	0.129020239181418\\
19.6	0.125858213594368\\
19.7	0.13900977740739\\
19.8	0.141602657269969\\
19.9	0.142027802821755\\
20	0.165959254254403\\
};

\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.01832336638004\\
0.1	1.00373678753818\\
0.2	0.993116783563275\\
0.3	0.983594509221846\\
0.4	0.976100670742416\\
0.5	0.972308539640101\\
0.6	0.967521356971399\\
0.7	0.96539140693917\\
0.8	0.959498743096615\\
0.9	0.94705557023141\\
1	0.933998600741442\\
1.1	0.919068070255685\\
1.2	0.904150925029483\\
1.3	0.880148319569816\\
1.4	0.848121493870917\\
1.5	0.817966629890253\\
1.6	0.776748311470536\\
1.7	0.743326562507863\\
1.8	0.705370773408334\\
1.9	0.660033489217354\\
2	0.619179644481275\\
2.1	0.583096001897633\\
2.2	0.552325622870007\\
2.3	0.529106446579648\\
2.4	0.511769252377767\\
2.5	0.497976644756186\\
2.6	0.488111323802427\\
2.7	0.478643248861385\\
2.8	0.46753735533268\\
2.9	0.457233707644661\\
3	0.450669374361814\\
3.1	0.445185469005989\\
3.2	0.44025468069364\\
3.3	0.433291754194946\\
3.4	0.424750689128257\\
3.5	0.417329809506554\\
3.6	0.413588706281526\\
3.7	0.409827679604664\\
3.8	0.40417068791387\\
3.9	0.39753420508299\\
4	0.392102048216512\\
4.1	0.390087861249315\\
4.2	0.387817394686023\\
4.3	0.383244296263928\\
4.4	0.377804795347311\\
4.5	0.374100417280313\\
4.6	0.371679360698514\\
4.7	0.370230516191319\\
4.8	0.369113555000186\\
4.9	0.368552167078998\\
5	0.369363175117831\\
5.1	0.358713411862418\\
5.2	0.352701030691374\\
5.3	0.349913618976567\\
5.4	0.348945302924248\\
5.5	0.350948775530645\\
5.6	0.334601079962695\\
5.7	0.324573381672933\\
5.8	0.32218691715266\\
5.9	0.323481262710176\\
6	0.326260940645323\\
6.1	0.316950165920143\\
6.2	0.310229696050478\\
6.3	0.306940611755797\\
6.4	0.305002211196385\\
6.5	0.302953677668033\\
6.6	0.296333451603564\\
6.7	0.290837383814406\\
6.8	0.287935017482262\\
6.9	0.2872377669554\\
7	0.28717445643261\\
7.1	0.287221396508592\\
7.2	0.287749244147592\\
7.3	0.285216505944193\\
7.4	0.279322095607394\\
7.5	0.273544216170559\\
7.6	0.267812469349742\\
7.7	0.262725465938137\\
7.8	0.257946474017103\\
7.9	0.253650607478671\\
8	0.250206366751557\\
8.1	0.250381425527377\\
8.2	0.250861192178799\\
8.3	0.250052999243041\\
8.4	0.248382081154136\\
8.5	0.247660472300298\\
8.6	0.245472283781307\\
8.7	0.245734040045419\\
8.8	0.24514902788933\\
8.9	0.243006086105596\\
9	0.24233894331517\\
9.1	0.241423123510751\\
9.2	0.240758094201122\\
9.3	0.235067696879333\\
9.4	0.227293899792349\\
9.5	0.223934713339129\\
9.6	0.224067336433075\\
9.7	0.22577185876748\\
9.8	0.224079287826195\\
9.9	0.222002047030105\\
10	0.225660957347139\\
10.1	0.221865536613494\\
10.2	0.219001579123609\\
10.3	0.217198271111585\\
10.4	0.215761413722133\\
10.5	0.214284725332641\\
10.6	0.213975014780122\\
10.7	0.217214384623125\\
10.8	0.219303130336374\\
10.9	0.217737425117394\\
11	0.216303959508226\\
11.1	0.212578046610425\\
11.2	0.211443566462926\\
11.3	0.211680038882244\\
11.4	0.211755045697841\\
11.5	0.212375276989161\\
11.6	0.212757332589436\\
11.7	0.213992252982603\\
11.8	0.213413492575564\\
11.9	0.211603032330268\\
12	0.211459771897295\\
12.1	0.207592423987158\\
12.2	0.203961660373427\\
12.3	0.200591090004592\\
12.4	0.198613410531495\\
12.5	0.198394304713728\\
12.6	0.195419286941858\\
12.7	0.192715011310902\\
12.8	0.190598834926679\\
12.9	0.18882615185064\\
13	0.186975173485832\\
13.1	0.184590374931307\\
13.2	0.184293900864212\\
13.3	0.184212109354277\\
13.4	0.183040432003107\\
13.5	0.182203145304039\\
13.6	0.181533927873116\\
13.7	0.182832839531145\\
13.8	0.185073771404707\\
13.9	0.187118403953505\\
14	0.189634819916141\\
14.1	0.18598100447788\\
14.2	0.183958362570174\\
14.3	0.18294439687739\\
14.4	0.182419328864807\\
14.5	0.18288600104355\\
14.6	0.178314802690006\\
14.7	0.17968432753607\\
14.8	0.180904832261581\\
14.9	0.181012620905621\\
15	0.185691669286067\\
15.1	0.180511907254965\\
15.2	0.176455440804648\\
15.3	0.173709796356287\\
15.4	0.171808712901308\\
15.5	0.170410693955373\\
15.6	0.17082369947113\\
15.7	0.174215723628999\\
15.8	0.173816471327675\\
15.9	0.171879982230635\\
16	0.175943060996609\\
16.1	0.169011684682838\\
16.2	0.167407601415476\\
16.3	0.169814624218119\\
16.4	0.17305655709316\\
16.5	0.177544585992132\\
16.6	0.1741774344623\\
16.7	0.171483819617877\\
16.8	0.170941740693197\\
16.9	0.17253884521951\\
17	0.174794501185634\\
17.1	0.171075635243013\\
17.2	0.168101668150878\\
17.3	0.16582612894204\\
17.4	0.16432577928604\\
17.5	0.163640776544475\\
17.6	0.160831945785835\\
17.7	0.159217174110258\\
17.8	0.158350862065883\\
17.9	0.157301406607638\\
18	0.156224668997179\\
18.1	0.155664329816845\\
18.2	0.155102250881957\\
18.3	0.153263024828895\\
18.4	0.151324815217698\\
18.5	0.150999568020739\\
18.6	0.150808188692625\\
18.7	0.150615877111105\\
18.8	0.150044723528053\\
18.9	0.149664420721948\\
19	0.150040091760598\\
19.1	0.150153124753692\\
19.2	0.154726049694985\\
19.3	0.149906068037951\\
19.4	0.142640601450577\\
19.5	0.150121188850983\\
19.6	0.144501530544216\\
19.7	0.147336732212508\\
19.8	0.14716709554551\\
19.9	0.141668534439371\\
20	0.141710559002631\\
};

\addplot [color=orange, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.01832336638004\\
0.1	1.00782592395984\\
0.2	1.00013746384831\\
0.3	0.989970719748156\\
0.4	0.979401911662889\\
0.5	0.972955555302396\\
0.6	0.971850381003926\\
0.7	0.973195259680111\\
0.8	0.968841023078081\\
0.9	0.956283977886803\\
1	0.943482242719587\\
1.1	0.92124964733082\\
1.2	0.89948348302735\\
1.3	0.873793123649495\\
1.4	0.844277574711688\\
1.5	0.815644688005427\\
1.6	0.746350867511882\\
1.7	0.685633540794842\\
1.8	0.637691885818734\\
1.9	0.599751364096159\\
2	0.567751042415834\\
2.1	0.577328110233399\\
2.2	0.592815712357075\\
2.3	0.579245928038838\\
2.4	0.535198298326985\\
2.5	0.495843564216206\\
2.6	0.48539194833606\\
2.7	0.483025010720257\\
2.8	0.460981242959965\\
2.9	0.416655423518563\\
3	0.377509979228565\\
3.1	0.332951365680892\\
3.2	0.309338861017584\\
3.3	0.301880366832574\\
3.4	0.29383944037314\\
3.5	0.288483294549781\\
3.6	0.272771445391991\\
3.7	0.287476466528413\\
3.8	0.299135513094167\\
3.9	0.29243307592992\\
4	0.293482069030173\\
4.1	0.299426164696644\\
4.2	0.306701303939283\\
4.3	0.293523677877977\\
4.4	0.268661057035732\\
4.5	0.259486578527553\\
4.6	0.259337153801083\\
4.7	0.264513664890321\\
4.8	0.266340457815501\\
4.9	0.262114446481922\\
5	0.259635138200515\\
5.1	0.248424959865861\\
5.2	0.240187089789036\\
5.3	0.240247485203481\\
5.4	0.249018957009218\\
5.5	0.261568586246983\\
5.6	0.253362816925655\\
5.7	0.2598736221405\\
5.8	0.253119714055363\\
5.9	0.227017272263722\\
6	0.208426542116146\\
6.1	0.192079437530016\\
6.2	0.1846034475978\\
6.3	0.183657176665079\\
6.4	0.184264592649161\\
6.5	0.187970774583956\\
6.6	0.178924056932356\\
6.7	0.182231973225065\\
6.8	0.186481697086207\\
6.9	0.185930877858548\\
7	0.189824196605585\\
7.1	0.198615285571737\\
7.2	0.216131864402222\\
7.3	0.214340138879019\\
7.4	0.201934714179727\\
7.5	0.210573979244158\\
7.6	0.196169891038246\\
7.7	0.194189484769491\\
7.8	0.191996344554591\\
7.9	0.20395324954919\\
8	0.243103820252603\\
8.1	0.201058845574221\\
8.2	0.175727774816536\\
8.3	0.173218415930663\\
8.4	0.177420927095661\\
8.5	0.182900223691241\\
8.6	0.158949242645723\\
8.7	0.175148799064179\\
8.8	0.187463903475609\\
8.9	0.176883778390288\\
9	0.176527868318556\\
9.1	0.174926747586002\\
9.2	0.178320768927896\\
9.3	0.17954207550884\\
9.4	0.182136227087913\\
9.5	0.193844118571157\\
9.6	0.193158910782353\\
9.7	0.199256072035518\\
9.8	0.183705093592532\\
9.9	0.161686602582531\\
10	0.17329811419581\\
10.1	0.165511594932413\\
10.2	0.164846569044019\\
10.3	0.171034946018563\\
10.4	0.185279035985542\\
10.5	0.207086324561565\\
10.6	0.175129390688968\\
10.7	0.152089220647832\\
10.8	0.144099713981432\\
10.9	0.149943475584607\\
11	0.165287832859673\\
11.1	0.141425965503793\\
11.2	0.12945227364279\\
11.3	0.127258585733894\\
11.4	0.136150826416104\\
11.5	0.158851723223623\\
11.6	0.137100253871403\\
11.7	0.127030630489247\\
11.8	0.131498273615444\\
11.9	0.158636118127812\\
12	0.202048630129389\\
12.1	0.181492129776997\\
12.2	0.172378018121015\\
12.3	0.15251083174046\\
12.4	0.126361665527143\\
12.5	0.127488386662738\\
12.6	0.12580912533911\\
12.7	0.126665724322542\\
12.8	0.137252260002587\\
12.9	0.163294028465071\\
13	0.196584524553048\\
13.1	0.136021854864165\\
13.2	0.112820389980224\\
13.3	0.121628906384077\\
13.4	0.121738077726344\\
13.5	0.125962419003295\\
13.6	0.132107347076393\\
13.7	0.151833629868519\\
13.8	0.170205278635076\\
13.9	0.181952315685719\\
14	0.196596018400253\\
14.1	0.13666226989726\\
14.2	0.13203129419281\\
14.3	0.152796353742882\\
14.4	0.160517897674253\\
14.5	0.180897832778094\\
14.6	0.149448586376294\\
14.7	0.126671141843672\\
14.8	0.123638377991428\\
14.9	0.13365584794739\\
15	0.146573421675476\\
15.1	0.132827838631267\\
15.2	0.132875578017791\\
15.3	0.13258484717098\\
15.4	0.131032865230073\\
15.5	0.142321564557996\\
15.6	0.145724530943082\\
15.7	0.155178342072763\\
15.8	0.143210930681141\\
15.9	0.139966247083812\\
16	0.180892141315584\\
16.1	0.133784840217626\\
16.2	0.107158213678409\\
16.3	0.107875086653802\\
16.4	0.131966982042221\\
16.5	0.174185176182659\\
16.6	0.132942407211164\\
16.7	0.124281136997203\\
16.8	0.141312383541475\\
16.9	0.157980282047341\\
17	0.178973670028516\\
17.1	0.125874661123118\\
17.2	0.121592123599469\\
17.3	0.129366467917452\\
17.4	0.126707560222176\\
17.5	0.151323134693457\\
17.6	0.13113940652695\\
17.7	0.120726792448045\\
17.8	0.131951066278405\\
17.9	0.162728973850399\\
18	0.199576079501057\\
18.1	0.159627106523065\\
18.2	0.133195959591798\\
18.3	0.120969687505563\\
18.4	0.111353763401817\\
18.5	0.107148431608328\\
18.6	0.109168173611563\\
18.7	0.117406558144465\\
18.8	0.118004198791527\\
18.9	0.109107708077682\\
19	0.103607069456545\\
19.1	0.11009458267902\\
19.2	0.167091479090728\\
19.3	0.167650112188038\\
19.4	0.126272109030581\\
19.5	0.150317773611768\\
19.6	0.145685680194503\\
19.7	0.14522900431018\\
19.8	0.135508412132796\\
19.9	0.121506606406437\\
20	0.120984076818994\\
};

\end{axis}
\end{tikzpicture}%

\end{document}


==> gfx/delta025_e01_q01.tex <==
\documentclass[border = 10pt]{standalone}

\usepackage{tikz,amsmath, amssymb}
\usepackage{pgfplots}
\usepgfplotslibrary{units}
\usetikzlibrary{patterns}

\begin{document}


\pgfplotsset{every tick label/.append style={font=\large}}

\begin{tikzpicture}

\begin{axis}[
width=3in,
height=1.25in,
legend columns = 1,
legend style={at={(0.75,0.75)},anchor=center,  /tikz/column 2/.style={column sep=10pt},},                       
legend cell align = {left},  
minor tick num=0, 
axis y line=left, 
axis x line=left,
title = {\large $\delta = 0.25$, $\bar e = 0.1$, $\bar q = 0.1$},
%ylabel={},
xlabel={\large $t$ in s},
xtick={0, 5, 10, 15, 20},
ytick={0, 0.5, 1, 1.5},
xmin=0,
xmax=20.75,
ymin=0,
ymax=1.6,
]

\addplot [area legend, violet, fill=black!25!violet, fill opacity=0.25]
%color=blue, line width=1.5pt]
  table[row sep=crcr]{%
x	y\\
0	1.14754133804239\\
0.1	1.13505186122124\\
0.2	1.14310687640642\\
0.3	1.14807366250415\\
0.4	1.14247944306541\\
0.5	1.15242792778461\\
0.6	1.16544041534376\\
0.7	1.19449426744127\\
0.8	1.18230759230097\\
0.9	1.13611102896971\\
1	1.11558457235439\\
1.1	1.0449785295417\\
1.2	0.997686506228503\\
1.3	0.953682497266863\\
1.4	0.920076248802766\\
1.5	0.921676306942508\\
1.6	0.847776321034898\\
1.7	0.802071021399973\\
1.8	0.766246426155703\\
1.9	0.740383245192466\\
2	0.736115369886725\\
2.1	0.713706293549702\\
2.2	0.71354257546471\\
2.3	0.700862447716912\\
2.4	0.675649223747003\\
2.5	0.672050418910382\\
2.6	0.655111095033146\\
2.7	0.661945459992448\\
2.8	0.642172269089148\\
2.9	0.602709391138373\\
3	0.587914505017145\\
3.1	0.562523745587626\\
3.2	0.558741890356522\\
3.3	0.558019739261896\\
3.4	0.559949567325363\\
3.5	0.579196160221482\\
3.6	0.53172161042751\\
3.7	0.504092556668542\\
3.8	0.49493776778131\\
3.9	0.490633968560485\\
4	0.494702666584891\\
4.1	0.454299572197315\\
4.2	0.4366723946163\\
4.3	0.433602091689538\\
4.4	0.433758162045395\\
4.5	0.450364945893387\\
4.6	0.409998883087279\\
4.7	0.42723996660973\\
4.8	0.434422380141192\\
4.9	0.415641554945663\\
5	0.43357944253773\\
5.1	0.422893520316669\\
5.2	0.446041457097701\\
5.3	0.450803270052316\\
5.4	0.437122771094574\\
5.5	0.448480629466228\\
5.6	0.430153026676798\\
5.7	0.432346025524264\\
5.8	0.436496762406674\\
5.9	0.438059231372751\\
6	0.451577669708382\\
6.1	0.429749358429206\\
6.2	0.423438306950586\\
6.3	0.423545444042354\\
6.4	0.436897916388347\\
6.5	0.475960330000099\\
6.6	0.430733459987721\\
6.7	0.415644875319664\\
6.8	0.410147394818721\\
6.9	0.399477287775157\\
7	0.406532553243154\\
7.1	0.370360191293495\\
7.2	0.364823795998988\\
7.3	0.357896696854704\\
7.4	0.345744363152845\\
7.5	0.360783078563253\\
7.6	0.332488200724783\\
7.7	0.33341916695525\\
7.8	0.336269528760301\\
7.9	0.337211581936161\\
8	0.364718738629103\\
8.1	0.345053539738816\\
8.2	0.353099865044389\\
8.3	0.355715735083138\\
8.4	0.352692800165477\\
8.5	0.378803033149973\\
8.6	0.33941497342178\\
8.7	0.334385600022478\\
8.8	0.328373448741645\\
8.9	0.32079936404398\\
9	0.339503618645478\\
9.1	0.311463316576112\\
9.2	0.303745025828077\\
9.3	0.300582696434625\\
9.4	0.306044621093122\\
9.5	0.3400594934731\\
9.6	0.298375909007899\\
9.7	0.295578254785271\\
9.8	0.291228206171283\\
9.9	0.277575049653397\\
10	0.297272308058116\\
10.1	0.260511137598358\\
10.2	0.273444576009547\\
10.3	0.276959002502856\\
10.4	0.270652500039259\\
10.5	0.30897101346243\\
10.6	0.26909940915888\\
10.7	0.262517524221798\\
10.8	0.260351775109963\\
10.9	0.260524466270132\\
11	0.291949461246627\\
11.1	0.251357604620002\\
11.2	0.252031992179082\\
11.3	0.25697724367995\\
11.4	0.252091279285903\\
11.5	0.277599559761472\\
11.6	0.260352748198242\\
11.7	0.275739841690735\\
11.8	0.278715467527602\\
11.9	0.272943006221372\\
12	0.302115051957899\\
12.1	0.262954981449889\\
12.2	0.264009345778159\\
12.3	0.267472733770953\\
12.4	0.270032522241052\\
12.5	0.298500095968467\\
12.6	0.242310500532983\\
12.7	0.233431556773074\\
12.8	0.237827391134035\\
12.9	0.236980797353205\\
13	0.26818191596949\\
13.1	0.235125819449691\\
13.2	0.23791182257282\\
13.3	0.237636332801954\\
13.4	0.233390157310764\\
13.5	0.26119440037093\\
13.6	0.232752767723665\\
13.7	0.238760630676208\\
13.8	0.235061351170636\\
13.9	0.233412746533482\\
14	0.276518909434835\\
14.1	0.249476829622558\\
14.2	0.246572557087491\\
14.3	0.244858510711793\\
14.4	0.24200149654109\\
14.5	0.263606642757072\\
14.6	0.229052415272473\\
14.7	0.228418033427485\\
14.8	0.233432563170165\\
14.9	0.241035041185335\\
15	0.280928651766374\\
15.1	0.238193731760282\\
15.2	0.234623481130141\\
15.3	0.227657120390796\\
15.4	0.229864117028528\\
15.5	0.288472785556782\\
15.6	0.232242476803264\\
15.7	0.22365837074436\\
15.8	0.227330588516069\\
15.9	0.222277114779947\\
16	0.24607871657531\\
16.1	0.2222708716696\\
16.2	0.228909186892266\\
16.3	0.229919495338067\\
16.4	0.227940359282836\\
16.5	0.258985538844143\\
16.6	0.22373001202982\\
16.7	0.223113053388455\\
16.8	0.220425649274251\\
16.9	0.22052375708239\\
17	0.262958684605016\\
17.1	0.229177110740376\\
17.2	0.229546054172601\\
17.3	0.222816755196726\\
17.4	0.225761207859533\\
17.5	0.277199649402075\\
17.6	0.215984757122148\\
17.7	0.209822221523092\\
17.8	0.209528262151491\\
17.9	0.205033229904049\\
18	0.248912103320547\\
18.1	0.208961189556714\\
18.2	0.210210596467918\\
18.3	0.212186385248899\\
18.4	0.213535020162022\\
18.5	0.253460928172247\\
18.6	0.210129025272265\\
18.7	0.209616130675662\\
18.8	0.214589779759521\\
18.9	0.211918607259379\\
19	0.241125389931493\\
19.1	0.20881567268935\\
19.2	0.210438247231344\\
19.3	0.208541087435785\\
19.4	0.211625162308739\\
19.5	0.257471088425166\\
19.6	0.21398783694804\\
19.7	0.209855163897444\\
19.8	0.210967967337143\\
19.9	0.207955465149343\\
20	0.238040326653058\\
20	0.13420931223824\\
19.9	0.156814974971311\\
19.8	0.155400474466691\\
19.7	0.154269730422398\\
19.6	0.153981059117331\\
19.5	0.135806795946513\\
19.4	0.14770731130204\\
19.3	0.154983932367809\\
19.2	0.158971824273983\\
19.1	0.152120272083561\\
19	0.128685641810426\\
18.9	0.157900832399391\\
18.8	0.163687936569184\\
18.7	0.161462749273529\\
18.6	0.162862759034416\\
18.5	0.161205627614059\\
18.4	0.166617162046348\\
18.3	0.166253225845412\\
18.2	0.165098615793089\\
18.1	0.167093181308639\\
18	0.167439609783777\\
17.9	0.16902470432147\\
17.8	0.175265099564533\\
17.7	0.17291481380004\\
17.6	0.174378388756737\\
17.5	0.195148615000699\\
17.4	0.175923373987888\\
17.3	0.163548927837313\\
17.2	0.176131750951666\\
17.1	0.187516503893984\\
17	0.170039125963201\\
16.9	0.172575820494336\\
16.8	0.169557814946539\\
16.7	0.169905892523831\\
16.6	0.165903171206546\\
16.5	0.148824712090422\\
16.4	0.175308343086542\\
16.3	0.183608453146575\\
16.2	0.184610387207658\\
16.1	0.175926898237978\\
16	0.144823152456567\\
15.9	0.174620235302504\\
15.8	0.179983324643765\\
15.7	0.179108243289744\\
15.6	0.19924666116187\\
15.5	0.228856509664513\\
15.4	0.193695641825174\\
15.3	0.184556374831871\\
15.2	0.193530893472754\\
15.1	0.188311516857689\\
15	0.175824106105586\\
14.9	0.188721970560287\\
14.8	0.184144530170746\\
14.7	0.178479955928152\\
14.6	0.18058993326921\\
14.5	0.179382218031667\\
14.4	0.187952053070481\\
14.3	0.175386876982552\\
14.2	0.178924884322174\\
14.1	0.199482108656386\\
14	0.202992801074995\\
13.9	0.187701243221496\\
13.8	0.188504101937105\\
13.7	0.19378440707312\\
13.6	0.182833299286694\\
13.5	0.157945855813929\\
13.4	0.178286329110032\\
13.3	0.179886769046688\\
13.2	0.180201025777159\\
13.1	0.185456488753979\\
13	0.177032316487052\\
12.9	0.192241516899589\\
12.8	0.190998170008172\\
12.7	0.188699283059723\\
12.6	0.207136163262195\\
12.5	0.236795967799985\\
12.4	0.231436243219657\\
12.3	0.215142027367007\\
12.2	0.200718859096514\\
12.1	0.203291208346714\\
12	0.205061773449102\\
11.9	0.211628764610867\\
11.8	0.195109267887759\\
11.7	0.191567548174603\\
11.6	0.198261175653703\\
11.5	0.175992578315478\\
11.4	0.203624504284662\\
11.3	0.203280924804291\\
11.2	0.19770142767723\\
11.1	0.200317555732704\\
11	0.199678013112374\\
10.9	0.209425682536811\\
10.8	0.20142408646561\\
10.7	0.199918216699611\\
10.6	0.207362778071983\\
10.5	0.200100089988835\\
10.4	0.210657911360242\\
10.3	0.228765560460192\\
10.2	0.226699983484914\\
10.1	0.207790136514749\\
10	0.198918238365587\\
9.9	0.203514414516456\\
9.8	0.202997380275736\\
9.7	0.201502412967601\\
9.6	0.212622943042346\\
9.5	0.235735604577662\\
9.4	0.220118448298656\\
9.3	0.201703371979667\\
9.2	0.198873964962919\\
9.1	0.207279811875833\\
9	0.21158283408498\\
8.9	0.20755820275362\\
8.8	0.202205778354767\\
8.7	0.197357790454989\\
8.6	0.197110736462877\\
8.5	0.192809801138547\\
8.4	0.20215431611638\\
8.3	0.194739442738214\\
8.2	0.203895298836052\\
8.1	0.229537728047825\\
8	0.239577821664621\\
7.9	0.241270804305797\\
7.8	0.241231835891113\\
7.7	0.242608145599806\\
7.6	0.244888009598428\\
7.5	0.246987261678626\\
7.4	0.238658643461031\\
7.3	0.226809429625346\\
7.2	0.220407913440637\\
7.1	0.215754137232671\\
7	0.204062579533627\\
6.9	0.197707790778838\\
6.8	0.174432112959533\\
6.7	0.166535340251149\\
6.6	0.18905637377515\\
6.5	0.216328110769564\\
6.4	0.180547375694715\\
6.3	0.1505263692375\\
6.2	0.137024921115502\\
6.1	0.135648541358184\\
6	0.140049282188306\\
5.9	0.127809347019267\\
5.8	0.111388143116856\\
5.7	0.10444669126497\\
5.6	0.118939994871122\\
5.5	0.141374963586831\\
5.4	0.14374574419591\\
5.3	0.141528631462405\\
5.2	0.139776524072334\\
5.1	0.137456426643016\\
5	0.121242664908631\\
4.9	0.118653561238697\\
4.8	0.124660384774719\\
4.7	0.100418021284616\\
4.6	0.0684209183725354\\
4.5	0.0880571600997546\\
4.4	0.0754607762413591\\
4.3	0.0621954408041526\\
4.2	0.0580463454220497\\
4.1	0.0707263871827876\\
4	0.0967904597854162\\
3.9	0.0813497668037565\\
3.8	0.0644190326718674\\
3.7	0.0661861751593728\\
3.6	0.101756032880272\\
3.5	0.153047158363321\\
3.4	0.141167363233305\\
3.3	0.146404889044105\\
3.2	0.159817321113541\\
3.1	0.185814069342831\\
3	0.226831390033735\\
2.9	0.266202126517069\\
2.8	0.308668200222538\\
2.7	0.353044889896712\\
2.6	0.390584355277507\\
2.5	0.407310671194064\\
2.4	0.454494053971969\\
2.3	0.483376995727763\\
2.2	0.507186638688436\\
2.1	0.525469154526701\\
2	0.523981704882927\\
1.9	0.571466795151391\\
1.8	0.600752194512174\\
1.7	0.626839451559147\\
1.6	0.653244318410532\\
1.5	0.659445577476202\\
1.4	0.720580656007482\\
1.3	0.748413374011187\\
1.2	0.764337595150131\\
1.1	0.77467129636113\\
1	0.762455526163143\\
0.9	0.769770709178271\\
0.8	0.75079493436191\\
0.7	0.747759720063311\\
0.6	0.774970433580636\\
0.5	0.793483875827373\\
0.4	0.816325041007093\\
0.3	0.831868348149213\\
0.2	0.857168480581543\\
0.1	0.880600225897167\\
0	0.889105394717687\\
}--cycle;
%\addlegendentry{$\lVert \mathbb E[x^{\text{DiA}}(t)] \rVert$ }

\addplot [area legend, red, fill=black!25!red, fill opacity=0.25]
%color=red, line width=1.5pt]
  table[row sep=crcr]{%
x	y\\
0	1.14754133804239\\
0.1	1.1252035898199\\
0.2	1.11935499330701\\
0.3	1.1176535775135\\
0.4	1.11517723770595\\
0.5	1.12723386306426\\
0.6	1.11333654603375\\
0.7	1.1118309803547\\
0.8	1.08418881065272\\
0.9	1.03519188056658\\
1	1.00393597101396\\
1.1	0.957659867648247\\
1.2	0.924957400715275\\
1.3	0.890424468065088\\
1.4	0.857150770251397\\
1.5	0.836389033571401\\
1.6	0.790953607616488\\
1.7	0.75441457064702\\
1.8	0.716421906908156\\
1.9	0.677646597318047\\
2	0.652498675970411\\
2.1	0.619394318348804\\
2.2	0.59741920626377\\
2.3	0.570572088971748\\
2.4	0.539775027794286\\
2.5	0.520284918801599\\
2.6	0.501339728382144\\
2.7	0.488570899165163\\
2.8	0.475234435914613\\
2.9	0.461707652858031\\
3	0.454186660618745\\
3.1	0.447473482087483\\
3.2	0.44721593061941\\
3.3	0.444685541383527\\
3.4	0.442095342581296\\
3.5	0.446529549341911\\
3.6	0.433387761397712\\
3.7	0.426502890475901\\
3.8	0.418852526592206\\
3.9	0.410137063668992\\
4	0.40823431835742\\
4.1	0.401469133508929\\
4.2	0.404143116845043\\
4.3	0.40094919018666\\
4.4	0.392160462344519\\
4.5	0.390224252420024\\
4.6	0.383617473746063\\
4.7	0.382030827181661\\
4.8	0.376866067192739\\
4.9	0.370752047318448\\
5	0.371134345034554\\
5.1	0.359364403499448\\
5.2	0.351635864571062\\
5.3	0.342931089051898\\
5.4	0.335242760658166\\
5.5	0.337985764860594\\
5.6	0.330027233104545\\
5.7	0.328458120520601\\
5.8	0.326968831810784\\
5.9	0.323632129887701\\
6	0.323229569113785\\
6.1	0.315575772457019\\
6.2	0.311187806055384\\
6.3	0.308958765604665\\
6.4	0.30730809973152\\
6.5	0.306786020019705\\
6.6	0.304965690941178\\
6.7	0.309039518465743\\
6.8	0.305364903709499\\
6.9	0.295164063842335\\
7	0.291824017665104\\
7.1	0.293353564561139\\
7.2	0.302622640799304\\
7.3	0.304972875635742\\
7.4	0.297791301271855\\
7.5	0.294814996588381\\
7.6	0.286191304114663\\
7.7	0.28129515378742\\
7.8	0.278329782899571\\
7.9	0.275432581724574\\
8	0.273049578655988\\
8.1	0.270338810918917\\
8.2	0.269427965178305\\
8.3	0.267942320124027\\
8.4	0.265870947640148\\
8.5	0.267259341710371\\
8.6	0.256787145059188\\
8.7	0.252756990185184\\
8.8	0.251300623877219\\
8.9	0.250096209043544\\
9	0.252821771235652\\
9.1	0.242171475107949\\
9.2	0.239955473421154\\
9.3	0.239504284675715\\
9.4	0.239264703227237\\
9.5	0.24330900567438\\
9.6	0.2418331041858\\
9.7	0.2415766800014\\
9.8	0.240322823013293\\
9.9	0.239438221813794\\
10	0.242506136652866\\
10.1	0.237559543275625\\
10.2	0.238119803712636\\
10.3	0.237250053301197\\
10.4	0.233069923560637\\
10.5	0.232815868616033\\
10.6	0.229076585069051\\
10.7	0.229320927580354\\
10.8	0.226314976905694\\
10.9	0.222035364873332\\
11	0.224021790554158\\
11.1	0.224372110053356\\
11.2	0.226958914853563\\
11.3	0.227543650272321\\
11.4	0.22686123198349\\
11.5	0.229314023480391\\
11.6	0.223690947389431\\
11.7	0.221774321568622\\
11.8	0.219066376789968\\
11.9	0.215766731988552\\
12	0.216982338126604\\
12.1	0.214331783566495\\
12.2	0.215531815571284\\
12.3	0.213772553818273\\
12.4	0.20901014462372\\
12.5	0.208449218463018\\
12.6	0.203373851845793\\
12.7	0.203726398511467\\
12.8	0.203155806606209\\
12.9	0.203754420362378\\
13	0.214354832474035\\
13.1	0.202571106589784\\
13.2	0.199113166229671\\
13.3	0.194019197224799\\
13.4	0.188475244931067\\
13.5	0.191614519793442\\
13.6	0.190876098346985\\
13.7	0.197498987547738\\
13.8	0.198221231402031\\
13.9	0.191223407500069\\
14	0.186588724945808\\
14.1	0.18392203374577\\
14.2	0.1826335914859\\
14.3	0.181426737149163\\
14.4	0.181472003281049\\
14.5	0.187811920472477\\
14.6	0.179149813199562\\
14.7	0.179579162038186\\
14.8	0.180058669142808\\
14.9	0.178063923828659\\
15	0.178917167320805\\
15.1	0.17552140010756\\
15.2	0.175572717761803\\
15.3	0.175388297050369\\
15.4	0.175386456390397\\
15.5	0.181549479001244\\
15.6	0.171215736447089\\
15.7	0.169157636733554\\
15.8	0.168380585123838\\
15.9	0.168998985619458\\
16	0.177813809008969\\
16.1	0.176312616811159\\
16.2	0.180520140801499\\
16.3	0.180971506146739\\
16.4	0.177798855081326\\
16.5	0.181034528821382\\
16.6	0.176944440235607\\
16.7	0.181938917281866\\
16.8	0.178364328469472\\
16.9	0.169167883358754\\
17	0.174310892413573\\
17.1	0.169866880725443\\
17.2	0.171144616697547\\
17.3	0.171517979836845\\
17.4	0.169164842727519\\
17.5	0.171708571033365\\
17.6	0.162304410641847\\
17.7	0.163634260335945\\
17.8	0.163505921823743\\
17.9	0.160080874143125\\
18	0.162436280951672\\
18.1	0.158314833458085\\
18.2	0.161209714077434\\
18.3	0.160886708652478\\
18.4	0.156222034619193\\
18.5	0.157106245549018\\
18.6	0.153706241775357\\
18.7	0.15567197202834\\
18.8	0.155933153215694\\
18.9	0.155838270646643\\
19	0.164327950804993\\
19.1	0.156080273902977\\
19.2	0.156738186898472\\
19.3	0.155012115491903\\
19.4	0.152856049490391\\
19.5	0.16020090720252\\
19.6	0.155196981061351\\
19.7	0.156352705418705\\
19.8	0.156469663857854\\
19.9	0.15515567736766\\
20	0.159122453839653\\
20	0.137602134689643\\
19.9	0.141990530098435\\
19.8	0.140869394513539\\
19.7	0.140345406088391\\
19.6	0.143542726268426\\
19.5	0.145095021314584\\
19.4	0.142070978492267\\
19.3	0.143519662904383\\
19.2	0.145129277584817\\
19.1	0.143301090810536\\
19	0.138974151855313\\
18.9	0.143402065089639\\
18.8	0.144245761324283\\
18.7	0.144320773181098\\
18.6	0.143500505320245\\
18.5	0.140345159673272\\
18.4	0.14377304203625\\
18.3	0.144089678601507\\
18.2	0.145026662204181\\
18.1	0.147496469411722\\
18	0.148078510297678\\
17.9	0.150865319604763\\
17.8	0.150490239297707\\
17.7	0.149346558778616\\
17.6	0.151291939039317\\
17.5	0.152582141154545\\
17.4	0.158695212290583\\
17.3	0.160008191700298\\
17.2	0.160083848643331\\
17.1	0.161803721390941\\
17	0.164106666540255\\
16.9	0.160058343633273\\
16.8	0.16454935066497\\
16.7	0.1683239213653\\
16.6	0.165820643137924\\
16.5	0.164443170951542\\
16.4	0.16663453327724\\
16.3	0.166306580895442\\
16.2	0.166691077604639\\
16.1	0.165873298018381\\
16	0.160662989513068\\
15.9	0.157395663727818\\
15.8	0.155972612577713\\
15.7	0.157637218844418\\
15.6	0.158668533220096\\
15.5	0.156399250000611\\
15.4	0.160528258780402\\
15.3	0.160288804995476\\
15.2	0.161021188270908\\
15.1	0.162042138951043\\
15	0.159878473322\\
14.9	0.163542093566975\\
14.8	0.165098266390941\\
14.7	0.165490160915374\\
14.6	0.1651649782443\\
14.5	0.160489796336289\\
14.4	0.166529735329999\\
14.3	0.166546692152222\\
14.2	0.166974956305259\\
14.1	0.169567953700035\\
14	0.17182804739598\\
13.9	0.177873425114309\\
13.8	0.184805253793239\\
13.7	0.184173827174635\\
13.6	0.177253669354476\\
13.5	0.170599576178256\\
13.4	0.175714617065488\\
13.3	0.180854539058099\\
13.2	0.184799989210604\\
13.1	0.18674075601758\\
13	0.185866287664063\\
12.9	0.186635104954863\\
12.8	0.183726996452281\\
12.7	0.185695292357329\\
12.6	0.189697604960768\\
12.5	0.187998269993053\\
12.4	0.194376644897358\\
12.3	0.198347132335138\\
12.2	0.198253103286926\\
12.1	0.195053184291728\\
12	0.191085794479339\\
11.9	0.195841493044818\\
11.8	0.196859552875524\\
11.7	0.199316688167463\\
11.6	0.203909696904986\\
11.5	0.206383895413779\\
11.4	0.207786693018104\\
11.3	0.207213894367416\\
11.2	0.20612949164997\\
11.1	0.20516549100814\\
11	0.202811685119522\\
10.9	0.204319318506267\\
10.8	0.203862516173479\\
10.7	0.206216365485777\\
10.6	0.212064535438935\\
10.5	0.216437551396745\\
10.4	0.217093856787255\\
10.3	0.216623745905309\\
10.2	0.219014787590983\\
10.1	0.222178094230799\\
10	0.222284427922126\\
9.9	0.225261682679992\\
9.8	0.225849395093414\\
9.7	0.22645161884685\\
9.6	0.227314719224518\\
9.5	0.227042551177693\\
9.4	0.224273349745911\\
9.3	0.219849926486159\\
9.2	0.220193191806018\\
9.1	0.226417734153483\\
9	0.230180706993329\\
8.9	0.235123732440626\\
8.8	0.236506246641399\\
8.7	0.237457868949516\\
8.6	0.240398411671591\\
8.5	0.243374062754927\\
8.4	0.245478181437472\\
8.3	0.247273019680871\\
8.2	0.249082294770313\\
8.1	0.249747813140473\\
8	0.250144154237897\\
7.9	0.251827354426632\\
7.8	0.252867153969575\\
7.7	0.254541823995047\\
7.6	0.257768934715814\\
7.5	0.260823384163314\\
7.4	0.267889122544084\\
7.3	0.275654473387604\\
7.2	0.274179609380624\\
7.1	0.265459103507811\\
7	0.260373920857292\\
6.9	0.268707690916972\\
6.8	0.278613962555181\\
6.7	0.281695653434802\\
6.6	0.277277664070788\\
6.5	0.272464217935351\\
6.4	0.277876443788881\\
6.3	0.281771767426579\\
6.2	0.286703560641917\\
6.1	0.292225954630885\\
6	0.295792487079068\\
5.9	0.300593154854703\\
5.8	0.303709163342622\\
5.7	0.302883019456795\\
5.6	0.297113556896897\\
5.5	0.287246140253851\\
5.4	0.305195200261966\\
5.3	0.317873798502266\\
5.2	0.328750884427681\\
5.1	0.337204239791511\\
5	0.3432815456158\\
4.9	0.347189113046162\\
4.8	0.345492846605354\\
4.7	0.348314897925664\\
4.6	0.357721542206719\\
4.5	0.362029596079583\\
4.4	0.37220343281068\\
4.3	0.377607808830759\\
4.2	0.380340465273215\\
4.1	0.381052120971951\\
4	0.374770036529172\\
3.9	0.386238080188311\\
3.8	0.393400899954841\\
3.7	0.402446481707218\\
3.6	0.411811230963707\\
3.5	0.415917489395299\\
3.4	0.425787513081095\\
3.3	0.42841748568128\\
3.2	0.430720194142852\\
3.1	0.43668281986561\\
3	0.438152823139261\\
2.9	0.45011228568016\\
2.8	0.460264235228241\\
2.7	0.473293344737394\\
2.6	0.488538213580192\\
2.5	0.500521190175948\\
2.4	0.521209384654949\\
2.3	0.541801293133126\\
2.2	0.564974874239987\\
2.1	0.588000114597354\\
2	0.60534247843239\\
1.9	0.644895381021468\\
1.8	0.677380109174244\\
1.7	0.708334279888572\\
1.6	0.736889590222062\\
1.5	0.761351744109312\\
1.4	0.803937873191575\\
1.3	0.837281924733604\\
1.2	0.857419361764264\\
1.1	0.865974983441467\\
1	0.861940783187435\\
0.9	0.85689524351831\\
0.8	0.832579398464108\\
0.7	0.815775528048136\\
0.6	0.816784762932173\\
0.5	0.810184938124804\\
0.4	0.832268488575647\\
0.3	0.848929653077678\\
0.2	0.868558555242277\\
0.1	0.883108400579652\\
0	0.889105394717687\\
}--cycle;
%\addlegendentry{$\lVert \mathbb E[x^{\text{OBC}}(t)] \rVert$}

\addplot [area legend, orange, fill=black!25!orange, fill opacity=0.25]
%color=brown, line width=1.5pt]
  table[row sep=crcr]{%
x	y\\
0	1.14754133804239\\
0.1	1.13505182136799\\
0.2	1.14310684670135\\
0.3	1.15456716551204\\
0.4	1.16432689203382\\
0.5	1.19121383830891\\
0.6	1.2074297596066\\
0.7	1.24138456901709\\
0.8	1.23689394639138\\
0.9	1.1989769098002\\
1	1.18641295388792\\
1.1	1.10063075191714\\
1.2	1.04217340766122\\
1.3	0.993801122357465\\
1.4	0.958276559186586\\
1.5	0.953512193823359\\
1.6	0.908883259829733\\
1.7	0.880368655827296\\
1.8	0.834485299546733\\
1.9	0.775524322297022\\
2	0.745427622063674\\
2.1	0.723792856102846\\
2.2	0.728945482798542\\
2.3	0.705385983186303\\
2.4	0.652434533948002\\
2.5	0.625246705758614\\
2.6	0.600922692104549\\
2.7	0.602075047191747\\
2.8	0.598025685985635\\
2.9	0.589966532895052\\
3	0.613010658311126\\
3.1	0.535136509027006\\
3.2	0.492125082963759\\
3.3	0.460349311781719\\
3.4	0.43566451757563\\
3.5	0.439129458261017\\
3.6	0.392921667497922\\
3.7	0.372072569083301\\
3.8	0.356017493455265\\
3.9	0.347122351986834\\
4	0.361417979985999\\
4.1	0.335761712774897\\
4.2	0.330096453596449\\
4.3	0.318158582920188\\
4.4	0.301943760418905\\
4.5	0.312773034933065\\
4.6	0.249042207059394\\
4.7	0.230876726414234\\
4.8	0.232326317190383\\
4.9	0.2263925247838\\
5	0.24197351986795\\
5.1	0.218246302844414\\
5.2	0.228371142833786\\
5.3	0.229867919550911\\
5.4	0.222263016820969\\
5.5	0.24434512051858\\
5.6	0.229709097208745\\
5.7	0.237050400903716\\
5.8	0.233569510666944\\
5.9	0.221396686895157\\
6	0.23971413477303\\
6.1	0.190383922625362\\
6.2	0.187170514022747\\
6.3	0.198773432059043\\
6.4	0.212872476015736\\
6.5	0.259303090134363\\
6.6	0.224591743068033\\
6.7	0.226902038211364\\
6.8	0.222738758044343\\
6.9	0.216512195690684\\
7	0.249183264450621\\
7.1	0.209052780527997\\
7.2	0.20872758695098\\
7.3	0.205617665894169\\
7.4	0.201798420256317\\
7.5	0.242569303087476\\
7.6	0.210450092322161\\
7.7	0.206669662312029\\
7.8	0.208069144137523\\
7.9	0.213427530540582\\
8	0.247113362533983\\
8.1	0.224550212798222\\
8.2	0.238111365189133\\
8.3	0.242475571782586\\
8.4	0.230539102420062\\
8.5	0.244544425386325\\
8.6	0.191849181008153\\
8.7	0.201787246495491\\
8.8	0.213930592066451\\
8.9	0.21457710174197\\
9	0.256333933896804\\
9.1	0.220715536851479\\
9.2	0.219247578725885\\
9.3	0.217801770578084\\
9.4	0.226791098498585\\
9.5	0.278153979082258\\
9.6	0.221833675186321\\
9.7	0.202164777225148\\
9.8	0.192409956708715\\
9.9	0.194242965779424\\
10	0.242777021003965\\
10.1	0.202368346550483\\
10.2	0.195690524156979\\
10.3	0.190784096646284\\
10.4	0.196474343229213\\
10.5	0.240015233086977\\
10.6	0.17249877917584\\
10.7	0.154739685735987\\
10.8	0.155195175197714\\
10.9	0.175968324070826\\
11	0.245561948590965\\
11.1	0.185612896796044\\
11.2	0.159860507988736\\
11.3	0.154372767896107\\
11.4	0.153677964165659\\
11.5	0.182378313280909\\
11.6	0.178742090103298\\
11.7	0.208616092960442\\
11.8	0.213209565132615\\
11.9	0.188558209539363\\
12	0.193979172592063\\
12.1	0.157838588269759\\
12.2	0.160624135492096\\
12.3	0.154189087908113\\
12.4	0.132873447196796\\
12.5	0.143508756847606\\
12.6	0.116778385777737\\
12.7	0.116995137803875\\
12.8	0.117096166306335\\
12.9	0.116349735970258\\
13	0.142306159440412\\
13.1	0.11528875614307\\
13.2	0.120796243875904\\
13.3	0.114316992189511\\
13.4	0.124567060182023\\
13.5	0.193428504091518\\
13.6	0.149309702822351\\
13.7	0.146586337044212\\
13.8	0.146062845953156\\
13.9	0.138799072852237\\
14	0.161177537776334\\
14.1	0.141577504077852\\
14.2	0.156129626781196\\
14.3	0.144327316093738\\
14.4	0.131212026528546\\
14.5	0.202711777779287\\
14.6	0.166178640889059\\
14.7	0.174502092189479\\
14.8	0.156696936924671\\
14.9	0.115497422816782\\
15	0.138963534803154\\
15.1	0.11201301041662\\
15.2	0.132835507561211\\
15.3	0.125619014221053\\
15.4	0.0974500657211562\\
15.5	0.146647822464529\\
15.6	0.121843765040733\\
15.7	0.130093678638377\\
15.8	0.123835135671699\\
15.9	0.102636391194892\\
16	0.115557806769306\\
16.1	0.0997080881219144\\
16.2	0.114149117455842\\
16.3	0.11697092480681\\
16.4	0.107747059389437\\
16.5	0.126585548852329\\
16.6	0.111843496246109\\
16.7	0.136144781005247\\
16.8	0.142057701548238\\
16.9	0.127267822669982\\
17	0.143022516303783\\
17.1	0.112348702041289\\
17.2	0.131604786298346\\
17.3	0.135865728748477\\
17.4	0.121737438643717\\
17.5	0.149830414225575\\
17.6	0.10921663107708\\
17.7	0.135603283353065\\
17.8	0.130029442613645\\
17.9	0.125132195056418\\
18	0.217134403054953\\
18.1	0.188757905545067\\
18.2	0.204316419154435\\
18.3	0.205824132000375\\
18.4	0.190206846010634\\
18.5	0.226367938964598\\
18.6	0.148852728434494\\
18.7	0.110004683142612\\
18.8	0.107768548710306\\
18.9	0.127884840968183\\
19	0.188155103082582\\
19.1	0.151966749330364\\
19.2	0.153008878689666\\
19.3	0.146130700392122\\
19.4	0.129768890661439\\
19.5	0.150670386920433\\
19.6	0.129859076586077\\
19.7	0.152602277554184\\
19.8	0.149584905123621\\
19.9	0.142896129949844\\
20	0.197901899870988\\
20	0.086550608228751\\
19.9	0.0631644192303459\\
19.8	0.0656757355582535\\
19.7	0.0714080402507012\\
19.6	0.055505793202397\\
19.5	0.0347876184383249\\
19.4	0.0613539306631015\\
19.3	0.0589816075110341\\
19.2	0.0586860171120593\\
19.1	0.0634933516284888\\
19	0.0439276044607456\\
18.9	0.0494245493077138\\
18.8	0.0433078120630691\\
18.7	0.0476900291397501\\
18.6	0.0694167438133121\\
18.5	0.0868477223421917\\
18.4	0.0985238864981223\\
18.3	0.112753473696102\\
18.2	0.120210083990973\\
18.1	0.115180077974869\\
18	0.112972022459106\\
17.9	0.078850380102147\\
17.8	0.0974960947122548\\
17.7	0.102540617469808\\
17.6	0.0445580999497387\\
17.5	0.00407029088846136\\
17.4	0.0444588568317057\\
17.3	0.0513194221614839\\
17.2	0.049525986336485\\
17.1	0.0534366717340767\\
17	0.0426154866525551\\
16.9	0.0686295533800421\\
16.8	0.0777556972169129\\
16.7	0.0706082917279313\\
16.6	0.0511798020514832\\
16.5	0.0245631475333909\\
16.4	0.0522153626778701\\
16.3	0.0595437357456753\\
16.2	0.0581099718690928\\
16.1	0.0479186601960588\\
16	0.0171205465676569\\
15.9	0.0422633845823684\\
15.8	0.0415814322899744\\
15.7	0.0472256819442\\
15.6	0.054664441900625\\
15.5	0.0301130727663511\\
15.4	0.0390352709945885\\
15.3	0.0691204399530397\\
15.2	0.0804868059579304\\
15.1	0.0583928593092408\\
15	0.0286589400754156\\
14.9	0.0380393399100822\\
14.8	0.0639270195947278\\
14.7	0.0727468494214948\\
14.6	0.0587927621337017\\
14.5	0.0343173969915784\\
14.4	0.0363132317597021\\
14.3	0.0820081803703141\\
14.2	0.106618579904538\\
14.1	0.0797730528204082\\
14	0.0310777171164572\\
13.9	0.0827971011964215\\
13.8	0.108145777486702\\
13.7	0.109571157364476\\
13.6	0.0973946877977835\\
13.5	0.0738926982998722\\
13.4	0.0610529536576769\\
13.3	0.0592023585224941\\
13.2	0.07016550874464\\
13.1	0.0626897101980258\\
13	0.0310442790701276\\
12.9	0.0612101529995726\\
12.8	0.0643505674572994\\
12.7	0.0681971133573978\\
12.6	0.0724942131876052\\
12.5	0.050218535614097\\
12.4	0.0715171879731442\\
12.3	0.0741553438292071\\
12.2	0.067895484904899\\
12.1	0.0564924196881735\\
12	0.0320880934157046\\
11.9	0.0703136944662771\\
11.8	0.0959512168956072\\
11.7	0.109264314519631\\
11.6	0.102678904427829\\
11.5	0.0717847714238002\\
11.4	0.0781886117292289\\
11.3	0.0613019715052618\\
11.2	0.0716976305852458\\
11.1	0.13619714499472\\
11	0.197378585378849\\
10.9	0.139670954316749\\
10.8	0.103182943948104\\
10.7	0.101790237816198\\
10.6	0.129688824543954\\
10.5	0.175627994975061\\
10.4	0.1414828589752\\
10.3	0.102866606698901\\
10.2	0.0907506406798342\\
10.1	0.0991655347117565\\
10	0.0967996253932795\\
9.9	0.101381886940036\\
9.8	0.109575743834111\\
9.7	0.128195407466458\\
9.6	0.127512700772722\\
9.5	0.097789060393118\\
9.4	0.118543877463807\\
9.3	0.113262979850599\\
9.2	0.11235876584097\\
9.1	0.121873851650549\\
9	0.108534522749003\\
8.9	0.136921536855187\\
8.8	0.159887052826051\\
8.7	0.151449519082922\\
8.6	0.133286839005602\\
8.5	0.141128535118121\\
8.4	0.157345066972622\\
8.3	0.152216848939972\\
8.2	0.144672908460657\\
8.1	0.147813847385614\\
8	0.147110421360693\\
7.9	0.155172301022711\\
7.8	0.146196331342068\\
7.7	0.144305394185017\\
7.6	0.151548998009875\\
7.5	0.146033125416442\\
7.4	0.145301205541458\\
7.3	0.146914608752335\\
7.2	0.15190125005419\\
7.1	0.157382224730485\\
7	0.160820262277385\\
6.9	0.164128373993304\\
6.8	0.172491364225608\\
6.7	0.174299967288692\\
6.6	0.159328100806742\\
6.5	0.131699896609977\\
6.4	0.143607718040052\\
6.3	0.138783857573429\\
6.2	0.126928330187068\\
6.1	0.125529821717163\\
6	0.132091535017402\\
5.9	0.144091690854002\\
5.8	0.144655916636506\\
5.7	0.147754366031039\\
5.6	0.148095873368587\\
5.5	0.134384505427601\\
5.4	0.143085342334791\\
5.3	0.14953550223452\\
5.2	0.146736988182877\\
5.1	0.133071163492106\\
5	0.113245170623123\\
4.9	0.136362966676757\\
4.8	0.140967509311806\\
4.7	0.136351359411384\\
4.6	0.15337897244675\\
4.5	0.187829746558325\\
4.4	0.19641968626938\\
4.3	0.195064897169309\\
4.2	0.202522720271935\\
4.1	0.21599045139261\\
4	0.218458367295878\\
3.9	0.229520326707464\\
3.8	0.219633249752744\\
3.7	0.215191050333836\\
3.6	0.218461599166121\\
3.5	0.198527560229028\\
3.4	0.215885816429103\\
3.3	0.206459942873306\\
3.2	0.204267464318166\\
3.1	0.225034154267802\\
3	0.234211287870613\\
2.9	0.277689996283829\\
2.8	0.294027332499794\\
2.7	0.32100861297739\\
2.6	0.357852855225177\\
2.5	0.370350203835025\\
2.4	0.376382527876979\\
2.3	0.360561635174206\\
2.2	0.376979307626906\\
2.1	0.42275874265524\\
2	0.443181220506361\\
1.9	0.518332053047011\\
1.8	0.583699133581544\\
1.7	0.641045557546184\\
1.6	0.684011050274275\\
1.5	0.713893493171465\\
1.4	0.725273687888705\\
1.3	0.707934572514155\\
1.2	0.701770700164904\\
1.1	0.711507001133324\\
1	0.697888420063485\\
0.9	0.711654834482181\\
0.8	0.698883235799322\\
0.7	0.705555157034839\\
0.6	0.741423422964108\\
0.5	0.763803346571815\\
0.4	0.803446814210549\\
0.3	0.829530623365873\\
0.2	0.857168324244757\\
0.1	0.880600162682453\\
0	0.889105394717687\\
}--cycle;
%\addlegendentry{$\lVert \mathbb E[x^{\text{InfC}}(t)] \rVert$ }

\addplot [color=violet, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.01832336638004\\
0.1	1.0078260435592\\
0.2	1.00013767849398\\
0.3	0.989971005326681\\
0.4	0.979402242036251\\
0.5	0.972955901805993\\
0.6	0.970205424462196\\
0.7	0.971126993752292\\
0.8	0.966551263331438\\
0.9	0.95294086907399\\
1	0.939020049258764\\
1.1	0.909824912951417\\
1.2	0.881012050689317\\
1.3	0.851047935639025\\
1.4	0.820328452405124\\
1.5	0.790560942209355\\
1.6	0.750510319722715\\
1.7	0.71445523647956\\
1.8	0.683499310333938\\
1.9	0.655925020171928\\
2	0.630048537384826\\
2.1	0.619587724038202\\
2.2	0.610364607076573\\
2.3	0.592119721722337\\
2.4	0.565071638859486\\
2.5	0.539680545052223\\
2.6	0.522847725155327\\
2.7	0.50749517494458\\
2.8	0.475420234655843\\
2.9	0.434455758827721\\
3	0.40737294752544\\
3.1	0.374168907465228\\
3.2	0.359279605735032\\
3.3	0.352212314153\\
3.4	0.350558465279334\\
3.5	0.366121659292402\\
3.6	0.316738821653891\\
3.7	0.285139365913958\\
3.8	0.279678400226589\\
3.9	0.285991867682121\\
4	0.295746563185154\\
4.1	0.262512979690051\\
4.2	0.247359370019175\\
4.3	0.247898766246845\\
4.4	0.254609469143377\\
4.5	0.269211052996571\\
4.6	0.239209900729907\\
4.7	0.263828993947173\\
4.8	0.279541382457956\\
4.9	0.26714755809218\\
5	0.277411053723181\\
5.1	0.280174973479842\\
5.2	0.292908990585018\\
5.3	0.296165950757361\\
5.4	0.290434257645242\\
5.5	0.29492779652653\\
5.6	0.27454651077396\\
5.7	0.268396358394617\\
5.8	0.273942452761765\\
5.9	0.282934289196009\\
6	0.295813475948344\\
6.1	0.282698949893695\\
6.2	0.280231614033044\\
6.3	0.287035906639927\\
6.4	0.308722646041531\\
6.5	0.346144220384831\\
6.6	0.309894916881436\\
6.7	0.291090107785407\\
6.8	0.292289753889127\\
6.9	0.298592539276998\\
7	0.30529756638839\\
7.1	0.293057164263083\\
7.2	0.292615854719813\\
7.3	0.292353063240025\\
7.4	0.292201503306938\\
7.5	0.303885170120939\\
7.6	0.288688105161606\\
7.7	0.288013656277528\\
7.8	0.288750682325707\\
7.9	0.289241193120979\\
8	0.302148280146862\\
8.1	0.28729563389332\\
8.2	0.27849758194022\\
8.3	0.275227588910676\\
8.4	0.277423558140929\\
8.5	0.28580641714426\\
8.6	0.268262854942329\\
8.7	0.265871695238734\\
8.8	0.265289613548206\\
8.9	0.2641787833988\\
9	0.275543226365229\\
9.1	0.259371564225972\\
9.2	0.251309495395498\\
9.3	0.251143034207146\\
9.4	0.263081534695889\\
9.5	0.287897549025381\\
9.6	0.255499426025122\\
9.7	0.248540333876436\\
9.8	0.24711279322351\\
9.9	0.240544732084926\\
10	0.248095273211851\\
10.1	0.234150637056553\\
10.2	0.25007227974723\\
10.3	0.252862281481524\\
10.4	0.240655205699751\\
10.5	0.254535551725632\\
10.6	0.238231093615431\\
10.7	0.231217870460705\\
10.8	0.230887930787787\\
10.9	0.234975074403472\\
11	0.2458137371795\\
11.1	0.225837580176353\\
11.2	0.224866709928156\\
11.3	0.230129084242121\\
11.4	0.227857891785283\\
11.5	0.226796069038475\\
11.6	0.229306961925973\\
11.7	0.233653694932669\\
11.8	0.236912367707681\\
11.9	0.242285885416119\\
12	0.2535884127035\\
12.1	0.233123094898301\\
12.2	0.232364102437337\\
12.3	0.24130738056898\\
12.4	0.250734382730355\\
12.5	0.267648031884226\\
12.6	0.224723331897589\\
12.7	0.211065419916398\\
12.8	0.214412780571104\\
12.9	0.214611157126397\\
13	0.222607116228271\\
13.1	0.210291154101835\\
13.2	0.209056424174989\\
13.3	0.208761550924321\\
13.4	0.205838243210398\\
13.5	0.209570128092429\\
13.6	0.207793033505179\\
13.7	0.216272518874664\\
13.8	0.211782726553871\\
13.9	0.210556994877489\\
14	0.239755855254915\\
14.1	0.224479469139472\\
14.2	0.212748720704832\\
14.3	0.210122693847172\\
14.4	0.214976774805785\\
14.5	0.22149443039437\\
14.6	0.204821174270842\\
14.7	0.203448994677819\\
14.8	0.208788546670456\\
14.9	0.214878505872811\\
15	0.22837637893598\\
15.1	0.213252624308985\\
15.2	0.214077187301448\\
15.3	0.206106747611333\\
15.4	0.211779879426851\\
15.5	0.258664647610647\\
15.6	0.215744568982567\\
15.7	0.201383307017052\\
15.8	0.203656956579917\\
15.9	0.198448675041225\\
16	0.195450934515938\\
16.1	0.199098884953789\\
16.2	0.206759787049962\\
16.3	0.206763974242321\\
16.4	0.201624351184689\\
16.5	0.203905125467282\\
16.6	0.194816591618183\\
16.7	0.196509472956143\\
16.8	0.194991732110395\\
16.9	0.196549788788363\\
17	0.216498905284109\\
17.1	0.20834680731718\\
17.2	0.202838902562133\\
17.3	0.19318284151702\\
17.4	0.20084229092371\\
17.5	0.236174132201387\\
17.6	0.195181572939442\\
17.7	0.191368517661566\\
17.8	0.192396680858012\\
17.9	0.18702896711276\\
18	0.208175856552162\\
18.1	0.188027185432677\\
18.2	0.187654606130503\\
18.3	0.189219805547156\\
18.4	0.190076091104185\\
18.5	0.207333277893153\\
18.6	0.18649589215334\\
18.7	0.185539439974595\\
18.8	0.189138858164352\\
18.9	0.184909719829385\\
19	0.184905515870959\\
19.1	0.180467972386455\\
19.2	0.184705035752664\\
19.3	0.181762509901797\\
19.4	0.17966623680539\\
19.5	0.19663894218584\\
19.6	0.183984448032686\\
19.7	0.182062447159921\\
19.8	0.183184220901917\\
19.9	0.182385220060327\\
20	0.186124819445649\\
};

\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.01832336638004\\
0.1	1.00415599519978\\
0.2	0.993956774274646\\
0.3	0.983291615295587\\
0.4	0.973722863140799\\
0.5	0.968709400594535\\
0.6	0.965060654482959\\
0.7	0.963803254201418\\
0.8	0.958384104558412\\
0.9	0.946043562042444\\
1	0.932938377100697\\
1.1	0.911817425544857\\
1.2	0.89118838123977\\
1.3	0.863853196399346\\
1.4	0.830544321721486\\
1.5	0.798870388840356\\
1.6	0.763921598919275\\
1.7	0.731374425267796\\
1.8	0.6969010080412\\
1.9	0.661270989169757\\
2	0.628920577201401\\
2.1	0.603697216473079\\
2.2	0.581197040251878\\
2.3	0.556186691052437\\
2.4	0.530492206224617\\
2.5	0.510403054488774\\
2.6	0.494938970981168\\
2.7	0.480932121951279\\
2.8	0.467749335571427\\
2.9	0.455909969269095\\
3	0.446169741879003\\
3.1	0.442078150976547\\
3.2	0.438968062381131\\
3.3	0.436551513532403\\
3.4	0.433941427831196\\
3.5	0.431223519368605\\
3.6	0.42259949618071\\
3.7	0.41447468609156\\
3.8	0.406126713273524\\
3.9	0.398187571928651\\
4	0.391502177443296\\
4.1	0.39126062724044\\
4.2	0.392241791059129\\
4.3	0.38927849950871\\
4.4	0.382181947577599\\
4.5	0.376126924249804\\
4.6	0.370669507976391\\
4.7	0.365172862553663\\
4.8	0.361179456899047\\
4.9	0.358970580182305\\
5	0.357207945325177\\
5.1	0.348284321645479\\
5.2	0.340193374499371\\
5.3	0.330402443777082\\
5.4	0.320218980460066\\
5.5	0.312615952557222\\
5.6	0.313570395000721\\
5.7	0.315670569988698\\
5.8	0.315338997576703\\
5.9	0.312112642371202\\
6	0.309511028096427\\
6.1	0.303900863543952\\
6.2	0.298945683348651\\
6.3	0.295365266515622\\
6.4	0.2925922717602\\
6.5	0.289625118977528\\
6.6	0.291121677505983\\
6.7	0.295367585950273\\
6.8	0.29198943313234\\
6.9	0.281935877379653\\
7	0.276098969261198\\
7.1	0.279406334034475\\
7.2	0.288401125089964\\
7.3	0.290313674511673\\
7.4	0.282840211907969\\
7.5	0.277819190375848\\
7.6	0.271980119415239\\
7.7	0.267918488891234\\
7.8	0.265598468434573\\
7.9	0.263629968075603\\
8	0.261596866446943\\
8.1	0.260043312029695\\
8.2	0.259255129974309\\
8.3	0.257607669902449\\
8.4	0.25567456453881\\
8.5	0.255316702232649\\
8.6	0.24859277836539\\
8.7	0.24510742956735\\
8.8	0.243903435259309\\
8.9	0.242609970742085\\
9	0.241501239114491\\
9.1	0.234294604630716\\
9.2	0.230074332613586\\
9.3	0.229677105580937\\
9.4	0.231769026486574\\
9.5	0.235175778426036\\
9.6	0.234573911705159\\
9.7	0.234014149424125\\
9.8	0.233086109053354\\
9.9	0.232349952246893\\
10	0.232395282287496\\
10.1	0.229868818753212\\
10.2	0.22856729565181\\
10.3	0.226936899603253\\
10.4	0.225081890173946\\
10.5	0.224626710006389\\
10.6	0.220570560253993\\
10.7	0.217768646533066\\
10.8	0.215088746539586\\
10.9	0.213177341689799\\
11	0.21341673783684\\
11.1	0.214768800530748\\
11.2	0.216544203251767\\
11.3	0.217378772319869\\
11.4	0.217323962500797\\
11.5	0.217848959447085\\
11.6	0.213800322147209\\
11.7	0.210545504868042\\
11.8	0.207962964832746\\
11.9	0.205804112516685\\
12	0.204034066302971\\
12.1	0.204692483929112\\
12.2	0.206892459429105\\
12.3	0.206059843076705\\
12.4	0.201693394760539\\
12.5	0.198223744228036\\
12.6	0.19653572840328\\
12.7	0.194710845434398\\
12.8	0.193441401529245\\
12.9	0.19519476265862\\
13	0.200110560069049\\
13.1	0.194655931303682\\
13.2	0.191956577720138\\
13.3	0.187436868141449\\
13.4	0.182094930998278\\
13.5	0.181107047985849\\
13.6	0.184064883850731\\
13.7	0.190836407361186\\
13.8	0.191513242597635\\
13.9	0.184548416307189\\
14	0.179208386170894\\
14.1	0.176744993722903\\
14.2	0.174804273895579\\
14.3	0.173986714650693\\
14.4	0.174000869305524\\
14.5	0.174150858404383\\
14.6	0.172157395721931\\
14.7	0.17253466147678\\
14.8	0.172578467766874\\
14.9	0.170803008697817\\
15	0.169397820321402\\
15.1	0.168781769529302\\
15.2	0.168296953016355\\
15.3	0.167838551022922\\
15.4	0.167957357585399\\
15.5	0.168974364500927\\
15.6	0.164942134833593\\
15.7	0.163397427788986\\
15.8	0.162176598850776\\
15.9	0.163197324673638\\
16	0.169238399261018\\
16.1	0.17109295741477\\
16.2	0.173605609203069\\
16.3	0.173639043521091\\
16.4	0.172216694179283\\
16.5	0.172738849886462\\
16.6	0.171382541686765\\
16.7	0.175131419323583\\
16.8	0.171456839567221\\
16.9	0.164613113496013\\
17	0.169208779476914\\
17.1	0.165835301058192\\
17.2	0.165614232670439\\
17.3	0.165763085768571\\
17.4	0.163930027509051\\
17.5	0.162145356093955\\
17.6	0.156798174840582\\
17.7	0.15649040955728\\
17.8	0.156998080560725\\
17.9	0.155473096873944\\
18	0.155257395624675\\
18.1	0.152905651434903\\
18.2	0.153118188140807\\
18.3	0.152488193626993\\
18.4	0.149997538327721\\
18.5	0.148725702611145\\
18.6	0.148603373547801\\
18.7	0.149996372604719\\
18.8	0.150089457269988\\
18.9	0.149620167868141\\
19	0.151651051330153\\
19.1	0.149690682356756\\
19.2	0.150933732241644\\
19.3	0.149265889198143\\
19.4	0.147463513991329\\
19.5	0.152647964258552\\
19.6	0.149369853664888\\
19.7	0.148349055753548\\
19.8	0.148669529185697\\
19.9	0.148573103733047\\
20	0.148362294264648\\
};

\addplot [color=orange, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.01832336638004\\
0.1	1.00782599202522\\
0.2	1.00013758547305\\
0.3	0.992048894438954\\
0.4	0.983886853122184\\
0.5	0.977508592440361\\
0.6	0.974426591285352\\
0.7	0.973469863025965\\
0.8	0.967888591095352\\
0.9	0.955315872141191\\
1	0.9421506869757\\
1.1	0.906068876525234\\
1.2	0.87197205391306\\
1.3	0.85086784743581\\
1.4	0.841775123537645\\
1.5	0.833702843497412\\
1.6	0.796447155052004\\
1.7	0.76070710668674\\
1.8	0.709092216564138\\
1.9	0.646928187672016\\
2	0.594304421285018\\
2.1	0.573275799379043\\
2.2	0.552962395212724\\
2.3	0.532973809180254\\
2.4	0.514408530912491\\
2.5	0.497798454796819\\
2.6	0.479387773664863\\
2.7	0.461541830084569\\
2.8	0.446026509242715\\
2.9	0.43382826458944\\
3	0.42361097309087\\
3.1	0.380085331647404\\
3.2	0.348196273640963\\
3.3	0.333404627327513\\
3.4	0.325775167002367\\
3.5	0.318828509245023\\
3.6	0.305691633332022\\
3.7	0.293631809708568\\
3.8	0.287825371604005\\
3.9	0.288321339347149\\
4	0.289938173640938\\
4.1	0.275876082083753\\
4.2	0.266309586934192\\
4.3	0.256611740044748\\
4.4	0.249181723344143\\
4.5	0.250301390745695\\
4.6	0.201210589753072\\
4.7	0.183614042912809\\
4.8	0.186646913251095\\
4.9	0.181377745730279\\
5	0.177609345245536\\
5.1	0.17565873316826\\
5.2	0.187554065508331\\
5.3	0.189701710892715\\
5.4	0.18267417957788\\
5.5	0.18936481297309\\
5.6	0.188902485288666\\
5.7	0.192402383467377\\
5.8	0.189112713651725\\
5.9	0.182744188874579\\
6	0.185902834895216\\
6.1	0.157956872171262\\
6.2	0.157049422104907\\
6.3	0.168778644816236\\
6.4	0.178240097027894\\
6.5	0.19550149337217\\
6.6	0.191959921937388\\
6.7	0.200601002750028\\
6.8	0.197615061134976\\
6.9	0.190320284841994\\
7	0.205001763364003\\
7.1	0.183217502629241\\
7.2	0.180314418502585\\
7.3	0.176266137323252\\
7.4	0.173549812898888\\
7.5	0.194301214251959\\
7.6	0.180999545166018\\
7.7	0.175487528248523\\
7.8	0.177132737739796\\
7.9	0.184299915781647\\
8	0.197111891947338\\
8.1	0.186182030091918\\
8.2	0.191392136824895\\
8.3	0.197346210361279\\
8.4	0.193942084696342\\
8.5	0.192836480252223\\
8.6	0.162568010006877\\
8.7	0.176618382789207\\
8.8	0.186908822446251\\
8.9	0.175749319298579\\
9	0.182434228322903\\
9.1	0.171294694251014\\
9.2	0.165803172283427\\
9.3	0.165532375214342\\
9.4	0.172667487981196\\
9.5	0.187971519737688\\
9.6	0.174673187979521\\
9.7	0.165180092345803\\
9.8	0.150992850271413\\
9.9	0.14781242635973\\
10	0.169788323198622\\
10.1	0.15076694063112\\
10.2	0.143220582418406\\
10.3	0.146825351672592\\
10.4	0.168978601102206\\
10.5	0.207821614031019\\
10.6	0.151093801859897\\
10.7	0.128264961776092\\
10.8	0.129189059572909\\
10.9	0.157819639193788\\
11	0.221470266984907\\
11.1	0.160905020895382\\
11.2	0.115779069286991\\
11.3	0.107837369700684\\
11.4	0.115933287947444\\
11.5	0.127081542352354\\
11.6	0.140710497265564\\
11.7	0.158940203740036\\
11.8	0.154580391014111\\
11.9	0.12943595200282\\
12	0.113033633003884\\
12.1	0.107165503978966\\
12.2	0.114259810198498\\
12.3	0.11417221586866\\
12.4	0.10219531758497\\
12.5	0.0968636462308513\\
12.6	0.0946362994826709\\
12.7	0.0925961255806364\\
12.8	0.0907233668818171\\
12.9	0.0887799444849154\\
13	0.0866752192552695\\
13.1	0.0889892331705481\\
13.2	0.0954808763102721\\
13.3	0.0867596753560026\\
13.4	0.0928100069198498\\
13.5	0.133660601195695\\
13.6	0.123352195310067\\
13.7	0.128078747204344\\
13.8	0.127104311719929\\
13.9	0.110798087024329\\
14	0.0961276274463956\\
14.1	0.11067527844913\\
14.2	0.131374103342867\\
14.3	0.113167748232026\\
14.4	0.083762629144124\\
14.5	0.118514587385433\\
14.6	0.11248570151138\\
14.7	0.123624470805487\\
14.8	0.110311978259699\\
14.9	0.0767683813634323\\
15	0.0838112374392849\\
15.1	0.0852029348629303\\
15.2	0.106661156759571\\
15.3	0.0973697270870465\\
15.4	0.0682426683578723\\
15.5	0.0883804476154399\\
15.6	0.0882541034706788\\
15.7	0.0886596802912884\\
15.8	0.0827082839808368\\
15.9	0.0724498878886305\\
16	0.0663391766684812\\
16.1	0.0738133741589866\\
16.2	0.0861295446624673\\
16.3	0.0882573302762426\\
16.4	0.0799812110336535\\
16.5	0.0755743481928598\\
16.6	0.0815116491487962\\
16.7	0.103376536366589\\
16.8	0.109906699382576\\
16.9	0.0979486880250121\\
17	0.0928190014781691\\
17.1	0.0828926868876829\\
17.2	0.0905653863174157\\
17.3	0.0935925754549804\\
17.4	0.0830981477377115\\
17.5	0.0769503525570182\\
17.6	0.0768873655134094\\
17.7	0.119071950411436\\
17.8	0.11376276866295\\
17.9	0.101991287579283\\
18	0.16505321275703\\
18.1	0.151968991759968\\
18.2	0.162263251572704\\
18.3	0.159288802848239\\
18.4	0.144365366254378\\
18.5	0.156607830653395\\
18.6	0.109134736123903\\
18.7	0.0788473561411809\\
18.8	0.0755381803866876\\
18.9	0.0886546951379481\\
19	0.116041353771664\\
19.1	0.107730050479426\\
19.2	0.105847447900863\\
19.3	0.102556153951578\\
19.4	0.09556141066227\\
19.5	0.092729002679379\\
19.6	0.0926824348942371\\
19.7	0.112005158902443\\
19.8	0.107630320340937\\
19.9	0.103030274590095\\
20	0.14222625404987\\
};

\end{axis}
\end{tikzpicture}%

\end{document}


==> gfx/delta025_ges.tex <==
\documentclass[border = 0pt]{standalone}

\usepackage{tikz,amsmath, amssymb}
\usepackage{pgfplots}
\usepgfplotslibrary{units}
\usetikzlibrary{patterns}

\begin{document}


\pgfplotsset{every tick label/.append style={font=\large}}

\begin{tikzpicture}

\node at (-1.4,0.7){
\includegraphics[width = 0.24\textwidth, trim={1.1cm 0 0 0},clip]{delta025_e01_q01}
};
\node at (1.4,0.7){
\includegraphics[width = 0.24\textwidth, trim={1.1cm 0 0 0},clip]{delta025_e01_q001}
};
\node at (-1.4,-0.7){
\includegraphics[width = 0.24\textwidth, trim={1.1cm 0 0 0},clip]{delta025_e001_q01}
};
\node at (1.4,-0.7){
\includegraphics[width = 0.24\textwidth, trim={1.1cm 0 0 0},clip]{delta025_e001_q001}
};


\end{tikzpicture}

\end{document}


==> gfx/delta05_e001_q001.tex <==
\documentclass[border = 10pt]{standalone}

\usepackage{tikz,amsmath, amssymb}
\usepackage{pgfplots}
\usepgfplotslibrary{units}
\usetikzlibrary{patterns}

\begin{document}


\pgfplotsset{every tick label/.append style={font=\large}}

\begin{tikzpicture}

\begin{axis}[
width=3in,
height=1.25in,
legend columns = 1,
legend style={at={(0.75,0.75)},anchor=center,  /tikz/column 2/.style={column sep=10pt},},                       
legend cell align = {left},  
minor tick num=0, 
axis y line=left, 
axis x line=left,
title = {\large $\delta = 0.5$, $\bar e = 0.01$, $\bar q = 0.01$},
%ylabel={},
xlabel={\large $t$ in s},
xtick={0, 5, 10, 15, 20},
ytick={0, 0.5, 1, 1.5},
xmin=0,
xmax=20.75,
ymin=0,
ymax=1.6,
]

\addplot [area legend, violet, fill=black!25!violet, fill opacity=0.25]
%color=blue, line width=1.5pt]
  table[row sep=crcr]{%
x	y\\
0	1.14754133804239\\
0.1	1.13505187381169\\
0.2	1.14310690273015\\
0.3	1.17565962957036\\
0.4	1.23219403581491\\
0.5	1.31020457950278\\
0.6	1.31225490170729\\
0.7	1.32917765286429\\
0.8	1.36286796263646\\
0.9	1.41596583386045\\
1	1.49124266431542\\
1.1	1.35824712330026\\
1.2	1.26146598875512\\
1.3	1.19893767822368\\
1.4	1.16592476176304\\
1.5	1.15789007851676\\
1.6	1.09840539240883\\
1.7	1.06621911119844\\
1.8	1.05115071223693\\
1.9	1.04768874321384\\
2	1.05626288454773\\
2.1	1.02982559491846\\
2.2	1.01290462720621\\
2.3	1.00218115221437\\
2.4	1.00044291804057\\
2.5	1.01555911025709\\
2.6	0.968891427142029\\
2.7	0.937148107902803\\
2.8	0.920296736714237\\
2.9	0.923401564433279\\
3	0.954388959809648\\
3.1	0.893240357351412\\
3.2	0.859067971340672\\
3.3	0.852658397938189\\
3.4	0.876282164293373\\
3.5	0.932731393519813\\
3.6	0.81854564002147\\
3.7	0.736454364943914\\
3.8	0.681408705485149\\
3.9	0.648092107503539\\
4	0.633901965489775\\
4.1	0.593997582285816\\
4.2	0.576233804169704\\
4.3	0.574074146094305\\
4.4	0.586225951914485\\
4.5	0.616472624185268\\
4.6	0.562366523567773\\
4.7	0.538490622737729\\
4.8	0.54715590642984\\
4.9	0.586475010320882\\
5	0.653519104904679\\
5.1	0.583841707189272\\
5.2	0.538803502677068\\
5.3	0.513804221516833\\
5.4	0.507810703386715\\
5.5	0.524385927681692\\
5.6	0.480895726134419\\
5.7	0.46475647393366\\
5.8	0.484349645699681\\
5.9	0.542688805331754\\
6	0.637105013052746\\
6.1	0.562504499395006\\
6.2	0.545588117394891\\
6.3	0.576181604899947\\
6.4	0.638350024171122\\
6.5	0.724524397019716\\
6.6	0.686133916749639\\
6.7	0.677042756794266\\
6.8	0.691131394677987\\
6.9	0.726077813149058\\
7	0.783698874345829\\
7.1	0.759677855240862\\
7.2	0.75607332112729\\
7.3	0.766544555068199\\
7.4	0.788925156362376\\
7.5	0.825685820046065\\
7.6	0.836681643008523\\
7.7	0.861747106497254\\
7.8	0.89282647382152\\
7.9	0.927465611424758\\
8	0.968612880535432\\
8.1	0.957589309480068\\
8.2	0.955488982731098\\
8.3	0.958071462024295\\
8.4	0.96620043197324\\
8.5	0.985455094896066\\
8.6	0.965373348463603\\
8.7	0.954181024556376\\
8.8	0.949261436241832\\
8.9	0.952205492815207\\
9	0.968365811564154\\
9.1	0.930752180315669\\
9.2	0.907021831958224\\
9.3	0.889259281791718\\
9.4	0.874264520254378\\
9.5	0.863617255366869\\
9.6	0.841463269632897\\
9.7	0.830312075576069\\
9.8	0.826774513529444\\
9.9	0.831614673929111\\
10	0.851121837755475\\
10.1	0.783475879239786\\
10.2	0.741554074043335\\
10.3	0.725758199154373\\
10.4	0.737777159208505\\
10.5	0.78222310843868\\
10.6	0.749313055869362\\
10.7	0.747810184379575\\
10.8	0.778726181751347\\
10.9	0.841942615867813\\
11	0.936608202729108\\
11.1	0.89543353124695\\
11.2	0.886239930823853\\
11.3	0.898599462330672\\
11.4	0.924402387496733\\
11.5	0.960420025762097\\
11.6	0.969445163082199\\
11.7	0.987271781039849\\
11.8	1.01019519644834\\
11.9	1.03889000121167\\
12	1.07748658313756\\
12.1	1.07391661117443\\
12.2	1.08084945661767\\
12.3	1.09206713417522\\
12.4	1.10512898041762\\
12.5	1.12117762721616\\
12.6	1.12253140861048\\
12.7	1.12904147047153\\
12.8	1.13735173977366\\
12.9	1.14751173656504\\
13	1.16291359187028\\
13.1	1.13658322119289\\
13.2	1.11821003655957\\
13.3	1.10615200446048\\
13.4	1.10123910160986\\
13.5	1.10702430067229\\
13.6	1.04511716845432\\
13.7	0.98930678377014\\
13.8	0.94094414347371\\
13.9	0.905104132933996\\
14	0.891115604910802\\
14.1	0.829942561375952\\
14.2	0.78759875029547\\
14.3	0.768670827243215\\
14.4	0.781695753130682\\
14.5	0.83558118498987\\
14.6	0.783996144806538\\
14.7	0.772626406260585\\
14.8	0.796877960703337\\
14.9	0.852499731879106\\
15	0.937956331573235\\
15.1	0.950863038798967\\
15.2	0.991079775713797\\
15.3	1.05440527045422\\
15.4	1.14382191639572\\
15.5	1.26981536206745\\
15.6	1.3900929604574\\
15.7	1.56303736513031\\
15.8	1.77773140976225\\
15.9	2.02525259366346\\
16	2.29935613597508\\
16.1	2.53521790326174\\
16.2	2.77241208039505\\
16.3	2.99591984010497\\
16.4	3.19455525592741\\
16.5	3.36044599180597\\
16.6	3.48181205080754\\
16.7	3.55938553552506\\
16.8	3.59128697675864\\
16.9	3.57942265806254\\
17	3.52995175812739\\
17.1	3.42236033748267\\
17.2	3.29501007405914\\
17.3	3.16421531247142\\
17.4	3.0519273577561\\
17.5	2.98360262705081\\
17.6	2.94353082991635\\
17.7	2.98224043033165\\
17.8	3.0975678290913\\
17.9	3.27844768371913\\
18	3.51302008888546\\
18.1	3.73876082097484\\
18.2	3.99462408226636\\
18.3	4.29849778255562\\
18.4	4.69016601342769\\
18.5	5.23045047157649\\
18.6	5.91871748218624\\
18.7	6.75761294428476\\
18.8	7.70226722418573\\
18.9	8.7033998436564\\
19	9.71488187403226\\
19.1	10.6912180722815\\
19.2	11.6008027629391\\
19.3	12.4132024737837\\
19.4	13.1038140149037\\
19.5	13.6534315824155\\
19.6	14.0275909493448\\
19.7	14.2403140350771\\
19.8	14.2854131290415\\
19.9	14.1623273406391\\
20	13.876290706944\\
20	-11.0810577068248\\
19.9	-11.3517291978848\\
19.8	-11.4679722761371\\
19.7	-11.4247370049059\\
19.6	-11.2222977800476\\
19.5	-10.8660766200489\\
19.4	-10.3870732013631\\
19.3	-9.77896729335736\\
19.2	-9.06086715771622\\
19.1	-8.25699907632392\\
19	-7.39707233343705\\
18.9	-6.51193073127994\\
18.8	-5.64282016321306\\
18.7	-4.83297610901997\\
18.6	-4.12741612540295\\
18.5	-3.56482974559972\\
18.4	-3.18499789116272\\
18.3	-2.9246721424771\\
18.2	-2.71898380997352\\
18.1	-2.5243895320861\\
18	-2.32078427671592\\
17.9	-2.09400513353136\\
17.8	-1.8966889900529\\
17.7	-1.74701894090601\\
17.6	-1.66172177493809\\
17.5	-1.64740423169063\\
17.4	-1.70816497381185\\
17.3	-1.8127836992968\\
17.2	-1.93791326560204\\
17.1	-2.06328012023132\\
17	-2.17386390463714\\
16.9	-2.26301113031669\\
16.8	-2.31427622736904\\
16.7	-2.32241917238501\\
16.6	-2.28607896927678\\
16.5	-2.20727463499567\\
16.4	-2.081349706048\\
16.3	-1.91819210177994\\
16.2	-1.72383855153487\\
16.1	-1.50694670756392\\
16	-1.27942330355789\\
15.9	-1.09018748556938\\
15.8	-0.924347707297887\\
15.7	-0.787090789248004\\
15.6	-0.685299688532032\\
15.5	-0.626437175980316\\
15.4	-0.556936554503378\\
15.3	-0.511382468422271\\
15.2	-0.479383740454822\\
15.1	-0.458520282450918\\
15	-0.454088341105776\\
14.9	-0.352476362757823\\
14.8	-0.264023112316632\\
14.7	-0.193204575188595\\
14.6	-0.146796476421728\\
14.5	-0.131204194726944\\
14.4	-0.0979316456438998\\
14.3	-0.0970371527751049\\
14.2	-0.120199284812407\\
14.1	-0.159554865861895\\
14	-0.211219744759566\\
13.9	-0.227859178705031\\
13.8	-0.248929062764093\\
13.7	-0.266668815030584\\
13.6	-0.277758468170258\\
13.5	-0.282451599109162\\
13.4	-0.299717995517163\\
13.3	-0.312956127440909\\
13.2	-0.318789778666423\\
13.1	-0.316618145330937\\
13	-0.308354865846903\\
12.9	-0.302268591039715\\
12.8	-0.299557252414102\\
12.7	-0.296960211872209\\
12.6	-0.294512219112489\\
12.5	-0.2956037298667\\
12.4	-0.279961663774111\\
12.3	-0.264953804387441\\
12.2	-0.249575562087078\\
12.1	-0.23636093940609\\
12	-0.231574274084641\\
11.9	-0.192990247116876\\
11.8	-0.161858143509726\\
11.7	-0.134293696098156\\
11.6	-0.109735078257798\\
11.5	-0.0918549319414587\\
11.4	-0.0622297174221667\\
11.3	-0.0430704942061123\\
11.2	-0.0376124479962182\\
11.1	-0.0539078867436512\\
11	-0.102249995320935\\
10.9	-0.0134018116030309\\
10.8	0.0517178197513551\\
10.7	0.0921938927484291\\
10.6	0.107998095084008\\
10.5	0.100388362188105\\
10.4	0.0502623913328903\\
10.3	-0.00376361092808558\\
10.2	-0.0516934710927192\\
10.1	-0.0883757974662868\\
10	-0.113911583658274\\
9.9	-0.169381602333171\\
9.8	-0.227314296496037\\
9.7	-0.278653889972146\\
9.6	-0.319501976643551\\
9.5	-0.35058874636642\\
9.4	-0.350059272656958\\
9.3	-0.345761425310434\\
9.2	-0.335784703816544\\
9.1	-0.323019809118763\\
9	-0.315112085532128\\
8.9	-0.285530823407524\\
8.8	-0.258200442518399\\
8.7	-0.229801809319163\\
8.6	-0.200269447806788\\
8.5	-0.173212637203887\\
8.4	-0.147063293988755\\
8.3	-0.131865193130884\\
8.2	-0.122655554624915\\
8.1	-0.118848108270409\\
8	-0.124624898265541\\
7.9	-0.108576362190743\\
7.8	-0.101257147038978\\
7.7	-0.0997322376906256\\
7.6	-0.106310401544363\\
7.5	-0.128717832376029\\
7.4	-0.114747346408896\\
7.3	-0.114229133452801\\
7.2	-0.123914517207419\\
7.1	-0.144956751303759\\
7	-0.182440767009522\\
6.9	-0.159663819423976\\
6.8	-0.142710223304681\\
6.7	-0.128275958514302\\
6.6	-0.118508306578834\\
6.5	-0.120710268862265\\
6.4	-0.163920959834158\\
6.3	-0.215854073029486\\
6.2	-0.270192939649616\\
6.1	-0.314744565405166\\
6	-0.343789867363597\\
5.9	-0.31823855255441\\
5.8	-0.304851606796584\\
5.7	-0.289658018463815\\
5.6	-0.267787270595162\\
5.5	-0.247267834625557\\
5.4	-0.227380876033722\\
5.3	-0.214461164940681\\
5.2	-0.20725702218287\\
5.1	-0.209616084854141\\
5	-0.228511937877969\\
4.9	-0.241957954151602\\
4.8	-0.256540447980119\\
4.7	-0.261419848240697\\
4.6	-0.253357392429529\\
4.5	-0.240298494797357\\
4.4	-0.198937499595402\\
4.3	-0.168589759019312\\
4.2	-0.145520669002262\\
4.1	-0.131209756078346\\
4	-0.132449533109241\\
3.9	-0.0537528244509948\\
3.8	0.010906809733951\\
3.7	0.0590250954658336\\
3.6	0.0855469543544058\\
3.5	0.0857511470263911\\
3.4	0.123397919591851\\
3.3	0.139364792284813\\
3.2	0.13497631697062\\
3.1	0.111023002024165\\
3	0.0669216639622611\\
2.9	0.12096747730036\\
2.8	0.148651173767115\\
2.7	0.157622500530979\\
2.6	0.152796563105248\\
2.5	0.134137283762971\\
2.4	0.178957562190381\\
2.3	0.207139372821394\\
2.2	0.226479538600223\\
2.1	0.239816446353622\\
2	0.243989997192438\\
1.9	0.293717509460108\\
1.8	0.338182335702146\\
1.7	0.378180895206271\\
1.6	0.408691911234439\\
1.5	0.420117775428272\\
1.4	0.474393105847599\\
1.3	0.511513122933451\\
1.2	0.526732406213902\\
1.1	0.515159614342447\\
1	0.474729724123533\\
0.9	0.538871110305167\\
0.8	0.588286071048454\\
0.7	0.623739100413636\\
0.6	0.646703936517766\\
0.5	0.658752410361427\\
0.4	0.746230552644166\\
0.3	0.812774544412436\\
0.2	0.857168491085199\\
0.1	0.880600234340729\\
0	0.889105394717687\\
}--cycle;
%\addlegendentry{$\lVert \mathbb E[x^{\text{DiA}}(t)] \rVert$ }

\addplot [area legend, red, fill=black!25!red, fill opacity=0.25]
%color=red, line width=1.5pt]
  table[row sep=crcr]{%
x	y\\
0	1.14754133804239\\
0.1	1.11847311726318\\
0.2	1.10015451032063\\
0.3	1.09449712740831\\
0.4	1.10425956487785\\
0.5	1.13049959623389\\
0.6	1.09342311319921\\
0.7	1.06983251589578\\
0.8	1.05882600347766\\
0.9	1.05923268552884\\
1	1.07070341400093\\
1.1	0.995394100425804\\
1.2	0.9368182690637\\
1.3	0.899079325462907\\
1.4	0.883202766701541\\
1.5	0.88357917604877\\
1.6	0.821781540572094\\
1.7	0.77284557662841\\
1.8	0.741375503979535\\
1.9	0.729389414656294\\
2	0.732193288852342\\
2.1	0.674812926646644\\
2.2	0.631370734696281\\
2.3	0.600923914559176\\
2.4	0.58054302409818\\
2.5	0.570824994037932\\
2.6	0.542978272125917\\
2.7	0.523912031746096\\
2.8	0.510383997578934\\
2.9	0.503236566320416\\
3	0.506088868500464\\
3.1	0.484950848854752\\
3.2	0.472390151739623\\
3.3	0.464855157938512\\
3.4	0.463089547186985\\
3.5	0.470601929191006\\
3.6	0.44795441576434\\
3.7	0.435913780281951\\
3.8	0.431855886381632\\
3.9	0.434224974594456\\
4	0.445550370108914\\
4.1	0.424364278553345\\
4.2	0.414556697422555\\
4.3	0.41025313530857\\
4.4	0.41177874874411\\
4.5	0.423846004193615\\
4.6	0.403278274830483\\
4.7	0.391987062786293\\
4.8	0.388172030423191\\
4.9	0.389208477461182\\
5	0.396482574521197\\
5.1	0.378711526547708\\
5.2	0.367626692604829\\
5.3	0.360517386392755\\
5.4	0.358746846180002\\
5.5	0.365467743411551\\
5.6	0.353820124264697\\
5.7	0.349979226948134\\
5.8	0.350147713002755\\
5.9	0.352395350011345\\
6	0.358415503340185\\
6.1	0.342959279585828\\
6.2	0.333111165081158\\
6.3	0.327111995450173\\
6.4	0.326222075923263\\
6.5	0.333291214550072\\
6.6	0.323925342621513\\
6.7	0.321707870001301\\
6.8	0.32317171523541\\
6.9	0.327213704115481\\
7	0.335464711091353\\
7.1	0.319241931912673\\
7.2	0.308703628905911\\
7.3	0.302579424293863\\
7.4	0.302101366046595\\
7.5	0.310107844577611\\
7.6	0.299781305609929\\
7.7	0.297356055288621\\
7.8	0.299808927928344\\
7.9	0.306117732364668\\
8	0.317707756339136\\
8.1	0.298196600234624\\
8.2	0.285654411039755\\
8.3	0.27904768523724\\
8.4	0.279510677103649\\
8.5	0.289695074147177\\
8.6	0.276996336575312\\
8.7	0.27301111072891\\
8.8	0.274961521220921\\
8.9	0.28208248009061\\
9	0.295901443451513\\
9.1	0.274772287972417\\
9.2	0.261892409144385\\
9.3	0.256265688604828\\
9.4	0.259099473981221\\
9.5	0.27312492881153\\
9.6	0.256467951858186\\
9.7	0.251438397824345\\
9.8	0.25496945899403\\
9.9	0.266212845841136\\
10	0.287061312598206\\
10.1	0.260479067791334\\
10.2	0.244704251043592\\
10.3	0.238405749423579\\
10.4	0.242565824584432\\
10.5	0.260001560203983\\
10.6	0.239890016344746\\
10.7	0.232242246174667\\
10.8	0.234527127421323\\
10.9	0.246285870218511\\
11	0.269633668108472\\
11.1	0.243589472659326\\
11.2	0.228367648878944\\
11.3	0.222640830577348\\
11.4	0.227123194406323\\
11.5	0.244272670832133\\
11.6	0.224586328204936\\
11.7	0.216944360840985\\
11.8	0.218829399016438\\
11.9	0.229563598087182\\
12	0.250870648774838\\
12.1	0.228998468169431\\
12.2	0.216384107278683\\
12.3	0.211733960909542\\
12.4	0.215921462036928\\
12.5	0.231360576936021\\
12.6	0.213088058383897\\
12.7	0.206201218478152\\
12.8	0.207753378827263\\
12.9	0.217023901486284\\
13	0.23609016070351\\
13.1	0.215901006305755\\
13.2	0.205242464063028\\
13.3	0.202460257209266\\
13.4	0.208058150487242\\
13.5	0.224400467059052\\
13.6	0.203843118707452\\
13.7	0.195201647698481\\
13.8	0.196334799862257\\
13.9	0.207125118703889\\
14	0.229665590736647\\
14.1	0.208521175434045\\
14.2	0.197105938996527\\
14.3	0.194043264528441\\
14.4	0.19995148615312\\
14.5	0.217010453244622\\
14.6	0.196034849990475\\
14.7	0.187168586213397\\
14.8	0.187884840613043\\
14.9	0.197756797781394\\
15	0.218878868722105\\
15.1	0.200092776219613\\
15.2	0.189876177612515\\
15.3	0.186194925037731\\
15.4	0.18935470259304\\
15.5	0.201978518032701\\
15.6	0.1855466674595\\
15.7	0.17923650402773\\
15.8	0.180226790429429\\
15.9	0.188536364751885\\
16	0.207165590382526\\
16.1	0.190239716773855\\
16.2	0.181896922297768\\
16.3	0.179194816586288\\
16.4	0.182453105128813\\
16.5	0.195056628176652\\
16.6	0.178759145770589\\
16.7	0.173204978875343\\
16.8	0.174719567860183\\
16.9	0.183356219272954\\
17	0.202870189537424\\
17.1	0.184940772772146\\
17.2	0.176374045333712\\
17.3	0.173649419151123\\
17.4	0.177182497968113\\
17.5	0.190876962685894\\
17.6	0.174535259707569\\
17.7	0.168417367217204\\
17.8	0.168446489560555\\
17.9	0.174702498405893\\
18	0.191437651158986\\
18.1	0.177837009402459\\
18.2	0.172059550093612\\
18.3	0.170426536006524\\
18.4	0.173129670301088\\
18.5	0.18399220275325\\
18.6	0.170667256372024\\
18.7	0.16688831764897\\
18.8	0.168028408739171\\
18.9	0.173627558930485\\
19	0.188312749416157\\
19.1	0.174312027697711\\
19.2	0.168485505254781\\
19.3	0.166988251452469\\
19.4	0.17039673454531\\
19.5	0.182493341761829\\
19.6	0.167403383223404\\
19.7	0.162743478740845\\
19.8	0.163580209720807\\
19.9	0.169724603416243\\
20	0.18608649158602\\
20	0.147179276553946\\
19.9	0.146051758102822\\
19.8	0.142376005373509\\
19.7	0.141516293960033\\
19.6	0.143325992087318\\
19.5	0.142480818542282\\
19.4	0.148879896465421\\
19.3	0.150950017749763\\
19.2	0.152394719301555\\
19.1	0.153726209482984\\
19	0.151057270376708\\
18.9	0.150577819115512\\
18.8	0.14726204763666\\
18.7	0.146020219051528\\
18.6	0.146444485423546\\
18.5	0.143710170958413\\
18.4	0.150662240734751\\
18.3	0.152915293463957\\
18.2	0.154214085373268\\
18.1	0.154724521211405\\
18	0.150795126861865\\
17.9	0.149389105789274\\
17.8	0.14608795890441\\
17.7	0.145696306419069\\
17.6	0.148326164443375\\
17.5	0.149401076097726\\
17.4	0.151896754161614\\
17.3	0.152351195542581\\
17.2	0.154722536290897\\
17.1	0.159191836847762\\
17	0.161785978331184\\
16.9	0.155268239163341\\
16.8	0.148658387585116\\
16.7	0.146792205674126\\
16.6	0.149947437219884\\
16.5	0.153702024810113\\
16.4	0.154400227340294\\
16.3	0.154173670740109\\
16.2	0.156470966046031\\
16.1	0.161369555334258\\
16	0.165452645702096\\
15.9	0.156534291155688\\
15.8	0.149179028617582\\
15.7	0.147633782929223\\
15.6	0.152103293876668\\
15.5	0.158788832485722\\
15.4	0.156644970552344\\
15.3	0.155736089024166\\
15.2	0.158830807397927\\
15.1	0.165790703317818\\
15	0.173715490754897\\
14.9	0.160434623323208\\
14.8	0.151340395219837\\
14.7	0.150555048267115\\
14.6	0.157781472430738\\
14.5	0.168631657049871\\
14.4	0.164184596769376\\
14.3	0.161826242722862\\
14.2	0.164253807012789\\
14.1	0.171586911330108\\
14	0.181159915730902\\
13.9	0.166490960854625\\
13.8	0.156212553956147\\
13.7	0.154708699916501\\
13.6	0.162149636638358\\
13.5	0.174485390022032\\
13.4	0.169306004646201\\
13.3	0.166457259445658\\
13.2	0.168803101751231\\
13.1	0.176404030235661\\
13	0.186411994649454\\
12.9	0.172907251175257\\
12.8	0.163471137267282\\
12.7	0.161712145092207\\
12.6	0.167157398905814\\
12.5	0.175681892120318\\
12.4	0.173159703146655\\
12.3	0.172684857157365\\
12.2	0.176876250404338\\
12.1	0.185936837660165\\
12	0.197304046994899\\
11.9	0.180991812582478\\
11.8	0.169757529318488\\
11.7	0.167317268381603\\
11.6	0.173386019655393\\
11.5	0.184002658756198\\
11.4	0.179313306170637\\
11.3	0.177952978294664\\
11.2	0.182760852344625\\
11.1	0.193501512010181\\
11	0.207018067009825\\
10.9	0.189159964063805\\
10.8	0.176423070664634\\
10.7	0.173142297781731\\
10.6	0.179365718206813\\
10.5	0.191044584837016\\
10.4	0.185730054021312\\
10.3	0.184227258383516\\
10.2	0.189734668485139\\
10.1	0.202163096740752\\
10	0.21817087634893\\
9.9	0.201005198481459\\
9.8	0.188643971494525\\
9.7	0.184478587161195\\
9.6	0.188130355454614\\
9.5	0.195731807697571\\
9.4	0.194731096860402\\
9.3	0.195537070670303\\
9.2	0.200860985877721\\
9.1	0.211248873394643\\
9	0.224626036400124\\
8.9	0.212443275158423\\
8.8	0.204312779848056\\
8.7	0.202186587974198\\
8.6	0.205301337280962\\
8.5	0.210440289352391\\
8.4	0.213132560137492\\
8.3	0.21667846782824\\
8.2	0.223499374316899\\
8.1	0.234225830990583\\
8	0.247168429819921\\
7.9	0.237406248310888\\
7.8	0.230483607644928\\
7.7	0.22784765870845\\
7.6	0.228369220421314\\
7.5	0.22879882703247\\
7.4	0.235359640785686\\
7.3	0.240846994178069\\
7.2	0.247906417054024\\
7.1	0.257532096361785\\
7	0.26820348918682\\
6.9	0.263746349193977\\
6.8	0.260743586257903\\
6.7	0.260595664613083\\
6.6	0.261970726701779\\
6.5	0.261195122499776\\
6.4	0.270901877707107\\
6.3	0.278283900200801\\
6.2	0.286055130315574\\
6.1	0.295370256655483\\
6	0.304400292329453\\
5.9	0.303743852976428\\
5.8	0.302971446244001\\
5.7	0.30346960223269\\
5.6	0.303039091483068\\
5.5	0.297664309309972\\
5.4	0.312286937027953\\
5.3	0.322340644819506\\
5.2	0.33095041882787\\
5.1	0.339513759956902\\
5	0.34540791260052\\
4.9	0.350266783730535\\
4.8	0.352262884269257\\
4.7	0.352473768483485\\
4.6	0.347990619473983\\
4.5	0.33676364619472\\
4.4	0.360071346330047\\
4.3	0.372993299114925\\
4.2	0.380360903066531\\
4.1	0.382660155711454\\
4	0.374215151217541\\
3.9	0.391505614302065\\
3.8	0.402037761870458\\
3.7	0.408238221940764\\
3.6	0.40845320942974\\
3.5	0.39996723237635\\
3.4	0.421466896438079\\
3.3	0.434033753057224\\
3.2	0.441259475663358\\
3.1	0.444002557119327\\
3	0.438855241884156\\
2.9	0.461044503820017\\
2.8	0.476620512713933\\
2.7	0.489246972871847\\
2.6	0.499802633487548\\
2.5	0.505073478193894\\
2.4	0.53259570248388\\
2.3	0.552615673289154\\
2.2	0.565837184155503\\
2.1	0.569437418333846\\
2	0.562577806092584\\
1.9	0.616914460808692\\
1.8	0.659908170882293\\
1.7	0.687111364673877\\
1.6	0.700776164872787\\
1.5	0.705730785638868\\
1.4	0.766063021069835\\
1.3	0.81062560420238\\
1.2	0.834011876769195\\
1.1	0.83745699853857\\
1	0.825277685593152\\
0.9	0.84266643319729\\
0.8	0.850588569612194\\
0.7	0.847827290872977\\
0.6	0.832773219476014\\
0.5	0.804501194645194\\
0.4	0.838057599333175\\
0.3	0.860158961401127\\
0.2	0.873052154297913\\
0.1	0.881294927563454\\
0	0.889105394717687\\
}--cycle;
%\addlegendentry{$\lVert \mathbb E[x^{\text{OBC}}(t)] \rVert$}

\addplot [area legend, orange, fill=black!25!orange, fill opacity=0.25]
%color=brown, line width=1.5pt]
  table[row sep=crcr]{%
x	y\\
0	1.14754133804239\\
0.1	1.13505174844005\\
0.2	1.14310664908367\\
0.3	1.17565922763441\\
0.4	1.2321934657612\\
0.5	1.31020382717964\\
0.6	1.31225403677823\\
0.7	1.32917670023764\\
0.8	1.36286696040822\\
0.9	1.41596483753688\\
1	1.49124174160808\\
1.1	1.36422327555092\\
1.2	1.27368699416735\\
1.3	1.21758386679862\\
1.4	1.19074177246329\\
1.5	1.18829864688708\\
1.6	1.13457058603925\\
1.7	1.104388356125\\
1.8	1.08932140393951\\
1.9	1.08654088076306\\
2	1.09912987578659\\
2.1	1.06236116346344\\
2.2	1.04679848535598\\
2.3	1.05012458134615\\
2.4	1.07367088056343\\
2.5	1.12157810089419\\
2.6	1.06708774101337\\
2.7	1.04457650115257\\
2.8	1.05103137655319\\
2.9	1.08488262236883\\
3	1.14602886532094\\
3.1	1.16722174151088\\
3.2	1.20514416488815\\
3.3	1.25257685551204\\
3.4	1.30634315205243\\
3.5	1.36680389530112\\
3.6	1.32535838384728\\
3.7	1.29097644363536\\
3.8	1.26089202746568\\
3.9	1.23554247168203\\
4	1.21853012154241\\
4.1	1.19254394313072\\
4.2	1.17161271320461\\
4.3	1.15668058281446\\
4.4	1.15233464929637\\
4.5	1.16672088509721\\
4.6	1.11003314966325\\
4.7	1.08249082084416\\
4.8	1.08835863957044\\
4.9	1.13196818107966\\
5	1.21647006389985\\
5.1	1.21799983278225\\
5.2	1.25002206441611\\
5.3	1.30158254586843\\
5.4	1.36578641240753\\
5.5	1.44051203833114\\
5.6	1.47457402424335\\
5.7	1.52858174327293\\
5.8	1.61338720137954\\
5.9	1.74641595352052\\
6	1.95041857825169\\
6.1	2.16329409785154\\
6.2	2.46192494727319\\
6.3	2.84119033287326\\
6.4	3.29564883375448\\
6.5	3.82143137724433\\
6.6	4.3799940167598\\
6.7	4.93982209079242\\
6.8	5.47670002746708\\
6.9	5.97166159734348\\
7	6.40978001123389\\
7.1	6.70180876108039\\
7.2	6.91600363460202\\
7.3	7.04325949366129\\
7.4	7.07811590679289\\
7.5	7.01893981779379\\
7.6	6.87563736972177\\
7.7	6.64525453323466\\
7.8	6.33591682761063\\
7.9	5.96126155461674\\
8	5.54160440628998\\
8.1	5.06056115318802\\
8.2	4.58943970546871\\
8.3	4.16783361437285\\
8.4	3.83894310482392\\
8.5	3.63709365746361\\
8.6	3.5455595580051\\
8.7	3.5441973540952\\
8.8	3.59050435110376\\
8.9	3.66310806768329\\
9	3.76204524298359\\
9.1	3.87649841321021\\
9.2	4.06830258909676\\
9.3	4.37914161627507\\
9.4	4.8583029257777\\
9.5	5.55086257681757\\
9.6	6.40883212359772\\
9.7	7.37127883537528\\
9.8	8.37664124745506\\
9.9	9.37343514461237\\
10	10.3200652509974\\
10.1	11.1720432817479\\
10.2	11.9150747552187\\
10.3	12.5271096954701\\
10.4	12.9926151736517\\
10.5	13.3019828597081\\
10.6	13.4343001310311\\
10.7	13.3973812433874\\
10.8	13.1921128073797\\
10.9	12.8242350450148\\
11	12.3043049720527\\
11.1	11.6339242938433\\
11.2	10.8416665721006\\
11.3	9.94919248092442\\
11.4	8.98315803119555\\
11.5	7.97573501324211\\
11.6	6.94369144936096\\
11.7	5.95005290325456\\
11.8	5.04380536583854\\
11.9	4.27919938198583\\
12	3.70547011970293\\
12.1	3.32471924248119\\
12.2	3.10692391778741\\
12.3	2.99901302510034\\
12.4	2.99395080584043\\
12.5	3.13622921327434\\
12.6	3.41987670914964\\
12.7	3.98552143411007\\
12.8	4.86844209807314\\
12.9	6.07499729597994\\
13	7.60108910301179\\
13.1	9.35000870598365\\
13.2	11.2460060154769\\
13.3	13.245055794171\\
13.4	15.3143423518869\\
13.5	17.4291079887419\\
13.6	19.5658354541624\\
13.7	21.7172087461975\\
13.8	23.8663123328117\\
13.9	26.000026399466\\
14	28.1085292461182\\
14.1	30.1816353834803\\
14.2	32.2099585164312\\
14.3	34.1727694318698\\
14.4	36.0507317214151\\
14.5	37.8258784756058\\
14.6	39.4768968040693\\
14.7	40.9851777840317\\
14.8	42.3360955985018\\
14.9	43.5168345907863\\
15	44.5164870417977\\
15.1	45.3253821252422\\
15.2	45.9397797897535\\
15.3	46.3553437808935\\
15.4	46.5700013089989\\
15.5	46.5840252273561\\
15.6	46.3868234732496\\
15.7	45.9809418674121\\
15.8	45.3732573751031\\
15.9	44.5740396037196\\
16	43.5971500225764\\
16.1	42.4591720481879\\
16.2	41.1719903226488\\
16.3	39.7422933893282\\
16.4	38.1799255461609\\
16.5	36.4980891475018\\
16.6	34.7086265704806\\
16.7	32.8355657437605\\
16.8	30.9026388888065\\
16.9	28.9381577054315\\
17	26.9755262170241\\
17.1	24.9990536806523\\
17.2	23.0200007690212\\
17.3	21.074413615357\\
17.4	19.2096211175053\\
17.5	17.484910311653\\
17.6	15.9064704719053\\
17.7	14.5629676224603\\
17.8	13.5049958674261\\
17.9	12.767326007611\\
18	12.3690435892126\\
18.1	12.3286955636411\\
18.2	12.6123006229859\\
18.3	13.144737969709\\
18.4	13.8799711714111\\
18.5	14.788740151005\\
18.6	15.8409974491984\\
18.7	17.0193280972492\\
18.8	18.2966882027435\\
18.9	19.6437246240874\\
19	21.0297197190886\\
19.1	22.4151527442485\\
19.2	23.7829927797076\\
19.3	25.1036366287394\\
19.4	26.3503347856377\\
19.5	27.4995150579739\\
19.6	28.5255927777184\\
19.7	29.4036714878486\\
19.8	30.1173963855443\\
19.9	30.6545015873126\\
20	31.0068639264432\\
20	-25.8448295672297\\
19.9	-25.4792070943491\\
19.8	-24.948942636287\\
19.7	-24.2622861973519\\
19.6	-23.4314782204648\\
19.5	-22.4727074231257\\
19.4	-21.4081747300263\\
19.3	-20.2677608412501\\
19.2	-19.0747051094841\\
19.1	-17.8553521810426\\
19	-16.6388074071123\\
18.9	-15.4589598753057\\
18.8	-14.3346889426871\\
18.7	-13.2962830798334\\
18.6	-12.3722667193538\\
18.5	-11.5882575297185\\
18.4	-10.9589825657805\\
18.3	-10.5143288298362\\
18.2	-10.2806254451155\\
18.1	-10.2988671751689\\
18	-10.6350632259649\\
17.9	-11.2973760300027\\
17.8	-12.2387851324239\\
17.7	-13.417910710372\\
17.6	-14.7813626427065\\
17.5	-16.2793589560258\\
17.4	-17.8942118494388\\
17.3	-19.5766241252724\\
17.2	-21.2942942966962\\
17.1	-23.0187279343611\\
17	-24.7253336830363\\
16.9	-26.4342471867623\\
16.8	-28.1509345728547\\
16.7	-29.8451271886211\\
16.6	-31.4904889689404\\
16.5	-33.0645657146174\\
16.4	-34.5497607595766\\
16.3	-35.9277372172064\\
16.2	-37.18586780869\\
16.1	-38.3145908152308\\
16	-39.3072877400792\\
15.9	-40.1533837717809\\
15.8	-40.8355747792895\\
15.7	-41.340028648874\\
15.6	-41.6564330707272\\
15.5	-41.7778033454737\\
15.4	-41.7141397538789\\
15.3	-41.469730828281\\
15.2	-41.0436239221205\\
15.1	-40.4371675422948\\
15	-39.6539327286195\\
14.9	-38.6991422408518\\
14.8	-37.5797862096679\\
14.7	-36.3064820885848\\
14.6	-34.8917395404516\\
14.5	-33.349861607194\\
14.4	-31.7024216350641\\
14.3	-29.9709001901284\\
14.2	-28.1728196252752\\
14.1	-26.3270494134034\\
14	-24.4538231053769\\
13.9	-22.5561503615562\\
13.8	-20.6381986298948\\
13.7	-18.7100721372696\\
13.6	-16.7848678338202\\
13.5	-14.879006656083\\
13.4	-12.9996999706208\\
13.3	-11.1630140265846\\
13.2	-9.39135385893864\\
13.1	-7.71309070037493\\
13	-6.16426837673409\\
12.9	-4.80108605839743\\
12.8	-3.70013497491758\\
12.7	-2.85502899020104\\
12.6	-2.25727270283348\\
12.5	-1.880198828055\\
12.4	-1.67969091019752\\
12.3	-1.58009757540044\\
12.2	-1.54907883281134\\
12.1	-1.60390434361113\\
12	-1.80504756132262\\
11.9	-2.19354209013599\\
11.8	-2.77471361318839\\
11.7	-3.50390771764811\\
11.6	-4.32975872579322\\
11.5	-5.20505424321962\\
11.4	-6.10689921402413\\
11.3	-6.98174943725326\\
11.2	-7.79845663512692\\
11.1	-8.53112311487972\\
11	-9.15864277957814\\
10.9	-9.66488828647059\\
10.8	-10.0300548512048\\
10.7	-10.2444916905908\\
10.6	-10.3029378073459\\
10.5	-10.2045361408765\\
10.4	-9.965143173285\\
10.3	-9.58080825103529\\
10.2	-9.06136202655147\\
10.1	-8.42217942902914\\
10	-7.68467275882611\\
9.9	-6.88142414942171\\
9.8	-6.03433591539845\\
9.7	-5.1820945369081\\
9.6	-4.37156060079242\\
9.5	-3.65720409354667\\
9.4	-3.12869948290826\\
9.3	-2.78980157882848\\
9.2	-2.59125867711328\\
9.1	-2.47913408150103\\
9	-2.40748525246453\\
8.9	-2.3120248086911\\
8.8	-2.20944847077202\\
8.7	-2.10512046076356\\
8.6	-2.02609616093298\\
8.5	-2.01995033729026\\
8.4	-2.10847064327126\\
8.3	-2.32510086321239\\
8.2	-2.64001461744917\\
8.1	-3.01243647110989\\
8	-3.40378731537346\\
7.9	-3.80767815280223\\
7.8	-4.17328864857457\\
7.7	-4.48218251811776\\
7.6	-4.7220924072526\\
7.5	-4.88583362644468\\
7.4	-4.94187508918719\\
7.3	-4.91061722995143\\
7.2	-4.79211785301907\\
7.1	-4.58975512185736\\
7	-4.30999846625516\\
6.9	-4.03124500227166\\
6.8	-3.69383453426634\\
6.7	-3.31272775190826\\
6.6	-2.9059284389536\\
6.5	-2.49510784918161\\
6.4	-2.09521025033852\\
6.3	-1.76287684386968\\
6.2	-1.50102721424488\\
6.1	-1.31339108302193\\
6	-1.20215063365424\\
5.9	-1.0711740660564\\
5.8	-0.979206142759289\\
5.7	-0.904974922097699\\
5.6	-0.835338048982896\\
5.5	-0.765170931474654\\
5.4	-0.705220479236785\\
5.3	-0.644183289449016\\
5.2	-0.585659946892721\\
5.1	-0.537982217922623\\
5	-0.513365092418166\\
4.9	-0.474387821661119\\
4.8	-0.454004203637999\\
4.7	-0.448647751302438\\
4.6	-0.454998689128699\\
4.5	-0.470906680212439\\
4.4	-0.470692610897999\\
4.3	-0.486614434370657\\
4.2	-0.511462267206094\\
4.1	-0.541458415575298\\
4	-0.576241828340954\\
3.9	-0.548415533609197\\
3.8	-0.517314429252374\\
3.7	-0.48057749114069\\
3.6	-0.438683322518356\\
3.5	-0.394995149312094\\
3.4	-0.368843460587344\\
3.3	-0.340754045228201\\
3.2	-0.311487527130827\\
3.1	-0.285329619518178\\
3	-0.270510638532108\\
2.9	-0.168631556177348\\
2.8	-0.0879139324118123\\
2.7	-0.0281964508166508\\
2.6	0.00931791774642421\\
2.5	0.0220871817512862\\
2.4	0.100345738956184\\
2.3	0.161878333209806\\
2.2	0.209856071020351\\
2.1	0.245114466362868\\
2	0.265256106860616\\
1.9	0.326356570061802\\
1.8	0.375503208577997\\
1.7	0.416161495670584\\
1.6	0.445944999740931\\
1.5	0.456909371380824\\
1.4	0.504708844059236\\
1.3	0.535768185744498\\
1.2	0.54448197104324\\
1.1	0.525012283540426\\
1	0.474730223525955\\
0.9	0.538871593401745\\
0.8	0.588286492778901\\
0.7	0.623739423238475\\
0.6	0.646704134964591\\
0.5	0.658752466689902\\
0.4	0.746230475882678\\
0.3	0.812774394042372\\
0.2	0.857168331185816\\
0.1	0.880600129727426\\
0	0.889105394717687\\
}--cycle;
%\addlegendentry{$\lVert \mathbb E[x^{\text{InfC}}(t)] \rVert$ }

\addplot [color=violet, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.01832336638004\\
0.1	1.00782605407621\\
0.2	1.00013769690768\\
0.3	0.994217086991397\\
0.4	0.98921229422954\\
0.5	0.984478494932102\\
0.6	0.979479419112529\\
0.7	0.976458376638961\\
0.8	0.975577016842459\\
0.9	0.977418472082808\\
1	0.982986194219479\\
1.1	0.936703368821352\\
1.2	0.894099197484511\\
1.3	0.855225400578565\\
1.4	0.82015893380532\\
1.5	0.789003926972515\\
1.6	0.753548651821633\\
1.7	0.722200003202356\\
1.8	0.694666523969538\\
1.9	0.670703126336974\\
2	0.650126440870083\\
2.1	0.63482102063604\\
2.2	0.619692082903217\\
2.3	0.604660262517884\\
2.4	0.589700240115473\\
2.5	0.574848197010029\\
2.6	0.560843995123638\\
2.7	0.547385304216891\\
2.8	0.534473955240676\\
2.9	0.52218452086682\\
3	0.510655311885955\\
3.1	0.502131679687789\\
3.2	0.497022144155646\\
3.3	0.496011595111501\\
3.4	0.499840041942612\\
3.5	0.509241270273102\\
3.6	0.452046297187938\\
3.7	0.397739730204874\\
3.8	0.34615775760955\\
3.9	0.297169641526272\\
4	0.250726216190267\\
4.1	0.231393913103735\\
4.2	0.215356567583721\\
4.3	0.202742193537496\\
4.4	0.193644226159541\\
4.5	0.188087064693956\\
4.6	0.154504565569122\\
4.7	0.138535387248516\\
4.8	0.145307729224861\\
4.9	0.17225852808464\\
5	0.212503583513355\\
5.1	0.187112811167565\\
5.2	0.165773240247099\\
5.3	0.149671528288076\\
5.4	0.140214913676496\\
5.5	0.138559046528067\\
5.6	0.106554227769628\\
5.7	0.0875492277349221\\
5.8	0.0897490194515483\\
5.9	0.112225126388672\\
6	0.146657572844574\\
6.1	0.12387996699492\\
6.2	0.137697588872637\\
6.3	0.180163765935231\\
6.4	0.237214532168482\\
6.5	0.301907064078725\\
6.6	0.283812805085402\\
6.7	0.274383399139982\\
6.8	0.274210585686653\\
6.9	0.283206996862541\\
7	0.300629053668153\\
7.1	0.307360551968552\\
7.2	0.316079401959936\\
7.3	0.326157710807699\\
7.4	0.33708890497674\\
7.5	0.348483993835018\\
7.6	0.36518562073208\\
7.7	0.381007434403314\\
7.8	0.395784663391271\\
7.9	0.409444624617008\\
8	0.421993991134945\\
8.1	0.41937060060483\\
8.2	0.416416714053092\\
8.3	0.413103134446706\\
8.4	0.409568568992243\\
8.5	0.40612122884609\\
8.6	0.382551950328407\\
8.7	0.362189607618606\\
8.8	0.345530496861717\\
8.9	0.333337334703842\\
9	0.326626863016013\\
9.1	0.303866185598453\\
9.2	0.28561856407084\\
9.3	0.271748928240642\\
9.4	0.26210262379871\\
9.5	0.256514254500225\\
9.6	0.260980646494673\\
9.7	0.275829092801962\\
9.8	0.299730108516704\\
9.9	0.33111653579797\\
10	0.3686051270486\\
10.1	0.34755004088675\\
10.2	0.344930301475308\\
10.3	0.360997294113144\\
10.4	0.394019775270698\\
10.5	0.441305735313392\\
10.6	0.428655575476685\\
10.7	0.420002038564002\\
10.8	0.415222000751351\\
10.9	0.414270402132391\\
11	0.417179103704086\\
11.1	0.420762822251649\\
11.2	0.424313741413818\\
11.3	0.42776448406228\\
11.4	0.431086335037283\\
11.5	0.434282546910319\\
11.6	0.4298550424122\\
11.7	0.426489042470846\\
11.8	0.424168526469305\\
11.9	0.422949877047397\\
12	0.422956154526461\\
12.1	0.418777835884169\\
12.2	0.415636947265298\\
12.3	0.413556664893887\\
12.4	0.412583658321755\\
12.5	0.412786948674731\\
12.6	0.414009594748994\\
12.7	0.416040629299658\\
12.8	0.41889724367978\\
12.9	0.422621572762663\\
13	0.427279363011686\\
13.1	0.409982537930976\\
13.2	0.399710128946572\\
13.3	0.396597938509784\\
13.4	0.400760553046347\\
13.5	0.412286350781565\\
13.6	0.38367935014203\\
13.7	0.361318984369778\\
13.8	0.346007540354809\\
13.9	0.338622477114483\\
14	0.339947930075618\\
14.1	0.335193847757029\\
14.2	0.333699732741532\\
14.3	0.335816837234055\\
14.4	0.341882053743391\\
14.5	0.352188495131463\\
14.6	0.318599834192405\\
14.7	0.289710915535995\\
14.8	0.266427424193353\\
14.9	0.250011684560642\\
15	0.24193399523373\\
15.1	0.246171378174024\\
15.2	0.255848017629487\\
15.3	0.271511401015976\\
15.4	0.293442680946172\\
15.5	0.321689093043568\\
15.6	0.352396635962684\\
15.7	0.387973287941155\\
15.8	0.426691851232183\\
15.9	0.467532554047038\\
16	0.509966416208593\\
16.1	0.514135597848906\\
16.2	0.524286764430093\\
16.3	0.538863869162514\\
16.4	0.556602774939708\\
16.5	0.576585678405151\\
16.6	0.597866540765381\\
16.7	0.618483181570026\\
16.8	0.638505374694804\\
16.9	0.658205763872921\\
17	0.678043926745123\\
17.1	0.679540108625677\\
17.2	0.678548404228551\\
17.3	0.675715806587307\\
17.4	0.671881191972122\\
17.5	0.668099197680088\\
17.6	0.64090452748913\\
17.7	0.617610744712818\\
17.8	0.6004394195192\\
17.9	0.592221275093885\\
18	0.596117906084772\\
18.1	0.60718564444437\\
18.2	0.637820136146419\\
18.3	0.686912820039259\\
18.4	0.752584061132487\\
18.5	0.832810362988388\\
18.6	0.895650678391642\\
18.7	0.962318417632394\\
18.8	1.02972353048633\\
18.9	1.09573455618823\\
19	1.1589047702976\\
19.1	1.21710949797879\\
19.2	1.26996780261145\\
19.3	1.31711759021319\\
19.4	1.35837040677031\\
19.5	1.39367748118328\\
19.6	1.40264658464859\\
19.7	1.40778851508561\\
19.8	1.40872042645219\\
19.9	1.40529907137712\\
20	1.3976165000596\\
};

\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.01832336638004\\
0.1	0.999884022413318\\
0.2	0.986603332309272\\
0.3	0.977328044404719\\
0.4	0.971158582105512\\
0.5	0.967500395439542\\
0.6	0.963098166337612\\
0.7	0.958829903384379\\
0.8	0.954707286544929\\
0.9	0.950949559363065\\
1	0.947990549797039\\
1.1	0.916425549482187\\
1.2	0.885415072916447\\
1.3	0.854852464832644\\
1.4	0.824632893885688\\
1.5	0.794654980843819\\
1.6	0.76127885272244\\
1.7	0.729978470651144\\
1.8	0.700641837430914\\
1.9	0.673151937732493\\
2	0.647385547472463\\
2.1	0.622125172490245\\
2.2	0.598603959425892\\
2.3	0.576769793924165\\
2.4	0.55656936329103\\
2.5	0.537949236115913\\
2.6	0.521390452806733\\
2.7	0.506579502308972\\
2.8	0.493502255146434\\
2.9	0.482140535070216\\
3	0.47247205519231\\
3.1	0.464476702987039\\
3.2	0.45682481370149\\
3.3	0.449444455497868\\
3.4	0.442278221812532\\
3.5	0.435284580783678\\
3.6	0.42820381259704\\
3.7	0.422076001111357\\
3.8	0.416946824126045\\
3.9	0.41286529444826\\
4	0.409882760663228\\
4.1	0.403512217132399\\
4.2	0.397458800244543\\
4.3	0.391623217211747\\
4.4	0.385925047537079\\
4.5	0.380304825194168\\
4.6	0.375634447152233\\
4.7	0.372230415634889\\
4.8	0.370217457346224\\
4.9	0.369737630595859\\
5	0.370945243560858\\
5.1	0.359112643252305\\
5.2	0.34928855571635\\
5.3	0.34142901560613\\
5.4	0.335516891603978\\
5.5	0.331566026360762\\
5.6	0.328429607873882\\
5.7	0.326724414590412\\
5.8	0.326559579623378\\
5.9	0.328069601493886\\
6	0.331407897834819\\
6.1	0.319164768120656\\
6.2	0.309583147698366\\
6.3	0.302697947825487\\
6.4	0.298561976815185\\
6.5	0.297243168524924\\
6.6	0.292948034661646\\
6.7	0.291151767307192\\
6.8	0.291957650746656\\
6.9	0.295480026654729\\
7	0.301834100139087\\
7.1	0.288387014137229\\
7.2	0.278305022979968\\
7.3	0.271713209235966\\
7.4	0.268730503416141\\
7.5	0.26945333580504\\
7.6	0.264075263015622\\
7.7	0.262601856998535\\
7.8	0.265146267786636\\
7.9	0.271761990337778\\
8	0.282438093079528\\
8.1	0.266211215612604\\
8.2	0.254576892678327\\
8.3	0.24786307653274\\
8.4	0.246321618620571\\
8.5	0.250067681749784\\
8.6	0.241148836928137\\
8.7	0.237598849351554\\
8.8	0.239637150534488\\
8.9	0.247262877624516\\
9	0.260263739925819\\
9.1	0.24301058068353\\
9.2	0.231376697511053\\
9.3	0.225901379637565\\
9.4	0.226915285420812\\
9.5	0.234428368254551\\
9.6	0.2222991536564\\
9.7	0.21795849249277\\
9.8	0.221806715244277\\
9.9	0.233609022161298\\
10	0.252616094473568\\
10.1	0.231321082266043\\
10.2	0.217219459764365\\
10.3	0.211316503903548\\
10.4	0.214147939302872\\
10.5	0.2255230725205\\
10.6	0.20962786727578\\
10.7	0.202692271978199\\
10.8	0.205475099042979\\
10.9	0.217722917141158\\
11	0.238325867559149\\
11.1	0.218545492334754\\
11.2	0.205564250611784\\
11.3	0.200296904436006\\
11.4	0.20321825028848\\
11.5	0.214137664794166\\
11.6	0.198986173930164\\
11.7	0.192130814611294\\
11.8	0.194293464167463\\
11.9	0.20527770533483\\
12	0.224087347884869\\
12.1	0.207467652914798\\
12.2	0.196630178841511\\
12.3	0.192209409033454\\
12.4	0.194540582591792\\
12.5	0.20352123452817\\
12.6	0.190122728644856\\
12.7	0.18395668178518\\
12.8	0.185612258047273\\
12.9	0.19496557633077\\
13	0.211251077676482\\
13.1	0.196152518270708\\
13.2	0.18702278290713\\
13.3	0.184458758327462\\
13.4	0.188682077566722\\
13.5	0.199442928540542\\
13.6	0.182996377672905\\
13.7	0.174955173807491\\
13.8	0.176273676909202\\
13.9	0.186808039779257\\
14	0.205412753233775\\
14.1	0.190054043382077\\
14.2	0.180679873004658\\
14.3	0.177934753625651\\
14.4	0.182068041461248\\
14.5	0.192821055147247\\
14.6	0.176908161210606\\
14.7	0.168861817240256\\
14.8	0.16961261791644\\
14.9	0.179095710552301\\
15	0.196297179738501\\
15.1	0.182941739768716\\
15.2	0.174353492505221\\
15.3	0.170965507030948\\
15.4	0.172999836572692\\
15.5	0.180383675259212\\
15.6	0.168824980668084\\
15.7	0.163435143478477\\
15.8	0.164702909523506\\
15.9	0.172535327953787\\
16	0.186309118042311\\
16.1	0.175804636054056\\
16.2	0.169183944171899\\
16.3	0.166684243663199\\
16.4	0.168426666234554\\
16.5	0.174379326493383\\
16.6	0.164353291495236\\
16.7	0.159998592274735\\
16.8	0.16168897772265\\
16.9	0.169312229218147\\
17	0.182328083934304\\
17.1	0.172066304809954\\
17.2	0.165548290812305\\
17.3	0.163000307346852\\
17.4	0.164539626064864\\
17.5	0.17013901939181\\
17.6	0.161430712075472\\
17.7	0.157056836818137\\
17.8	0.157267224232482\\
17.9	0.162045802097584\\
18	0.171116389010426\\
18.1	0.166280765306932\\
18.2	0.16313681773344\\
18.3	0.16167091473524\\
18.4	0.161895955517919\\
18.5	0.163851186855831\\
18.6	0.158555870897785\\
18.7	0.156454268350249\\
18.8	0.157645228187915\\
18.9	0.162102689022999\\
19	0.169685009896432\\
19.1	0.164019118590347\\
19.2	0.160440112278168\\
19.3	0.158969134601116\\
19.4	0.159638315505365\\
19.5	0.162487080152056\\
19.6	0.155364687655361\\
19.7	0.152129886350439\\
19.8	0.152978107547158\\
19.9	0.157888180759532\\
20	0.166632884069983\\
};

\addplot [color=orange, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.01832336638004\\
0.1	1.00782593908374\\
0.2	1.00013749013474\\
0.3	0.994216810838392\\
0.4	0.989211970821937\\
0.5	0.984478146934769\\
0.6	0.979479085871413\\
0.7	0.97645806173806\\
0.8	0.97557672659356\\
0.9	0.977418215469311\\
1	0.982985982567018\\
1.1	0.944617779545674\\
1.2	0.909084482605295\\
1.3	0.876676026271557\\
1.4	0.847725308261265\\
1.5	0.822604009133954\\
1.6	0.790257792890089\\
1.7	0.760274925897792\\
1.8	0.732412306258751\\
1.9	0.706448725412429\\
2	0.682192991323603\\
2.1	0.653737814913157\\
2.2	0.628327278188167\\
2.3	0.606001457277976\\
2.4	0.587008309759806\\
2.5	0.571832641322737\\
2.6	0.538202829379895\\
2.7	0.508190025167958\\
2.8	0.481558722070688\\
2.9	0.458125533095742\\
3	0.437759113394415\\
3.1	0.44094606099635\\
3.2	0.446828318878661\\
3.3	0.455911405141917\\
3.4	0.468749845732545\\
3.5	0.485904372994514\\
3.6	0.44333753066446\\
3.7	0.405199476247334\\
3.8	0.371788799106654\\
3.9	0.343563469036417\\
4	0.321144146600727\\
4.1	0.325542763777712\\
4.2	0.33007522299926\\
4.3	0.335033074221901\\
4.4	0.340821019199183\\
4.5	0.347907102442388\\
4.6	0.327517230267273\\
4.7	0.316921534770861\\
4.8	0.317177217966223\\
4.9	0.328790179709269\\
5	0.35155248574084\\
5.1	0.340008807429816\\
5.2	0.332181058761695\\
5.3	0.328699628209706\\
5.4	0.33028296658537\\
5.5	0.33767055342824\\
5.6	0.319617987630228\\
5.7	0.311803410587615\\
5.8	0.317090529310124\\
5.9	0.337620943732055\\
6	0.374133972298728\\
6.1	0.424951507414805\\
6.2	0.480448866514156\\
6.3	0.539156744501787\\
6.4	0.600219291707981\\
6.5	0.663161764031363\\
6.6	0.737032788903102\\
6.7	0.813547169442082\\
6.8	0.891432746600369\\
6.9	0.970208297535911\\
7	1.04989077248936\\
7.1	1.05602681961151\\
7.2	1.06194289079147\\
7.3	1.06632113185493\\
7.4	1.06812040880285\\
7.5	1.06655309567455\\
7.6	1.07677248123458\\
7.7	1.08153600755845\\
7.8	1.08131408951803\\
7.9	1.07679170090725\\
8	1.06890854545826\\
8.1	1.02406234103907\\
8.2	0.97471254400977\\
8.3	0.921366375580232\\
8.4	0.865236230776334\\
8.5	0.808571660086678\\
8.6	0.759731698536059\\
8.7	0.719538446665821\\
8.8	0.69052794016587\\
8.9	0.675541629496098\\
9	0.677279995259528\\
9.1	0.698682165854588\\
9.2	0.738521955991739\\
9.3	0.794670018723299\\
9.4	0.864801721434719\\
9.5	0.946829241635448\\
9.6	1.01863576140265\\
9.7	1.09459214923359\\
9.8	1.1711526660283\\
9.9	1.24600549759533\\
10	1.31769624608567\\
10.1	1.37493192635938\\
10.2	1.42685636433361\\
10.3	1.47315072221742\\
10.4	1.51373600018333\\
10.5	1.54872335941582\\
10.6	1.56568116184263\\
10.7	1.5764447763983\\
10.8	1.58102897808746\\
10.9	1.57967337927212\\
11	1.57283109623728\\
11.1	1.5514005894818\\
11.2	1.52160496848682\\
11.3	1.48372152183558\\
11.4	1.43812940858571\\
11.5	1.38534038501124\\
11.6	1.30696636178387\\
11.7	1.22307259280322\\
11.8	1.13454587632508\\
11.9	1.04282864592492\\
12	0.950211279190153\\
12.1	0.86040744943503\\
12.2	0.778922542488036\\
12.3	0.709457724849949\\
12.4	0.657129947821457\\
12.5	0.628015192609672\\
12.6	0.581302003158081\\
12.7	0.565246221954517\\
12.8	0.584153561577782\\
12.9	0.636955618791256\\
13	0.718410363138849\\
13.1	0.818459002804362\\
13.2	0.927326078269148\\
13.3	1.0410208837932\\
13.4	1.15732119063304\\
13.5	1.27505066632948\\
13.6	1.3904838101711\\
13.7	1.50356830446395\\
13.8	1.61405685145845\\
13.9	1.7219380189549\\
14	1.82735307037062\\
14.1	1.92729298503844\\
14.2	2.01856944557799\\
14.3	2.10093462087067\\
14.4	2.17415504317552\\
14.5	2.23800843420591\\
14.6	2.29257863180885\\
14.7	2.33934784772342\\
14.8	2.37815469441698\\
14.9	2.40884617496724\\
15	2.4312771565891\\
15.1	2.44410729147371\\
15.2	2.44807793381651\\
15.3	2.44280647630626\\
15.4	2.42793077755996\\
15.5	2.40311094094121\\
15.6	2.36519520126125\\
15.7	2.32045660926909\\
15.8	2.26884129790679\\
15.9	2.21032791596936\\
16	2.14493114124862\\
16.1	2.07229061647853\\
16.2	1.99306125697936\\
16.3	1.90727808606091\\
16.4	1.81508239329215\\
16.5	1.7167617164422\\
16.6	1.60906880077011\\
16.7	1.49521927756968\\
16.8	1.37585215797589\\
16.9	1.2519552593346\\
17	1.12509626699389\\
17.1	0.990162873145592\\
17.2	0.862853236162476\\
17.3	0.748894745042314\\
17.4	0.657704634033269\\
17.5	0.6027756778136\\
17.6	0.562553914599384\\
17.7	0.572528456044136\\
17.8	0.63310536750109\\
17.9	0.734974988804185\\
18	0.866990181623821\\
18.1	1.01491419423606\\
18.2	1.16583758893516\\
18.3	1.31520456993643\\
18.4	1.46049430281526\\
18.5	1.60024131064321\\
18.6	1.73436536492228\\
18.7	1.86152250870791\\
18.8	1.98099963002816\\
18.9	2.09238237439086\\
19	2.19545615598816\\
19.1	2.27990028160295\\
19.2	2.35414383511174\\
19.3	2.41793789374464\\
19.4	2.4710800278057\\
19.5	2.5134038174241\\
19.6	2.54705727862677\\
19.7	2.57069264524838\\
19.8	2.58422687462862\\
19.9	2.58764724648175\\
20	2.58101717960675\\
};

\end{axis}
\end{tikzpicture}%

\end{document}


==> gfx/delta05_e001_q01.tex <==
\documentclass[border = 10pt]{standalone}

\usepackage{tikz,amsmath, amssymb}
\usepackage{pgfplots}
\usepgfplotslibrary{units}
\usetikzlibrary{patterns}

\begin{document}


\pgfplotsset{every tick label/.append style={font=\large}}

\begin{tikzpicture}

\begin{axis}[
width=3in,
height=1.25in,
legend columns = 1,
legend style={at={(0.75,0.75)},anchor=center,  /tikz/column 2/.style={column sep=10pt},},                       
legend cell align = {left},  
minor tick num=0, 
axis y line=left, 
axis x line=left,
title = {\large $\delta = 0.5$, $\bar e = 0.01$, $\bar q = 0.1$},
%ylabel={},
xlabel={\large $t$ in s},
xtick={0, 5, 10, 15, 20},
ytick={0, 0.5, 1, 1.5},
xmin=0,
xmax=20.75,
ymin=0,
ymax=1.6,
]

\addplot [area legend, violet, fill=black!25!violet, fill opacity=0.25]
%color=blue, line width=1.5pt]
  table[row sep=crcr]{%
x	y\\
0	1.14754133804239\\
0.1	1.13505187496278\\
0.2	1.14310690481223\\
0.3	1.17565963227598\\
0.4	1.23219403874103\\
0.5	1.31020458222442\\
0.6	1.31225490158678\\
0.7	1.32917764943619\\
0.8	1.36286795526569\\
0.9	1.41596582187655\\
1	1.49124264707412\\
1.1	1.36422604861743\\
1.2	1.27369223478026\\
1.3	1.2175918773362\\
1.4	1.19075294341545\\
1.5	1.18831405153831\\
1.6	1.1172068921592\\
1.7	1.07373622681367\\
1.8	1.04938931884716\\
1.9	1.03949550112546\\
2	1.04428176829117\\
2.1	1.01767412275837\\
2.2	1.00267315191161\\
2.3	0.994240142239839\\
2.4	0.99283442993828\\
2.5	1.0042468476963\\
2.6	0.94524333993561\\
2.7	0.899259258108618\\
2.8	0.869982590850813\\
2.9	0.866966997533337\\
3	0.90051914806624\\
3.1	0.834951438029136\\
3.2	0.796532713911061\\
3.3	0.78623054752406\\
3.4	0.806633116880831\\
3.5	0.860533192309136\\
3.6	0.746762719822313\\
3.7	0.665424268436971\\
3.8	0.611597932067047\\
3.9	0.581165973634735\\
4	0.574497949107572\\
4.1	0.536863624769969\\
4.2	0.52491240236826\\
4.3	0.528085161101257\\
4.4	0.541161907481441\\
4.5	0.565516330066835\\
4.6	0.539473926712729\\
4.7	0.530569663268006\\
4.8	0.536772754320987\\
4.9	0.56023186930604\\
5	0.606997348102291\\
5.1	0.561172436308423\\
5.2	0.539095628061796\\
5.3	0.536629155893895\\
5.4	0.553013920646594\\
5.5	0.591890796280898\\
5.6	0.515073337824119\\
5.7	0.467296251962984\\
5.8	0.467901695863157\\
5.9	0.527006577665815\\
6	0.631349622328217\\
6.1	0.571565296953287\\
6.2	0.552236202725193\\
6.3	0.566319422616741\\
6.4	0.605890590966061\\
6.5	0.666755510854076\\
6.6	0.645951392638991\\
6.7	0.648648120793994\\
6.8	0.67231639370873\\
6.9	0.718714508147553\\
7	0.792552329646631\\
7.1	0.762784995340066\\
7.2	0.756844670762062\\
7.3	0.766135903847643\\
7.4	0.785282230624278\\
7.5	0.813932300384576\\
7.6	0.82205130251039\\
7.7	0.845300041270839\\
7.8	0.876106119768543\\
7.9	0.912627936141746\\
8	0.958299877739641\\
8.1	0.945454708565026\\
8.2	0.94176449644692\\
8.3	0.942967699750994\\
8.4	0.95008464908584\\
8.5	0.969006389121623\\
8.6	0.948905530362319\\
8.7	0.938977415691139\\
8.8	0.936590260214602\\
8.9	0.943276704863038\\
9	0.964221825250914\\
9.1	0.928867492339133\\
9.2	0.909916311120706\\
9.3	0.898241365627992\\
9.4	0.889368805802359\\
9.5	0.883453168590255\\
9.6	0.844564493246894\\
9.7	0.822793522597959\\
9.8	0.817521545327912\\
9.9	0.828088010295363\\
10	0.857208795083594\\
10.1	0.784287052406078\\
10.2	0.735863879227939\\
10.3	0.713139188397579\\
10.4	0.718768530370215\\
10.5	0.758264929617231\\
10.6	0.730588415658566\\
10.7	0.73163114374551\\
10.8	0.763004441783406\\
10.9	0.825827051782778\\
11	0.920170595249133\\
11.1	0.877660259207297\\
11.2	0.868420883772877\\
11.3	0.882678633513442\\
11.4	0.91235735930807\\
11.5	0.953966106389977\\
11.6	0.958734735050563\\
11.7	0.97457367529209\\
11.8	0.997950984913619\\
11.9	1.02940006225817\\
12	1.07263807171006\\
12.1	1.06873598912601\\
12.2	1.07663540377606\\
12.3	1.09108515884479\\
12.4	1.1103128132946\\
12.5	1.13579909546\\
12.6	1.1291783324329\\
12.7	1.12902436998227\\
12.8	1.13161105440925\\
12.9	1.13668178180747\\
13	1.14738578336525\\
13.1	1.12511442734165\\
13.2	1.11180590100379\\
13.3	1.10469226650459\\
13.4	1.10370430091801\\
13.5	1.11175117779317\\
13.6	1.04884133686365\\
13.7	0.994317678048039\\
13.8	0.948959395848054\\
13.9	0.916872707130521\\
14	0.90606380686795\\
14.1	0.834933201109244\\
14.2	0.781443680966537\\
14.3	0.751477094250114\\
14.4	0.754699025654855\\
14.5	0.799897097708581\\
14.6	0.755565786273962\\
14.7	0.753424416191067\\
14.8	0.787455490432137\\
14.9	0.851447857636353\\
15	0.942378064507599\\
15.1	0.945669778976874\\
15.2	0.976827892106721\\
15.3	1.03273651064627\\
15.4	1.11715478740326\\
15.5	1.24074350160507\\
15.6	1.37016072968753\\
15.7	1.54876218592415\\
15.8	1.76588190789287\\
15.9	2.01336081709484\\
16	2.28579428683982\\
16.1	2.5189743696077\\
16.2	2.75858716909217\\
16.3	2.98909319811279\\
16.4	3.19844710202155\\
16.5	3.3778265386719\\
16.6	3.50067870207592\\
16.7	3.57729454961113\\
16.8	3.60592804560119\\
16.9	3.58865170717609\\
17	3.53188467301992\\
17.1	3.42365366422058\\
17.2	3.29530040920639\\
17.3	3.16316725348378\\
17.4	3.04930330611656\\
17.5	2.97939752653992\\
17.6	2.93783538348152\\
17.7	2.97609603383714\\
17.8	3.09229069958191\\
17.9	3.27529559699435\\
18	3.5128625104891\\
18.1	3.74177779205926\\
18.2	4.0001957673967\\
18.3	4.30531799108447\\
18.4	4.69644599113271\\
18.5	5.23425306746684\\
18.6	5.91608622047861\\
18.7	6.75041338312322\\
18.8	7.69206592992625\\
18.9	8.6912773327321\\
19	9.70141466912372\\
19.1	10.6677119897696\\
19.2	11.5687364982927\\
19.3	12.3739288645673\\
19.4	13.0585394339228\\
19.5	13.6032283966801\\
19.6	13.9735242910895\\
19.7	14.1825491396483\\
19.8	14.2241420171242\\
19.9	14.0976939940716\\
20	13.8083410111674\\
20	-10.9425688621267\\
19.9	-11.2100864681941\\
19.8	-11.3265996099076\\
19.7	-11.2871038551586\\
19.6	-11.0920161456691\\
19.5	-10.7469618209171\\
19.4	-10.2799369598749\\
19.3	-9.68265644091619\\
19.2	-8.97436174031871\\
19.1	-8.17925692679288\\
19	-7.32678726275309\\
18.9	-6.45776160580011\\
18.8	-5.60153156808836\\
18.7	-4.80167742835093\\
18.6	-4.10330521389972\\
18.5	-3.544749399089\\
18.4	-3.17085602410496\\
18.3	-2.91543245739844\\
18.2	-2.71379406493138\\
18.1	-2.52271407446543\\
18	-2.32235070720896\\
17.9	-2.0987192787412\\
17.8	-1.90463243616391\\
17.7	-1.75846124019867\\
17.6	-1.67697459986748\\
17.5	-1.66659317236282\\
17.4	-1.7316300177774\\
17.3	-1.84007958752607\\
17.2	-1.96842124997531\\
17.1	-2.09633996292416\\
17	-2.20883567231\\
16.9	-2.29203713724394\\
16.8	-2.33956904568076\\
16.7	-2.34594616938441\\
16.6	-2.30981535097252\\
16.5	-2.23344645863246\\
16.4	-2.12325547364455\\
16.3	-1.97139541630726\\
16.2	-1.7836969115266\\
16.1	-1.56843314727738\\
16	-1.33710892549394\\
15.9	-1.14541395758796\\
15.8	-0.978319974240552\\
15.7	-0.84052041192185\\
15.6	-0.738687282032557\\
15.5	-0.680706253105259\\
15.4	-0.600435071468588\\
15.3	-0.542918998375401\\
15.2	-0.498630459225574\\
15.1	-0.465835821427434\\
15	-0.450174812246163\\
14.9	-0.354445360460603\\
14.8	-0.275282556741751\\
14.7	-0.217560683129365\\
14.6	-0.189135317061692\\
14.5	-0.197304742243515\\
14.4	-0.132383569110504\\
14.3	-0.103587144646631\\
14.2	-0.10277392507355\\
14.1	-0.120746216352066\\
14	-0.151927780430065\\
13.9	-0.176928424708274\\
13.8	-0.203200235622511\\
13.7	-0.223779060516439\\
13.6	-0.236163272907966\\
13.5	-0.241342800044663\\
13.4	-0.257729274810914\\
13.3	-0.271567608995318\\
13.2	-0.280077584189268\\
13.1	-0.28335457663664\\
13	-0.284114340210142\\
12.9	-0.268201892402956\\
12.8	-0.257947681675974\\
12.7	-0.249907851747652\\
12.6	-0.243976737840356\\
12.5	-0.243460186318638\\
12.4	-0.235848147738469\\
12.3	-0.226842641247655\\
12.2	-0.215144587173842\\
12.1	-0.202681068323905\\
12	-0.194817973851982\\
11.9	-0.161616077154402\\
11.8	-0.133298132074404\\
11.7	-0.106310832827541\\
11.6	-0.0801480836273676\\
11.5	-0.058226918870429\\
11.4	-0.0355177553513668\\
11.3	-0.0237453454516185\\
11.2	-0.0265502085677106\\
11.1	-0.0520110323397643\\
11	-0.109721429388628\\
10.9	-0.0305930445726119\\
10.8	0.0208838517316133\\
10.7	0.0445413025505974\\
10.6	0.041423379118169\\
10.5	0.0132645810122264\\
10.4	-0.029839219955237\\
10.3	-0.0776295124429056\\
10.2	-0.119354281154506\\
10.1	-0.150091958016322\\
10	-0.170873572264229\\
9.9	-0.237448816604242\\
9.8	-0.298541972154411\\
9.7	-0.342489722657658\\
9.6	-0.362858804653938\\
9.5	-0.360508022460273\\
9.4	-0.355872537679305\\
9.3	-0.345384274077292\\
9.2	-0.329152446786988\\
9.1	-0.311812122320945\\
9	-0.302564404898747\\
8.9	-0.270439328308536\\
8.8	-0.24182916778684\\
8.7	-0.213385718773241\\
8.6	-0.18499972561575\\
8.5	-0.160263996357346\\
8.4	-0.136168874018599\\
8.3	-0.122186840253203\\
8.2	-0.112964910962388\\
8.1	-0.107749326688805\\
8	-0.110798724085581\\
7.9	-0.0930949450593294\\
7.8	-0.0824379901707744\\
7.7	-0.0751536264549636\\
7.6	-0.0726427972965099\\
7.5	-0.081845718071454\\
7.4	-0.0690681887019895\\
7.3	-0.0680824484364124\\
7.2	-0.0789700784918997\\
7.1	-0.106706056466569\\
7	-0.159320509424394\\
6.9	-0.119946327016571\\
6.8	-0.0950028986330045\\
6.7	-0.0784735377635305\\
6.6	-0.0678256460468614\\
6.5	-0.065572596399578\\
6.4	-0.0909241603454729\\
6.3	-0.119087653222294\\
6.2	-0.14692857060889\\
6.1	-0.175023643954738\\
6	-0.208132370539794\\
5.9	-0.217526264945106\\
5.8	-0.223878828460814\\
5.7	-0.204353808365326\\
5.6	-0.162064884961028\\
5.5	-0.115067524191039\\
5.4	-0.121598073401439\\
5.3	-0.135596697405401\\
5.2	-0.151324464131132\\
5.1	-0.168604174643017\\
5	-0.192370576265135\\
4.9	-0.18914137579374\\
4.8	-0.193529357454757\\
4.7	-0.196518092030425\\
4.6	-0.194637881727966\\
4.5	-0.19110479613201\\
4.4	-0.173991933675535\\
4.3	-0.161358749208669\\
4.2	-0.151486575476057\\
4.1	-0.149500853690422\\
4	-0.16610726765554\\
3.9	-0.0998251780622923\\
3.8	-0.0370864975069223\\
3.7	0.0160653394404209\\
3.6	0.05210577696281\\
3.5	0.064476548607001\\
3.4	0.107934675324961\\
3.3	0.125333917328154\\
3.2	0.118373969856965\\
3.1	0.088536269838918\\
3	0.0357343819444058\\
2.9	0.111076446584112\\
2.8	0.152488492949728\\
2.7	0.170287993691443\\
2.6	0.174082321603175\\
2.5	0.167678350331397\\
2.4	0.195879866914926\\
2.3	0.213405503036039\\
2.2	0.225319881489147\\
2.1	0.231633634188883\\
2	0.227117671647901\\
1.9	0.280852177683157\\
1.8	0.332803313156169\\
1.7	0.383129601328817\\
1.6	0.427259601315577\\
1.5	0.456913682201694\\
1.4	0.5047132936103\\
1.3	0.5357720005439\\
1.2	0.544484858391693\\
1.1	0.525013887953783\\
1	0.474729741081791\\
0.9	0.538871122994456\\
0.8	0.588286079954982\\
0.7	0.623739106120337\\
0.6	0.646703939560764\\
0.5	0.658752411121589\\
0.4	0.746230553488471\\
0.3	0.812774545286347\\
0.2	0.857168491903729\\
0.1	0.880600234904732\\
0	0.889105394717687\\
}--cycle;
%\addlegendentry{$\lVert \mathbb E[x^{\text{DiA}}(t)] \rVert$ }

\addplot [area legend, red, fill=black!25!red, fill opacity=0.25]
%color=red, line width=1.5pt]
  table[row sep=crcr]{%
x	y\\
0	1.14754133804239\\
0.1	1.11905362019198\\
0.2	1.10158711838148\\
0.3	1.09746642787745\\
0.4	1.10976417698851\\
0.5	1.1394491510148\\
0.6	1.10237433176755\\
0.7	1.07855522824251\\
0.8	1.06693154599231\\
0.9	1.06630390004866\\
1	1.076383888739\\
1.1	0.99865918073361\\
1.2	0.939413730074362\\
1.3	0.901964386997998\\
1.4	0.88679831324378\\
1.5	0.889359528191057\\
1.6	0.82405746727047\\
1.7	0.772615180526119\\
1.8	0.737677929248116\\
1.9	0.722488358787696\\
2	0.724656072715983\\
2.1	0.677098277823166\\
2.2	0.641096233581499\\
2.3	0.615919395280636\\
2.4	0.601370108674854\\
2.5	0.598937437270722\\
2.6	0.567660132169227\\
2.7	0.545646273989244\\
2.8	0.530527780800325\\
2.9	0.523437448019072\\
3	0.526876345392645\\
3.1	0.500666051079804\\
3.2	0.484860516453339\\
3.3	0.477702852084854\\
3.4	0.48016528377728\\
3.5	0.493627122065639\\
3.6	0.469428601701827\\
3.7	0.456360264907464\\
3.8	0.453008660815896\\
3.9	0.45602778994444\\
4	0.468316544723288\\
4.1	0.443377371021299\\
4.2	0.429987795106232\\
4.3	0.423720843167013\\
4.4	0.424559874987499\\
4.5	0.436133208737652\\
4.6	0.415563049143605\\
4.7	0.405597861002432\\
4.8	0.403768996891892\\
4.9	0.406573664110051\\
5	0.41724832409905\\
5.1	0.395356038918915\\
5.2	0.381792089215049\\
5.3	0.373409547493346\\
5.4	0.371446552729403\\
5.5	0.378960915505771\\
5.6	0.367433967624191\\
5.7	0.36374964331782\\
5.8	0.365021775233355\\
5.9	0.36846726870708\\
6	0.37447708213086\\
6.1	0.360347060743267\\
6.2	0.349295978974054\\
6.3	0.34075519642154\\
6.4	0.33528585503052\\
6.5	0.334063288418627\\
6.6	0.327591568120575\\
6.7	0.325431972035611\\
6.8	0.325702614488799\\
6.9	0.327915747072557\\
7	0.333246527357301\\
7.1	0.321120692106209\\
7.2	0.313300768956034\\
7.3	0.308654891194237\\
7.4	0.309286560117163\\
7.5	0.318052825088103\\
7.6	0.300582886664962\\
7.7	0.292513065889828\\
7.8	0.291299415199149\\
7.9	0.296726236476954\\
8	0.310544361593006\\
8.1	0.293084755423943\\
8.2	0.284982013938676\\
8.3	0.282315047676143\\
8.4	0.282864848778413\\
8.5	0.290250314225688\\
8.6	0.276447628766123\\
8.7	0.269774329029661\\
8.8	0.267226352940641\\
8.9	0.269028263461712\\
9	0.278743612684208\\
9.1	0.268231011874785\\
9.2	0.263965927020215\\
9.3	0.262636853488281\\
9.4	0.263631530893759\\
9.5	0.270499720044844\\
9.6	0.256030548466927\\
9.7	0.249498631782286\\
9.8	0.247374890338889\\
9.9	0.250209388379883\\
10	0.261754596701248\\
10.1	0.251480933780132\\
10.2	0.2457434205788\\
10.3	0.243565790724908\\
10.4	0.244435138866146\\
10.5	0.249018734228881\\
10.6	0.235028689963408\\
10.7	0.227197232971566\\
10.8	0.224683054008549\\
10.9	0.227292079622435\\
11	0.235953503210744\\
11.1	0.230992837888775\\
11.2	0.229735765202748\\
11.3	0.229673157762089\\
11.4	0.231573396991989\\
11.5	0.238191296252778\\
11.6	0.229364405657546\\
11.7	0.225023266360702\\
11.8	0.222880169631466\\
11.9	0.222186878991656\\
12	0.225155640995088\\
12.1	0.219576979564042\\
12.2	0.217891492082316\\
12.3	0.21757664084211\\
12.4	0.219007455980298\\
12.5	0.224856471831651\\
12.6	0.21913156039337\\
12.7	0.217126280548263\\
12.8	0.216759172731143\\
12.9	0.218700344955696\\
13	0.224993412702621\\
13.1	0.216781741390455\\
13.2	0.211701451312137\\
13.3	0.209020446268655\\
13.4	0.208436204675734\\
13.5	0.210539412236031\\
13.6	0.206263845002829\\
13.7	0.20425906170426\\
13.8	0.203487185747871\\
13.9	0.203988473791223\\
14	0.206947392083535\\
14.1	0.199696351280793\\
14.2	0.196144221351987\\
14.3	0.194395659207818\\
14.4	0.194107772543595\\
14.5	0.197003459148351\\
14.6	0.194152378063051\\
14.7	0.193744447980076\\
14.8	0.194603012631281\\
14.9	0.196419747267133\\
15	0.200240552607375\\
15.1	0.194915592508527\\
15.2	0.191776760409616\\
15.3	0.189709781636801\\
15.4	0.189103273581906\\
15.5	0.191345593270148\\
15.6	0.188322542678823\\
15.7	0.187674643635419\\
15.8	0.188395286831173\\
15.9	0.18989588535912\\
16	0.192682179669476\\
16.1	0.187491508477572\\
16.2	0.183852490827114\\
16.3	0.181307261769711\\
16.4	0.180390461311722\\
16.5	0.182129561317968\\
16.6	0.17868592060378\\
16.7	0.177772052106925\\
16.8	0.177758971969643\\
16.9	0.178538904717939\\
17	0.181779025204555\\
17.1	0.174637769834449\\
17.2	0.171891516468055\\
17.3	0.171914825435942\\
17.4	0.175273204676166\\
17.5	0.18376631657694\\
17.6	0.177047505312476\\
17.7	0.175548988783122\\
17.8	0.175924376997575\\
17.9	0.179821964391609\\
18	0.190769984968572\\
18.1	0.178310631396539\\
18.2	0.170582747706734\\
18.3	0.1671270636797\\
18.4	0.167569749009728\\
18.5	0.172305159222307\\
18.6	0.165270712211505\\
18.7	0.162073650280789\\
18.8	0.161040261894893\\
18.9	0.161033877523095\\
19	0.163014462409472\\
19.1	0.156930284753409\\
19.2	0.154260024387538\\
19.3	0.154168400363643\\
19.4	0.1564718325585\\
19.5	0.161842794403843\\
19.6	0.158766931778778\\
19.7	0.157461552218149\\
19.8	0.157024789126355\\
19.9	0.157767274327395\\
20	0.161011430891517\\
20	0.138161394045775\\
19.9	0.138911307965497\\
19.8	0.138814522220221\\
19.7	0.139137150582069\\
19.6	0.140196567890721\\
19.5	0.141159563317503\\
19.4	0.139642775792716\\
19.3	0.138576839616543\\
19.2	0.138664524147143\\
19.1	0.139697923748098\\
19	0.140765790816367\\
18.9	0.142546869535533\\
18.8	0.143391616355937\\
18.7	0.144208747972302\\
18.6	0.143842313253879\\
18.5	0.140630861341434\\
18.4	0.14575313430778\\
18.3	0.149650215809866\\
18.2	0.152678530424226\\
18.1	0.154413170853895\\
18	0.154336353918527\\
17.9	0.159114260197003\\
17.8	0.159500011781131\\
17.7	0.158920015494151\\
17.6	0.158996011281653\\
17.5	0.15643347213532\\
17.4	0.156977265146401\\
17.3	0.156477895108905\\
17.2	0.156791447193206\\
17.1	0.158465545846499\\
17	0.159785056309738\\
16.9	0.162075968206278\\
16.8	0.162348789002739\\
16.7	0.162172443348822\\
16.6	0.161369373469858\\
16.5	0.158270018255617\\
16.4	0.161891214243332\\
16.3	0.164612612800287\\
16.2	0.167481996589183\\
16.1	0.171065028148831\\
16	0.174943274058918\\
15.9	0.174282876708463\\
15.8	0.173332239767341\\
15.7	0.172461695292969\\
15.6	0.170981744861358\\
15.5	0.167822449154753\\
15.4	0.17152131663882\\
15.3	0.17381680754154\\
15.2	0.176122333652812\\
15.1	0.17886748059778\\
15	0.180992329541512\\
14.9	0.181095006790759\\
14.8	0.180111334363748\\
14.7	0.178974347035013\\
14.6	0.177296469119831\\
14.5	0.173857972017764\\
14.4	0.176376796049683\\
14.3	0.177563283606953\\
14.2	0.179134238496937\\
14.1	0.18073986707907\\
14	0.18047747967367\\
13.9	0.184510182760802\\
13.8	0.186130554206758\\
13.7	0.186455644467171\\
13.6	0.185481123514851\\
13.5	0.182146993886402\\
13.4	0.185222131718924\\
13.3	0.187171391590032\\
13.2	0.188589107334982\\
13.1	0.189179247860568\\
13	0.188218646275721\\
12.9	0.196174187413972\\
12.8	0.199602309990605\\
12.7	0.200489149979101\\
12.6	0.199478831512622\\
12.5	0.194494815186505\\
12.4	0.199417300815346\\
12.3	0.200616285642215\\
12.2	0.200789579516351\\
12.1	0.200339169990613\\
12	0.196770701497496\\
11.9	0.202354433622578\\
11.8	0.204841678388848\\
11.7	0.206448548510422\\
11.6	0.206430934266349\\
11.5	0.202505422924855\\
11.4	0.208442627381719\\
11.3	0.210104240802157\\
11.2	0.210209881146029\\
11.1	0.209552245627447\\
11	0.205705634666239\\
10.9	0.204041851853635\\
10.8	0.2034877646213\\
10.7	0.205019910114814\\
10.6	0.208275228845837\\
10.5	0.212062251409237\\
10.4	0.213667845386191\\
10.3	0.214377734681681\\
10.2	0.214739544836054\\
10.1	0.214234151391728\\
10	0.211989936347479\\
9.9	0.218457480135374\\
9.8	0.220817961165253\\
9.7	0.222819112551073\\
9.6	0.224947251741552\\
9.5	0.2235588111793\\
9.4	0.230627904387563\\
9.3	0.232483991778692\\
9.2	0.232520015790949\\
9.1	0.230016809703716\\
9	0.221606209170802\\
8.9	0.228990313332756\\
8.8	0.23155049818351\\
8.7	0.232743538637473\\
8.6	0.232683230701266\\
8.5	0.228257124413051\\
8.4	0.239171174136972\\
8.3	0.243455678838426\\
8.2	0.244668058079789\\
8.1	0.240586081245085\\
8	0.227341670935728\\
7.9	0.237252277804859\\
7.8	0.244420198590691\\
7.7	0.250550439766206\\
7.6	0.255309567120641\\
7.5	0.255980049186524\\
7.4	0.26581595752109\\
7.3	0.271845261231708\\
7.2	0.276760982496843\\
7.1	0.282614009819935\\
7	0.288326320609897\\
6.9	0.285609879508454\\
6.8	0.283636934499834\\
6.7	0.283413965643025\\
6.6	0.284273726661891\\
6.5	0.284154368101646\\
6.4	0.295018380068621\\
6.3	0.304276212844968\\
6.2	0.313150203199346\\
6.1	0.322313945102538\\
6	0.331364257214309\\
5.9	0.327549700662671\\
5.8	0.324758559000711\\
5.7	0.323045930016578\\
5.6	0.31933235201761\\
5.5	0.310489067843996\\
5.4	0.329566604103662\\
5.3	0.342175484934447\\
5.2	0.351440298931214\\
5.1	0.358712673728231\\
5	0.360995811154887\\
4.9	0.371075751435028\\
4.8	0.375065838218732\\
4.7	0.375895129465587\\
4.6	0.369781611799335\\
4.5	0.354009536388964\\
4.4	0.379063142638337\\
4.3	0.394179204042201\\
4.2	0.403105997642305\\
4.1	0.405949813898714\\
4	0.398407464470295\\
3.9	0.419560199974844\\
3.8	0.431231304743557\\
3.7	0.436247315220576\\
3.6	0.431224205522726\\
3.5	0.414743118403929\\
3.4	0.438361936610485\\
3.3	0.45341033782211\\
3.2	0.461257038949693\\
3.1	0.462860770035051\\
3	0.456448774191562\\
2.9	0.483241744498097\\
2.8	0.501558311808625\\
2.7	0.514086550281301\\
2.6	0.522168283363227\\
2.5	0.523660680988648\\
2.4	0.548181099654061\\
2.3	0.563639906448905\\
2.2	0.571425337504521\\
2.1	0.571239665768869\\
2	0.562255183899637\\
1.9	0.615438249629212\\
1.8	0.655748082023801\\
1.7	0.680991785300724\\
1.6	0.694596257079449\\
1.5	0.699380582261254\\
1.4	0.761939430325903\\
1.3	0.807494759641273\\
1.2	0.831769660438991\\
1.1	0.835543979862506\\
1	0.822437321399877\\
0.9	0.838689642593599\\
0.8	0.845720267632303\\
0.7	0.842421992571363\\
0.6	0.827204792154802\\
0.5	0.799031387954928\\
0.4	0.83567169575264\\
0.3	0.859770962451184\\
0.2	0.873497628894434\\
0.1	0.881730361431042\\
0	0.889105394717687\\
}--cycle;
%\addlegendentry{$\lVert \mathbb E[x^{\text{OBC}}(t)] \rVert$}

\addplot [area legend, orange, fill=black!25!orange, fill opacity=0.25]
%color=brown, line width=1.5pt]
  table[row sep=crcr]{%
x	y\\
0	1.14754133804239\\
0.1	1.13505174992786\\
0.2	1.14310665318864\\
0.3	1.17565923608685\\
0.4	1.2321934800899\\
0.5	1.31020384860586\\
0.6	1.31225406396474\\
0.7	1.32917672856484\\
0.8	1.36286698429373\\
0.9	1.41596484865416\\
1	1.49124173477665\\
1.1	1.33965883939398\\
1.2	1.22598334998723\\
1.3	1.15092297534879\\
1.4	1.11087761132181\\
1.5	1.09924150342941\\
1.6	1.07969099931208\\
1.7	1.07417638436553\\
1.8	1.0766715120271\\
1.9	1.08869906516658\\
2	1.11718577791106\\
2.1	1.08665940684967\\
2.2	1.07542534807133\\
2.3	1.08530808633364\\
2.4	1.12040822532798\\
2.5	1.18531654534217\\
2.6	1.13741255642869\\
2.7	1.12343239224143\\
2.8	1.13469030064729\\
2.9	1.16533513037358\\
3	1.21347114168814\\
3.1	1.2263561869922\\
3.2	1.25287519077986\\
3.3	1.28695419850234\\
3.4	1.32673219368241\\
3.5	1.373944143654\\
3.6	1.3292290330003\\
3.7	1.29515756723815\\
3.8	1.26846556446483\\
3.9	1.24881263160566\\
4	1.23853617847649\\
4.1	1.20895856020533\\
4.2	1.18415524981373\\
4.3	1.16835886405143\\
4.4	1.16928125681188\\
4.5	1.19711924317672\\
4.6	1.14865054999143\\
4.7	1.12683883285002\\
4.8	1.13417756908961\\
4.9	1.17391378021855\\
5	1.24911671691397\\
5.1	1.2227975658626\\
5.2	1.23035726112199\\
5.3	1.25991368616961\\
5.4	1.30304261686884\\
5.5	1.35648709066903\\
5.6	1.42402060277092\\
5.7	1.51208548851103\\
5.8	1.62957265400728\\
5.9	1.79162554460982\\
6	2.01933722115112\\
6.1	2.21806422103154\\
6.2	2.50293475312495\\
6.3	2.87020243987988\\
6.4	3.31503405786586\\
6.5	3.8334857974471\\
6.6	4.37921300431652\\
6.7	4.92405220299216\\
6.8	5.44389226890365\\
6.9	5.91995845347517\\
7	6.33754220208275\\
7.1	6.64520616459065\\
7.2	6.87300777724447\\
7.3	7.01233197447972\\
7.4	7.05831373819152\\
7.5	7.00996533500393\\
7.6	6.86569368519429\\
7.7	6.63315943630943\\
7.8	6.3197742625586\\
7.9	5.9383979475575\\
8	5.50848714854425\\
8.1	5.03188852165492\\
8.2	4.56425809597523\\
8.3	4.1461753703807\\
8.4	3.82232350912476\\
8.5	3.6280811439364\\
8.6	3.5461899642176\\
8.7	3.55321005106961\\
8.8	3.60496898917284\\
8.9	3.67968210965994\\
9	3.77813083028659\\
9.1	3.88169318610599\\
9.2	4.0645479533778\\
9.3	4.37137445783906\\
9.4	4.85251624561669\\
9.5	5.55183149188977\\
9.6	6.43185428334007\\
9.7	7.41313062199468\\
9.8	8.43378080973282\\
9.9	9.4423925915341\\
10	10.3975096951603\\
10.1	11.2541104006887\\
10.2	12.0003659145263\\
10.3	12.6150160172119\\
10.4	13.0831380762187\\
10.5	13.3955955077327\\
10.6	13.5380747637132\\
10.7	13.5097942292768\\
10.8	13.3117181832445\\
10.9	12.9496776253376\\
11	12.4342943291353\\
11.1	11.7617983480516\\
11.2	10.963572404057\\
11.3	10.0617410329172\\
11.4	9.08354336715686\\
11.5	8.06184827900794\\
11.6	7.02644759914145\\
11.7	6.02925244382857\\
11.8	5.12055582286488\\
11.9	4.35586061525222\\
12	3.78503601144225\\
12.1	3.39149459905229\\
12.2	3.15632007065282\\
12.3	3.02611522233455\\
12.4	2.99255173241827\\
12.5	3.09930793354189\\
12.6	3.36931859897746\\
12.7	3.9295835986788\\
12.8	4.81391245918064\\
12.9	6.02198647950958\\
13	7.54467808502066\\
13.1	9.28763031940173\\
13.2	11.1717462722399\\
13.3	13.1557409146827\\
13.4	15.2088058194522\\
13.5	17.3077739900698\\
13.6	19.4272736975454\\
13.7	21.5627649904284\\
13.8	23.6964909607905\\
13.9	25.8144291521521\\
14	27.9057830965258\\
14.1	29.9588029508622\\
14.2	31.9693177355109\\
14.3	33.9170914736492\\
14.4	35.7833245627502\\
14.5	37.5506151792507\\
14.6	39.1970415977781\\
14.7	40.7051224480193\\
14.8	42.0609901677336\\
14.9	43.2525654900938\\
15	44.2696208258536\\
15.1	45.1001452548071\\
15.2	45.7343697104227\\
15.3	46.1679621302612\\
15.4	46.3989392127171\\
15.5	46.4277279632473\\
15.6	46.2425365904976\\
15.7	45.8529356296912\\
15.8	45.2659641075924\\
15.9	44.491889264181\\
16	43.5443872838522\\
16.1	42.4351588926288\\
16.2	41.1715687057052\\
16.3	39.7609894932623\\
16.4	38.2137185221403\\
16.5	36.5431063868409\\
16.6	34.7624853880696\\
16.7	32.8903349249485\\
16.8	30.9521634920237\\
16.9	28.977798578145\\
17	27.0018527010939\\
17.1	25.0202833065917\\
17.2	23.0347790988022\\
17.3	21.0812396894706\\
17.4	19.206133019145\\
17.5	17.4669706382062\\
17.6	15.8848464054152\\
17.7	14.5385383732261\\
17.8	13.4773401638555\\
17.9	12.7364463183299\\
18	12.3362748680893\\
18.1	12.2914988931707\\
18.2	12.5688808546447\\
18.3	13.093232342457\\
18.4	13.8189349463433\\
18.5	14.717756866324\\
18.6	15.7639809013566\\
18.7	16.9396574887508\\
18.8	18.2172518838097\\
18.9	19.5667878349052\\
19	20.956995718471\\
19.1	22.3513245250651\\
19.2	23.7230124403246\\
19.3	25.0417155447375\\
19.4	26.2799947871417\\
19.5	27.413671218562\\
19.6	28.421106505754\\
19.7	29.2819193833322\\
19.8	29.979871824321\\
19.9	30.5026062725782\\
20	30.8417592796626\\
20	-25.5608217792732\\
19.9	-25.2119299409636\\
19.8	-24.7013252720705\\
19.7	-24.0377174426038\\
19.6	-23.2337411308989\\
19.5	-22.3058494399904\\
19.4	-21.2689663069973\\
19.3	-20.1458177128142\\
19.2	-18.960680179729\\
19.1	-17.7410553638415\\
19	-16.5173045635626\\
18.9	-15.323116080662\\
18.8	-14.1875020260241\\
18.7	-13.1413554102733\\
18.6	-12.2141112851217\\
18.5	-11.4325203096386\\
18.4	-10.811103504896\\
18.3	-10.3770315948892\\
18.2	-10.1558782565429\\
18.1	-10.188581420038\\
18	-10.5416837041631\\
17.9	-11.2171911110313\\
17.8	-12.1741647161889\\
17.7	-13.3717894303888\\
17.6	-14.7569435739567\\
17.5	-16.2795168878905\\
17.4	-17.9120173084444\\
17.3	-19.6150942098784\\
17.2	-21.3546703478269\\
17.1	-23.101007499099\\
17	-24.8286981743831\\
16.9	-26.5471982755499\\
16.8	-28.269192771322\\
16.7	-29.9621880529126\\
16.6	-31.597421587338\\
16.5	-33.1498276440627\\
16.4	-34.6027529411461\\
16.3	-35.9482793432969\\
16.2	-37.1723852477983\\
16.1	-38.264044299055\\
16	-39.2151154987929\\
15.9	-40.0178817066157\\
15.8	-40.6631484694013\\
15.7	-41.1369785650185\\
15.6	-41.4287571984633\\
15.5	-41.5310202470986\\
15.4	-41.4538360640784\\
15.3	-41.191671739359\\
15.2	-40.743447430817\\
15.1	-40.1103854804111\\
15	-39.2959623166544\\
14.9	-38.3110242947887\\
14.8	-37.1708547543593\\
14.7	-35.8850037255961\\
14.6	-34.4648683730498\\
14.5	-32.9236285747119\\
14.4	-31.2823839867594\\
14.3	-29.5609132581303\\
14.2	-27.7758365999337\\
14.1	-25.9450406565596\\
14	-24.0876785602561\\
13.9	-22.2109203812009\\
13.8	-20.3124582064897\\
13.7	-18.4040799143399\\
13.6	-16.5006868922533\\
13.5	-14.6207393346299\\
13.4	-12.7703124443941\\
13.3	-10.9692243912049\\
13.2	-9.24022459461464\\
13.1	-7.61274358797851\\
13	-6.12479779643405\\
12.9	-4.83063091245304\\
12.8	-3.80427139490716\\
12.7	-3.03298534958712\\
12.6	-2.49580686400277\\
12.5	-2.15628411665188\\
12.4	-1.95656938418434\\
12.3	-1.84703206960524\\
12.2	-1.80195266165589\\
12.1	-1.84199674686043\\
12	-2.02807055339867\\
11.9	-2.40417325447468\\
11.8	-2.98345645029929\\
11.7	-3.71973155861759\\
11.6	-4.55964734373852\\
11.5	-5.45415378338532\\
11.4	-6.36220888612913\\
11.3	-7.24162760306473\\
11.2	-8.05986448963677\\
11.1	-8.78977327710371\\
11	-9.40914013551154\\
10.9	-9.909127435597\\
10.8	-10.2698663140608\\
10.7	-10.4815895795044\\
10.6	-10.5389957115599\\
10.5	-10.4413259976504\\
10.4	-10.1942686604897\\
10.3	-9.80255330359453\\
10.2	-9.27487400790659\\
10.1	-8.62521532078534\\
10	-7.87326206578157\\
9.9	-7.0513172534468\\
9.8	-6.18326561948627\\
9.7	-5.30795641370615\\
9.6	-4.47270593660179\\
9.5	-3.7331094404657\\
9.4	-3.16351812252676\\
9.3	-2.78423033961112\\
9.2	-2.54878597713756\\
9.1	-2.40499934337914\\
9	-2.30770406990323\\
8.9	-2.19582693224118\\
8.8	-2.08027452482888\\
8.7	-1.96494803845972\\
8.6	-1.87616855890484\\
8.5	-1.86202161186897\\
8.4	-1.95062035792371\\
8.3	-2.17505777154524\\
8.2	-2.50358961375028\\
8.1	-2.89371678867156\\
8	-3.30604418394536\\
7.9	-3.71594303951339\\
7.8	-4.08566929531608\\
7.7	-4.39704307311969\\
7.6	-4.63813777552739\\
7.5	-4.80219378389637\\
7.4	-4.86437629626519\\
7.3	-4.84142222714728\\
7.2	-4.73335878971146\\
7.1	-4.54374519015753\\
7	-4.27949183864533\\
6.9	-3.97509972178149\\
6.8	-3.61969366032674\\
6.7	-3.22825837463209\\
6.6	-2.81949741696528\\
6.5	-2.416932776704\\
6.4	-2.03109612608428\\
6.3	-1.71162512046295\\
6.2	-1.46094440483376\\
6.1	-1.28101375031704\\
6	-1.17078171370984\\
5.9	-1.06203430079119\\
5.8	-0.994819215702119\\
5.7	-0.94776896680423\\
5.6	-0.906646856816513\\
5.5	-0.865217907579861\\
5.4	-0.779274031591389\\
5.3	-0.695041052888879\\
5.2	-0.618675935256972\\
5.1	-0.560153424710288\\
5	-0.53191747823861\\
4.9	-0.494161682633135\\
4.8	-0.486047506225373\\
4.7	-0.505357662327817\\
4.6	-0.549712128403715\\
4.5	-0.617381479964364\\
4.4	-0.579355975926599\\
4.3	-0.564005744338996\\
4.2	-0.561324796470224\\
4.1	-0.563708184676014\\
4	-0.566920571568791\\
3.9	-0.559615308168392\\
3.8	-0.540935342397461\\
3.7	-0.510915448667926\\
3.6	-0.472381590608577\\
3.5	-0.430689609976995\\
3.4	-0.387056314542266\\
3.3	-0.343369773041324\\
3.2	-0.298845346588115\\
3.1	-0.256288149582553\\
3	-0.222652589263769\\
2.9	-0.135785134857955\\
2.8	-0.0630432693896822\\
2.7	-0.00613482343672667\\
2.6	0.0294000185733587\\
2.5	0.0353107369567924\\
2.4	0.137154420879871\\
2.3	0.216153784999291\\
2.2	0.275956150184482\\
2.1	0.320172540686292\\
2	0.350530340158009\\
1.9	0.409218733830405\\
1.8	0.452717044741853\\
1.7	0.487832203843944\\
1.6	0.516178797911947\\
1.5	0.532009319968429\\
1.4	0.558409765577335\\
1.3	0.571797236092102\\
1.2	0.56465069984084\\
1.1	0.532383855254631\\
1	0.474730216260529\\
0.9	0.538871581417104\\
0.8	0.588286476544317\\
0.7	0.623739406210931\\
0.6	0.646704118403138\\
0.5	0.658752451059494\\
0.4	0.746230467009274\\
0.3	0.812774390280873\\
0.2	0.857168330603834\\
0.1	0.880600130199015\\
0	0.889105394717687\\
}--cycle;
%\addlegendentry{$\lVert \mathbb E[x^{\text{InfC}}(t)] \rVert$ }

\addplot [color=violet, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.01832336638004\\
0.1	1.00782605493375\\
0.2	1.00013769835798\\
0.3	0.994217088781161\\
0.4	0.989212296114749\\
0.5	0.984478496673003\\
0.6	0.979479420573771\\
0.7	0.976458377778264\\
0.8	0.975577017610336\\
0.9	0.977418472435505\\
1	0.982986194077956\\
1.1	0.944619968285604\\
1.2	0.909088546585979\\
1.3	0.876681938940051\\
1.4	0.847733118512875\\
1.5	0.822613866870002\\
1.6	0.772233246737388\\
1.7	0.728432914071244\\
1.8	0.691096316001666\\
1.9	0.660173839404309\\
2	0.635699719969536\\
2.1	0.624653878473628\\
2.2	0.613996516700378\\
2.3	0.603822822637939\\
2.4	0.594357148426603\\
2.5	0.585962599013847\\
2.6	0.559662830769392\\
2.7	0.53477362590003\\
2.8	0.511235541900271\\
2.9	0.489021722058725\\
3	0.468126765005323\\
3.1	0.461743853934027\\
3.2	0.457453341884013\\
3.3	0.455782232426107\\
3.4	0.457283896102896\\
3.5	0.462504870458069\\
3.6	0.399434248392562\\
3.7	0.340744803938696\\
3.8	0.287255717280062\\
3.9	0.240670397786221\\
4	0.204195340726016\\
4.1	0.193681385539773\\
4.2	0.186712913446102\\
4.3	0.183363205946294\\
4.4	0.183584986902953\\
4.5	0.187205766967413\\
4.6	0.172418022492381\\
4.7	0.16702578561879\\
4.8	0.171621698433115\\
4.9	0.18554524675615\\
5	0.207313385918578\\
5.1	0.196284130832703\\
5.2	0.193885581965332\\
5.3	0.200516229244247\\
5.4	0.215707923622578\\
5.5	0.238411636044929\\
5.6	0.176504226431545\\
5.7	0.131471221798829\\
5.8	0.122011433701171\\
5.9	0.154740156360355\\
6	0.211608625894212\\
6.1	0.198270826499274\\
6.2	0.202653816058152\\
6.3	0.223615884697224\\
6.4	0.257483215310294\\
6.5	0.300591457227249\\
6.6	0.289062873296065\\
6.7	0.285087291515232\\
6.8	0.288656747537863\\
6.9	0.299384090565491\\
7	0.316615910111119\\
7.1	0.328039469436749\\
7.2	0.338937296135081\\
7.3	0.349026727705615\\
7.4	0.358107020961144\\
7.5	0.366043291156561\\
7.6	0.37470425260694\\
7.7	0.385073207407938\\
7.8	0.396834064798884\\
7.9	0.409766495541208\\
8	0.42375057682703\\
8.1	0.418852690938111\\
8.2	0.414399792742266\\
8.3	0.410390429748896\\
8.4	0.406957887533621\\
8.5	0.404371196382139\\
8.6	0.381952902373284\\
8.7	0.362795848458949\\
8.8	0.347380546213881\\
8.9	0.336418688277251\\
9	0.330828710176084\\
9.1	0.308527685009094\\
9.2	0.290381932166859\\
9.3	0.27642854577535\\
9.4	0.266748134061527\\
9.5	0.261472573064991\\
9.6	0.240852844296478\\
9.7	0.24015189997015\\
9.8	0.259489786586751\\
9.9	0.295319596845561\\
10	0.343167611409682\\
10.1	0.317097547194878\\
10.2	0.308254799036716\\
10.3	0.317754837977337\\
10.4	0.344464655207489\\
10.5	0.385764755314728\\
10.6	0.386005897388367\\
10.7	0.388086223148054\\
10.8	0.39194414675751\\
10.9	0.397617003605083\\
11	0.405224582930252\\
11.1	0.412824613433766\\
11.2	0.420935337602583\\
11.3	0.429466644030912\\
11.4	0.438419801978351\\
11.5	0.447869593759774\\
11.6	0.439293325711598\\
11.7	0.434131421232274\\
11.8	0.432326426419607\\
11.9	0.433891992551886\\
12	0.438910048929038\\
12.1	0.433027460401055\\
12.2	0.430745408301108\\
12.3	0.432121258798569\\
12.4	0.437232332778064\\
12.5	0.446169454570683\\
12.6	0.442600797296273\\
12.7	0.43955825911731\\
12.8	0.436831686366636\\
12.9	0.434239944702256\\
13	0.431635721577554\\
13.1	0.420879925352503\\
13.2	0.41586415840726\\
13.3	0.416562328754635\\
13.4	0.422987513053549\\
13.5	0.435204188874255\\
13.6	0.40633903197784\\
13.7	0.3852693087658\\
13.8	0.372879580112772\\
13.9	0.369972141211123\\
14	0.377068013218943\\
14.1	0.357093492378589\\
14.2	0.339334877946493\\
14.3	0.323944974801741\\
14.4	0.311157728272176\\
14.5	0.301296177732533\\
14.6	0.283215234606135\\
14.7	0.267931866530851\\
14.8	0.256086466845193\\
14.9	0.248501248587875\\
15	0.246101626130718\\
15.1	0.23991697877472\\
15.2	0.239098716440574\\
15.3	0.244908756135432\\
15.4	0.258359857967334\\
15.5	0.280018624249905\\
15.6	0.315736723827487\\
15.7	0.354120887001151\\
15.8	0.393780966826161\\
15.9	0.433973429753442\\
16	0.474342680672938\\
16.1	0.47527061116516\\
16.2	0.487445128782783\\
16.3	0.508848890902761\\
16.4	0.537595814188501\\
16.5	0.57219004001972\\
16.6	0.5954316755517\\
16.7	0.615674190113363\\
16.8	0.633179499960215\\
16.9	0.648307284966074\\
17	0.661524500354959\\
17.1	0.663656850648212\\
17.2	0.663439579615539\\
17.3	0.661543832978851\\
17.4	0.658836644169578\\
17.5	0.65640217708855\\
17.6	0.630430391807018\\
17.7	0.608817396819237\\
17.8	0.593829131709001\\
17.9	0.588288159126575\\
18	0.59525590164007\\
18.1	0.609531858796916\\
18.2	0.64320085123266\\
18.3	0.694942766843018\\
18.4	0.762794983513875\\
18.5	0.844751834188921\\
18.6	0.90639050328944\\
18.7	0.974367977386145\\
18.8	1.04526718091894\\
18.9	1.116757863466\\
19	1.18731370318532\\
19.1	1.24422753148838\\
19.2	1.29718737898699\\
19.3	1.34563621182556\\
19.4	1.38930123702394\\
19.5	1.4281332878815\\
19.6	1.44075407271023\\
19.7	1.44772264224485\\
19.8	1.44877120360831\\
19.9	1.44380376293876\\
20	1.43288607452032\\
};

\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.01832336638004\\
0.1	1.00039199081151\\
0.2	0.987542373637957\\
0.3	0.978618695164317\\
0.4	0.972717936370573\\
0.5	0.969240269484864\\
0.6	0.964789561961175\\
0.7	0.960488610406936\\
0.8	0.956325906812304\\
0.9	0.952496771321128\\
1	0.949410605069437\\
1.1	0.917101580298058\\
1.2	0.885591695256676\\
1.3	0.854729573319636\\
1.4	0.824368871784842\\
1.5	0.794370055226156\\
1.6	0.759326862174959\\
1.7	0.726803482913422\\
1.8	0.696713005635959\\
1.9	0.668963304208454\\
2	0.64345562830781\\
2.1	0.624168971796018\\
2.2	0.60626078554301\\
2.3	0.589779650864771\\
2.4	0.574775604164457\\
2.5	0.561299059129685\\
2.6	0.544914207766227\\
2.7	0.529866412135273\\
2.8	0.516043046304475\\
2.9	0.503339596258585\\
3	0.491662559792103\\
3.1	0.481763410557427\\
3.2	0.473058777701516\\
3.3	0.465556594953482\\
3.4	0.459263610193883\\
3.5	0.454185120234784\\
3.6	0.450326403612277\\
3.7	0.44630379006402\\
3.8	0.442119982779727\\
3.9	0.437793994959642\\
4	0.433362004596791\\
4.1	0.424663592460006\\
4.2	0.416546896374269\\
4.3	0.408950023604607\\
4.4	0.401811508812918\\
4.5	0.395071372563308\\
4.6	0.39267233047147\\
4.7	0.39074649523401\\
4.8	0.389417417555312\\
4.9	0.38882470777254\\
5	0.389122067626968\\
5.1	0.377034356323573\\
5.2	0.366616194073132\\
5.3	0.357792516213896\\
5.4	0.350506578416533\\
5.5	0.344724991674884\\
5.6	0.3433831598209\\
5.7	0.343397786667199\\
5.8	0.344890167117033\\
5.9	0.348008484684875\\
6	0.352920669672584\\
6.1	0.341330502922903\\
6.2	0.3312230910867\\
6.3	0.322515704633254\\
6.4	0.31515211754957\\
6.5	0.309108828260137\\
6.6	0.305932647391233\\
6.7	0.304422968839318\\
6.8	0.304669774494317\\
6.9	0.306762813290506\\
7	0.310786423983599\\
7.1	0.301867350963072\\
7.2	0.295030875726439\\
7.3	0.290250076212972\\
7.4	0.287551258819127\\
7.5	0.287016437137313\\
7.6	0.277946226892801\\
7.7	0.271531752828017\\
7.8	0.26785980689492\\
7.9	0.266989257140907\\
8	0.268943016264367\\
8.1	0.266835418334514\\
8.2	0.264825036009233\\
8.3	0.262885363257284\\
8.4	0.261018011457693\\
8.5	0.259253719319369\\
8.6	0.254565429733694\\
8.7	0.251258933833567\\
8.8	0.249388425562075\\
8.9	0.249009288397234\\
9	0.250174910927505\\
9.1	0.24912391078925\\
9.2	0.248242971405582\\
9.3	0.247560422633487\\
9.4	0.247129717640661\\
9.5	0.247029265612072\\
9.6	0.240488900104239\\
9.7	0.236158872166679\\
9.8	0.234096425752071\\
9.9	0.234333434257629\\
10	0.236872266524363\\
10.1	0.23285754258593\\
10.2	0.230241482707427\\
10.3	0.228971762703294\\
10.4	0.229051492126168\\
10.5	0.230540492819059\\
10.6	0.221651959404623\\
10.7	0.21610857154319\\
10.8	0.214085409314925\\
10.9	0.215666965738035\\
11	0.220829568938491\\
11.1	0.220272541758111\\
11.2	0.219972823174388\\
11.3	0.219888699282123\\
11.4	0.220008012186854\\
11.5	0.220348359588817\\
11.6	0.217897669961948\\
11.7	0.215735907435562\\
11.8	0.213860924010157\\
11.9	0.212270656307117\\
12	0.210963171246292\\
12.1	0.209958074777327\\
12.2	0.209340535799333\\
12.3	0.209096463242163\\
12.4	0.209212378397822\\
12.5	0.209675643509078\\
12.6	0.209305195952996\\
12.7	0.208807715263682\\
12.8	0.208180741360874\\
12.9	0.207437266184834\\
13	0.206606029489171\\
13.1	0.202980494625512\\
13.2	0.200145279323559\\
13.3	0.198095918929344\\
13.4	0.196829168197329\\
13.5	0.196343203061216\\
13.6	0.19587248425884\\
13.7	0.195357353085715\\
13.8	0.194808869977314\\
13.9	0.194249328276012\\
14	0.193712435878603\\
14.1	0.190218109179932\\
14.2	0.187639229924462\\
14.3	0.185979471407386\\
14.4	0.185242284296639\\
14.5	0.185430715583057\\
14.6	0.185724423591441\\
14.7	0.186359397507544\\
14.8	0.187357173497515\\
14.9	0.188757377028946\\
15	0.190616441074444\\
15.1	0.186891536553154\\
15.2	0.183949547031214\\
15.3	0.18176329458917\\
15.4	0.180312295110363\\
15.5	0.17958402121245\\
15.6	0.17965214377009\\
15.7	0.180068169464194\\
15.8	0.180863763299257\\
15.9	0.182089381033792\\
16	0.183812726864197\\
16.1	0.179278268313202\\
16.2	0.175667243708149\\
16.3	0.172959937284999\\
16.4	0.171140837777527\\
16.5	0.170199789786792\\
16.6	0.170027647036819\\
16.7	0.169972247727874\\
16.8	0.170053880486191\\
16.9	0.170307436462109\\
17	0.170782040757147\\
17.1	0.166551657840474\\
17.2	0.164341481830631\\
17.3	0.164196360272423\\
17.4	0.166125234911284\\
17.5	0.17009989435613\\
17.6	0.168021758297065\\
17.7	0.167234502138636\\
17.8	0.167712194389353\\
17.9	0.169468112294306\\
18	0.172553169443549\\
18.1	0.166361901125217\\
18.2	0.16163063906548\\
18.3	0.158388639744783\\
18.4	0.156661441658754\\
18.5	0.156468010281871\\
18.6	0.154556512732692\\
18.7	0.153141199126546\\
18.8	0.152215939125415\\
18.9	0.151790373529314\\
19	0.151890126612919\\
19.1	0.148314104250754\\
19.2	0.146462274267341\\
19.3	0.146372619990093\\
19.4	0.148057304175608\\
19.5	0.151501178860673\\
19.6	0.149481749834749\\
19.7	0.148299351400109\\
19.8	0.147919655673288\\
19.9	0.148339291146446\\
20	0.149586412468646\\
};

\addplot [color=orange, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.01832336638004\\
0.1	1.00782594006344\\
0.2	1.00013749189624\\
0.3	0.994216813183862\\
0.4	0.989211973549587\\
0.5	0.984478149832679\\
0.6	0.97947909118394\\
0.7	0.976458067387883\\
0.8	0.975576730419021\\
0.9	0.977418215035635\\
1	0.982985975518587\\
1.1	0.936021347324306\\
1.2	0.895317024914033\\
1.3	0.861360105720445\\
1.4	0.834643688449575\\
1.5	0.815625411698917\\
1.6	0.797934898612013\\
1.7	0.781004294104736\\
1.8	0.764694278384476\\
1.9	0.748958899498494\\
2	0.733858059034532\\
2.1	0.70341597376798\\
2.2	0.675690749127906\\
2.3	0.650730935666468\\
2.4	0.628781323103925\\
2.5	0.610313641149482\\
2.6	0.583406287501023\\
2.7	0.558648784402354\\
2.8	0.535823515628805\\
2.9	0.514774997757813\\
3	0.495409276212187\\
3.1	0.485034018704822\\
3.2	0.47701492209587\\
3.3	0.471792212730508\\
3.4	0.469837939570071\\
3.5	0.471627266838502\\
3.6	0.428423721195863\\
3.7	0.39212105928511\\
3.8	0.363765111033686\\
3.9	0.344598661718633\\
4	0.335807803453851\\
4.1	0.322625187764657\\
4.2	0.311415226671753\\
4.3	0.302176559856218\\
4.4	0.294962640442641\\
4.5	0.289868881606179\\
4.6	0.299469210793856\\
4.7	0.310740585261103\\
4.8	0.32406503143212\\
4.9	0.339876048792709\\
5	0.358599619337679\\
5.1	0.331322070576158\\
5.2	0.30584066293251\\
5.3	0.282436316640364\\
5.4	0.261884292638723\\
5.5	0.245634591544583\\
5.6	0.258686872977203\\
5.7	0.2821582608534\\
5.8	0.317376719152582\\
5.9	0.364795621909314\\
6	0.42427775372064\\
6.1	0.468525235357249\\
6.2	0.520995174145596\\
6.3	0.579288659708465\\
6.4	0.641968965890789\\
6.5	0.708276510371548\\
6.6	0.779857793675619\\
6.7	0.847896914180034\\
6.8	0.912099304288457\\
6.9	0.972429365846839\\
7	1.02902518171871\\
7.1	1.05073048721656\\
7.2	1.0698244937665\\
7.3	1.08545487366622\\
7.4	1.09696872096317\\
7.5	1.10388577555378\\
7.6	1.11377795483345\\
7.7	1.11805818159487\\
7.8	1.11705248362126\\
7.9	1.11122745402205\\
8	1.10122148229944\\
8.1	1.06908586649168\\
8.2	1.03033424111247\\
8.3	0.985558799417729\\
8.4	0.935851575600528\\
8.5	0.883029766033717\\
8.6	0.835010702656378\\
8.7	0.794131006304944\\
8.8	0.762347232171978\\
8.9	0.741927588709379\\
9	0.735213380191678\\
9.1	0.738346921363426\\
9.2	0.757880988120121\\
9.3	0.793572059113971\\
9.4	0.844499061544965\\
9.5	0.909361025712034\\
9.6	0.979574173369138\\
9.7	1.05258710414426\\
9.8	1.12525759512327\\
9.9	1.19553766904365\\
10	1.26212381468936\\
10.1	1.3144475399517\\
10.2	1.36274595330985\\
10.3	1.4062313568087\\
10.4	1.44443470786453\\
10.5	1.47713475504113\\
10.6	1.49953952607666\\
10.7	1.51410232488619\\
10.8	1.52092593459183\\
10.9	1.52027509487032\\
11	1.51257709681188\\
11.1	1.48601253547392\\
11.2	1.45185395721012\\
11.3	1.41005671492624\\
11.4	1.36066724051387\\
11.5	1.30384724781131\\
11.6	1.23340012770146\\
11.7	1.15476044260549\\
11.8	1.06854968628279\\
11.9	0.975843680388771\\
12	0.878482729021789\\
12.1	0.774748926095928\\
12.2	0.677183704498465\\
12.3	0.589541576364656\\
12.4	0.517991174116967\\
12.5	0.471511908445005\\
12.6	0.436755867487341\\
12.7	0.448299124545843\\
12.8	0.504820532136737\\
12.9	0.595677783528268\\
13	0.709940144293305\\
13.1	0.837443365711615\\
13.2	0.965760838812631\\
13.3	1.09325826173892\\
13.4	1.21924668752902\\
13.5	1.34351732771996\\
13.6	1.46329340264603\\
13.7	1.57934253804427\\
13.8	1.69201637715044\\
13.9	1.80175438547559\\
14	1.90905226813483\\
14.1	2.00688114715129\\
14.2	2.0967405677886\\
14.3	2.17808910775948\\
14.4	2.25047028799536\\
14.5	2.31349330226937\\
14.6	2.36608661236412\\
14.7	2.4100593612116\\
14.8	2.44506770668711\\
14.9	2.47077059765256\\
15	2.4868292545996\\
15.1	2.49487988719801\\
15.2	2.49546113980284\\
15.3	2.48814519545109\\
15.4	2.47255157431933\\
15.5	2.44835385807437\\
15.6	2.40688969601716\\
15.7	2.35797853233636\\
15.8	2.30140781909552\\
15.9	2.23700377878268\\
16	2.16463589252962\\
16.1	2.08555729678692\\
16.2	1.99959172895345\\
16.3	1.90635507498271\\
16.4	1.8054827904971\\
16.5	1.69663937138909\\
16.6	1.58253190036581\\
16.7	1.46407343601797\\
16.8	1.34148536035085\\
16.9	1.21530015129755\\
17	1.0865772633554\\
17.1	0.959637903746346\\
17.2	0.84005437548765\\
17.3	0.733072739796125\\
17.4	0.647057855350291\\
17.5	0.59372687515784\\
17.6	0.563951415729285\\
17.7	0.583374471418621\\
17.8	0.651587723833309\\
17.9	0.759627603649294\\
18	0.897295581963142\\
18.1	1.05145873656635\\
18.2	1.20650129905088\\
18.3	1.35810037378392\\
18.4	1.50391572072362\\
18.5	1.64261827834271\\
18.6	1.77493480811746\\
18.7	1.89915103923874\\
18.8	2.01487492889281\\
18.9	2.12183587712158\\
19	2.21984557745418\\
19.1	2.3051345806118\\
19.2	2.38116613029778\\
19.3	2.44794891596165\\
19.4	2.50551424007221\\
19.5	2.55391088928579\\
19.6	2.59368268742754\\
19.7	2.62210097036421\\
19.8	2.63927327612522\\
19.9	2.64533816580729\\
20	2.64046875019468\\
};

\end{axis}
\end{tikzpicture}%

\end{document}


==> gfx/delta05_e01_q001.tex <==
\documentclass[border = 10pt]{standalone}

\usepackage{tikz,amsmath, amssymb}
\usepackage{pgfplots}
\usepgfplotslibrary{units}
\usetikzlibrary{patterns}

\begin{document}


\pgfplotsset{every tick label/.append style={font=\large}}

\begin{tikzpicture}

\begin{axis}[
width=3in,
height=1.25in,
legend columns = 1,
legend style={at={(0.375,0.75)},anchor=center,  /tikz/column 2/.style={column sep=10pt},},                       
legend cell align = {left},  
minor tick num=0, 
axis y line=left, 
axis x line=left,
title = {\large $\delta = 0.5$, $\bar e = 0.1$, $\bar q = 0.01$},
%ylabel={},
xlabel={\large $t$ in s},
xtick={0, 5, 10, 15, 20},
ytick={0, 0.5, 1, 1.5},
xmin=0,
xmax=20.75,
ymin=0,
ymax=1.6,
]

\addplot [area legend, violet, fill=black!25!violet, fill opacity=0.25]
%color=blue, line width=1.5pt]
  table[row sep=crcr]{%
x	y\\
0	1.14754133804239\\
0.1	1.13505186889364\\
0.2	1.14310689087827\\
0.3	1.17565960725908\\
0.4	1.23219400049916\\
0.5	1.31020452726055\\
0.6	1.3172431085764\\
0.7	1.33832926564228\\
0.8	1.37501097835261\\
0.9	1.42933799013061\\
1	1.50361951367666\\
1.1	1.36653749485607\\
1.2	1.26517003854747\\
1.3	1.19780249324733\\
1.4	1.1602276474393\\
1.5	1.14839072477856\\
1.6	1.09228303867387\\
1.7	1.06365813636013\\
1.8	1.05224701559317\\
1.9	1.05253365966948\\
2	1.06475801929618\\
2.1	1.05717860039105\\
2.2	1.05774294488853\\
2.3	1.06603862813752\\
2.4	1.08614347644689\\
2.5	1.12507162110281\\
2.6	1.08920568912895\\
2.7	1.06836466283291\\
2.8	1.05947513174434\\
2.9	1.06399229968403\\
3	1.08748412084286\\
3.1	1.02107562280381\\
3.2	0.980785775014738\\
3.3	0.965866772283118\\
3.4	0.97734819326437\\
3.5	1.01808155164042\\
3.6	0.913384579930679\\
3.7	0.832276804485011\\
3.8	0.770504317535623\\
3.9	0.726133964394488\\
4	0.700620003487853\\
4.1	0.648091498655384\\
4.2	0.617243559370416\\
4.3	0.609054864204658\\
4.4	0.627741534945099\\
4.5	0.677970335659641\\
4.6	0.641756301546851\\
4.7	0.628170231766091\\
4.8	0.631453454035007\\
4.9	0.649446500246486\\
5	0.684571656502202\\
5.1	0.609458892372463\\
5.2	0.553023379978984\\
5.3	0.51269759159618\\
5.4	0.492169516873505\\
5.5	0.502321250304466\\
5.6	0.487648108087038\\
5.7	0.497643630429699\\
5.8	0.526937025328475\\
5.9	0.576087201275782\\
6	0.650409162339521\\
6.1	0.623507361194789\\
6.2	0.618439238855333\\
6.3	0.628725257913091\\
6.4	0.652944624872861\\
6.5	0.695074403457841\\
6.6	0.664678081907492\\
6.7	0.659232538358348\\
6.8	0.67257139782043\\
6.9	0.703033093819586\\
7	0.753999785163648\\
7.1	0.755391689063082\\
7.2	0.771696198154987\\
7.3	0.797717794585549\\
7.4	0.83340485975486\\
7.5	0.883545495251317\\
7.6	0.881333570770721\\
7.7	0.895069633625603\\
7.8	0.920597529399548\\
7.9	0.957893947852632\\
8	1.01041164177415\\
8.1	1.00429729473502\\
8.2	1.01719807612678\\
8.3	1.04018785496503\\
8.4	1.06767629808344\\
8.5	1.09765072405676\\
8.6	1.02917356684612\\
8.7	0.965349011958171\\
8.8	0.907890831862429\\
8.9	0.862466061837556\\
9	0.838937116516678\\
9.1	0.780830389455278\\
9.2	0.737851077104989\\
9.3	0.71372421230813\\
9.4	0.71568023176328\\
9.5	0.750901303855955\\
9.6	0.73131050681005\\
9.7	0.739447235355864\\
9.8	0.774005421713517\\
9.9	0.836143093413731\\
10	0.92916344378884\\
10.1	0.862113393886665\\
10.2	0.832466198249977\\
10.3	0.836756265912119\\
10.4	0.871293556290645\\
10.5	0.933944532638001\\
10.6	0.978726237630432\\
10.7	1.05798691285564\\
10.8	1.16608553800917\\
10.9	1.30124693131811\\
11	1.4644368770409\\
11.1	1.60302610179054\\
11.2	1.74459378894119\\
11.3	1.87670763644762\\
11.4	1.99200727034603\\
11.5	2.08666365448994\\
11.6	2.11718531031151\\
11.7	2.12421775450525\\
11.8	2.10571129200824\\
11.9	2.06229241010944\\
12	1.9974300978569\\
12.1	1.90191161992647\\
12.2	1.7863939192324\\
12.3	1.65513327728648\\
12.4	1.51633349023181\\
12.5	1.38381102138294\\
12.6	1.22072226245807\\
12.7	1.08762422756717\\
12.8	1.00070488504807\\
12.9	0.975144077928318\\
13	1.01695481334741\\
13.1	1.01177903566465\\
13.2	1.04469125547539\\
13.3	1.10528269466947\\
13.4	1.19384939698337\\
13.5	1.32164828980785\\
13.6	1.41039931595549\\
13.7	1.57168429097175\\
13.8	1.79403354275263\\
13.9	2.06284161937818\\
14	2.36484116645737\\
14.1	2.61685118837972\\
14.2	2.88507961779313\\
14.3	3.15951332779239\\
14.4	3.43299116826117\\
14.5	3.70057312287808\\
14.6	3.9207793552743\\
14.7	4.12487690135079\\
14.8	4.30587440447523\\
14.9	4.45858381190939\\
15	4.57945374046587\\
15.1	4.62637808848744\\
15.2	4.62999725015715\\
15.3	4.58906133477138\\
15.4	4.50432738861145\\
15.5	4.37874182760075\\
15.6	4.21056797323924\\
15.7	4.01217514544278\\
15.8	3.79220585981327\\
15.9	3.56345005661679\\
16	3.34404248130917\\
16.1	3.11797160849364\\
16.2	2.93380841731487\\
16.3	2.81258452807165\\
16.4	2.77114896217036\\
16.5	2.81558330741096\\
16.6	2.8953873058569\\
16.7	3.01826934856856\\
16.8	3.16365220382868\\
16.9	3.31758787057219\\
17	3.47743097873893\\
17.1	3.59913554932487\\
17.2	3.76683640488697\\
17.3	3.9960264766406\\
17.4	4.2954838368591\\
17.5	4.66491079059032\\
17.6	5.08158339302935\\
17.7	5.53039685929344\\
17.8	5.98076695336079\\
17.9	6.40642964755359\\
18	6.78691112390318\\
18.1	7.07586854278072\\
18.2	7.29333717133058\\
18.3	7.43468377371141\\
18.4	7.50399775930949\\
18.5	7.51447612290168\\
18.6	7.48513104241979\\
18.7	7.4473019991924\\
18.8	7.43340552905391\\
18.9	7.47714456183074\\
19	7.60712494432887\\
19.1	7.7755258805098\\
19.2	8.01477599572397\\
19.3	8.30308419056066\\
19.4	8.61961543868381\\
19.5	8.94906764816787\\
19.6	9.28112883529117\\
19.7	9.62651348779096\\
19.8	10.0224059133326\\
19.9	10.5443499862099\\
20	11.3141250315162\\
20	-8.82548665802395\\
19.9	-8.24145287207011\\
19.8	-7.87535439370748\\
19.7	-7.60401138529018\\
19.6	-7.35109191289955\\
19.5	-7.07959448688471\\
19.4	-6.77914775594281\\
19.3	-6.47373350088102\\
19.2	-6.18128499528228\\
19.1	-5.92518159395595\\
19	-5.72951039551745\\
18.9	-5.63740954610096\\
18.8	-5.61020990999521\\
18.7	-5.62399717403303\\
18.6	-5.64920044746352\\
18.5	-5.65667000736498\\
18.4	-5.62360474583849\\
18.3	-5.5414985940171\\
18.2	-5.39710387414291\\
18.1	-5.18593070526717\\
18	-4.91187388489754\\
17.9	-4.59245235465767\\
17.8	-4.2285427065882\\
17.7	-3.83869377364285\\
17.6	-3.44628604966023\\
17.5	-3.0780272992889\\
17.4	-2.76053638608701\\
17.3	-2.50727714030711\\
17.2	-2.31600051555847\\
17.1	-2.17488871675824\\
17	-2.06507532430669\\
16.9	-1.98079889437006\\
16.8	-1.87952961280146\\
16.7	-1.76532886218481\\
16.6	-1.65431030114239\\
16.5	-1.56973190159337\\
16.4	-1.50250510361728\\
16.3	-1.51869759725458\\
16.2	-1.61388784872013\\
16.1	-1.77262661809835\\
16	-1.97504433845701\\
15.9	-2.1757903532254\\
15.8	-2.38272085294333\\
15.7	-2.57844064177284\\
15.6	-2.75072427502692\\
15.5	-2.89132737695333\\
15.4	-2.99603984300705\\
15.3	-3.06559538918324\\
15.2	-3.0968751287732\\
15.1	-3.0887867223459\\
15	-3.04207888051017\\
14.9	-2.9844433391605\\
14.8	-2.88332719018041\\
14.7	-2.74133146908878\\
14.6	-2.5623310798199\\
14.5	-2.35173005866924\\
14.4	-2.12934382106475\\
14.3	-1.89316012438968\\
14.2	-1.64671871239189\\
14.1	-1.39518093050183\\
14	-1.14606541613394\\
13.9	-0.963940467712029\\
13.8	-0.799560619557713\\
13.7	-0.65978671505946\\
13.6	-0.550722562135128\\
13.5	-0.474932974421547\\
13.4	-0.432363002340396\\
13.3	-0.407811648114713\\
13.2	-0.385968557986575\\
13.1	-0.363382806634448\\
13	-0.349721554798686\\
12.9	-0.328862116357833\\
12.8	-0.346036259338194\\
12.7	-0.400418433333401\\
12.6	-0.483161874893991\\
12.5	-0.583704890895838\\
12.4	-0.685351205017721\\
12.3	-0.796299273640312\\
12.2	-0.904153768854697\\
12.1	-1.00180376530623\\
12	-1.08582817653325\\
11.9	-1.13419345337085\\
11.8	-1.1563840090091\\
11.7	-1.14927375971419\\
11.6	-1.11227405663681\\
11.5	-1.04717468232677\\
11.4	-0.985930683919666\\
11.3	-0.9015484073598\\
11.2	-0.797967268557935\\
11.1	-0.682156952668012\\
11	-0.565580508561715\\
10.9	-0.442217166072693\\
10.8	-0.34110189438175\\
10.7	-0.260433388685842\\
10.6	-0.200940492298949\\
10.5	-0.167051316864613\\
10.4	-0.12240529257266\\
10.3	-0.0970119072388911\\
10.2	-0.092781875432143\\
10.1	-0.113015998623775\\
10	-0.160677301246575\\
9.9	-0.136041299999473\\
9.8	-0.124793834820921\\
9.7	-0.121701910181819\\
9.6	-0.124469055307658\\
9.5	-0.134633855123594\\
9.4	-0.0715226031580193\\
9.3	-0.0398857930275436\\
9.2	-0.0325039998218972\\
9.1	-0.0419584686827038\\
9	-0.0642218596524251\\
8.9	-0.069401041769505\\
8.8	-0.0689333665416225\\
8.7	-0.0570517222934603\\
8.6	-0.0322312494903486\\
8.5	0.00388336807509593\\
8.4	-0.0313500119296948\\
8.3	-0.0575591136350105\\
8.2	-0.0773948627628031\\
8.1	-0.096818421605926\\
8	-0.124734096262157\\
7.9	-0.0873027527819734\\
7.8	-0.0658668711708398\\
7.7	-0.0573157293893765\\
7.6	-0.0618251233887791\\
7.5	-0.0834682702158624\\
7.4	-0.0731071103771357\\
7.3	-0.0778885523879263\\
7.2	-0.0933135250200516\\
7.1	-0.119655608265051\\
7	-0.162223158453787\\
6.9	-0.14886977778756\\
6.8	-0.147582405448609\\
6.7	-0.153773486757573\\
6.6	-0.167957490110034\\
6.5	-0.195463640389389\\
6.4	-0.177577543855787\\
6.3	-0.172179665358015\\
6.2	-0.175122685614021\\
6.1	-0.187656071337379\\
6	-0.216119804894842\\
5.9	-0.213757949278131\\
5.8	-0.228338360324669\\
5.7	-0.252779952270601\\
5.6	-0.282314787553684\\
5.5	-0.315318805817402\\
5.4	-0.289034110467706\\
5.3	-0.260561632610615\\
5.2	-0.232866980226943\\
5.1	-0.210546813954796\\
5	-0.199771390035262\\
4.9	-0.201533178065945\\
4.8	-0.214945474297235\\
4.7	-0.237638225317178\\
4.6	-0.271769613263112\\
4.5	-0.32299855840589\\
4.4	-0.293059534001738\\
4.3	-0.265448896319452\\
4.2	-0.23682609675588\\
4.1	-0.208329817619656\\
4	-0.184487640344911\\
3.9	-0.120935177225608\\
3.8	-0.0662529048704162\\
3.7	-0.0200338891787507\\
3.6	0.0153886707658318\\
3.5	0.0357122508755129\\
3.4	0.0177156504314381\\
3.3	-0.000315231085331324\\
3.2	-0.0150282809215344\\
3.1	-0.0267211832125906\\
3	-0.0389399641220088\\
2.9	-0.00847826745781655\\
2.8	0.010283017552322\\
2.7	0.0222587915641779\\
2.6	0.0283442076298458\\
2.5	0.0250463698623347\\
2.4	0.0808560039904495\\
2.3	0.120717949794604\\
2.2	0.150863538259836\\
2.1	0.1748782606821\\
2	0.192123736486475\\
1.9	0.246284413936798\\
1.8	0.295536327750221\\
1.7	0.340366137005643\\
1.6	0.375614527752732\\
1.5	0.391454636692435\\
1.4	0.444434345962558\\
1.3	0.483974465716335\\
1.2	0.505080181431723\\
1.1	0.502717638778876\\
1	0.47447897789231\\
0.9	0.529583434315964\\
0.8	0.575028083654994\\
0.7	0.611089921222234\\
0.6	0.638603017007514\\
0.5	0.658752434581134\\
0.4	0.746230560798255\\
0.3	0.812774545374419\\
0.2	0.857168487232274\\
0.1	0.880600230668629\\
0	0.889105394717687\\
}--cycle;
%\addlegendentry{$\lVert \mathbb E[x^{\text{DiA}}(t)] \rVert$ }

\addplot [area legend, red, fill=black!25!red, fill opacity=0.25]
%color=red, line width=1.5pt]
  table[row sep=crcr]{%
x	y\\
0	1.14754133804239\\
0.1	1.12201512016595\\
0.2	1.10868667923894\\
0.3	1.10970095679077\\
0.4	1.12695933769491\\
0.5	1.1602521243781\\
0.6	1.12038040183872\\
0.7	1.09066940321433\\
0.8	1.07079019146981\\
0.9	1.06009724674301\\
1	1.05786057377021\\
1.1	0.993425813603896\\
1.2	0.948197986889832\\
1.3	0.917768910603349\\
1.4	0.898467756016183\\
1.5	0.894148162510681\\
1.6	0.845317747355429\\
1.7	0.811977789332195\\
1.8	0.795797100447951\\
1.9	0.798899999779641\\
2	0.821555559060939\\
2.1	0.749652743438473\\
2.2	0.6992744330027\\
2.3	0.670159912355052\\
2.4	0.65685185994279\\
2.5	0.655466420318161\\
2.6	0.607542801888613\\
2.7	0.574011886414202\\
2.8	0.553676726018699\\
2.9	0.545293624731659\\
3	0.549163320974889\\
3.1	0.512707091013689\\
3.2	0.488869990629953\\
3.3	0.47594051855866\\
3.4	0.475974664048913\\
3.5	0.491750350835917\\
3.6	0.461403329840945\\
3.7	0.442031934730676\\
3.8	0.432261630183029\\
3.9	0.432181914177875\\
4	0.443703481811965\\
4.1	0.418754206781645\\
4.2	0.403068891737518\\
4.3	0.395104807649018\\
4.4	0.393058674980007\\
4.5	0.397529678385147\\
4.6	0.385782789655943\\
4.7	0.378909815933838\\
4.8	0.375219088830391\\
4.9	0.373462445580616\\
5	0.374304430970806\\
5.1	0.367201607309681\\
5.2	0.362705999040291\\
5.3	0.35956393220007\\
5.4	0.358347213996981\\
5.5	0.360957690325215\\
5.6	0.346645881707114\\
5.7	0.339191451512958\\
5.8	0.336266876026261\\
5.9	0.337816042660099\\
6	0.346079958957855\\
6.1	0.337227777605847\\
6.2	0.334658339104938\\
6.3	0.334373817480227\\
6.4	0.339787638145524\\
6.5	0.355812571531052\\
6.6	0.340824564685274\\
6.7	0.331282568691349\\
6.8	0.326665415422256\\
6.9	0.326911164200288\\
7	0.332443306228801\\
7.1	0.310986768868353\\
7.2	0.300217156478227\\
7.3	0.296821283537503\\
7.4	0.299615887584719\\
7.5	0.310935745802948\\
7.6	0.299908717548492\\
7.7	0.296151493466643\\
7.8	0.296948193703398\\
7.9	0.30173429032146\\
8	0.312613290438908\\
8.1	0.290422583994101\\
8.2	0.275583878390563\\
8.3	0.26739052927234\\
8.4	0.265445278369531\\
8.5	0.270055681686216\\
8.6	0.264245571442854\\
8.7	0.260414282979535\\
8.8	0.257636872661325\\
8.9	0.255954244010914\\
9	0.256422861240971\\
9.1	0.247406535304397\\
9.2	0.242286340895062\\
9.3	0.240368426303861\\
9.4	0.241606688223491\\
9.5	0.246783423885101\\
9.6	0.241597125173753\\
9.7	0.23823897866203\\
9.8	0.236126493699842\\
9.9	0.235677598406451\\
10	0.238043517029122\\
10.1	0.232216461403061\\
10.2	0.230026145244371\\
10.3	0.230896748092386\\
10.4	0.237554245581224\\
10.5	0.252174462461319\\
10.6	0.230556900664373\\
10.7	0.220772556758381\\
10.8	0.220925951278983\\
10.9	0.228546086622114\\
11	0.244283070832171\\
11.1	0.232243954069793\\
11.2	0.229285269739409\\
11.3	0.233273923802006\\
11.4	0.243295261058267\\
11.5	0.260320389374126\\
11.6	0.243880098556608\\
11.7	0.23062348096979\\
11.8	0.220181941154228\\
11.9	0.212815655084913\\
12	0.209309854838237\\
12.1	0.20424125703894\\
12.2	0.202150315114068\\
12.3	0.201396989439415\\
12.4	0.201877153628045\\
12.5	0.205123324349166\\
12.6	0.195724676983963\\
12.7	0.19196734411535\\
12.8	0.191398175994845\\
12.9	0.195941036881319\\
13	0.208772433501361\\
13.1	0.194108108720313\\
13.2	0.18836562437656\\
13.3	0.188808788919748\\
13.4	0.194353203650093\\
13.5	0.207404142005251\\
13.6	0.197847923876917\\
13.7	0.194155966399942\\
13.8	0.193003009507064\\
13.9	0.195438368211553\\
14	0.204917049451955\\
14.1	0.195436969744094\\
14.2	0.192524399513925\\
14.3	0.19261302933306\\
14.4	0.196487569266468\\
14.5	0.207914581738851\\
14.6	0.201607397583629\\
14.7	0.199122462206111\\
14.8	0.199416136345372\\
14.9	0.20282598906202\\
15	0.210811624210882\\
15.1	0.198559368375723\\
15.2	0.193070342250924\\
15.3	0.192749076834028\\
15.4	0.197443312112833\\
15.5	0.20899472991106\\
15.6	0.188258253516378\\
15.7	0.175696260471785\\
15.8	0.171098373410964\\
15.9	0.174136473176701\\
16	0.184990621479152\\
16.1	0.17310487640221\\
16.2	0.168076588228688\\
16.3	0.169200572215466\\
16.4	0.176538702185859\\
16.5	0.190723457627502\\
16.6	0.175313024331141\\
16.7	0.169537412561292\\
16.8	0.171946584200645\\
16.9	0.185350009262614\\
17	0.212316812018654\\
17.1	0.186406575161052\\
17.2	0.170557530789225\\
17.3	0.16395214786114\\
17.4	0.166171547926326\\
17.5	0.178788206866852\\
17.6	0.166335339951602\\
17.7	0.159913828844046\\
17.8	0.158078615287036\\
17.9	0.159878442195944\\
18	0.166116364369119\\
18.1	0.157492001499754\\
18.2	0.153856985866139\\
18.3	0.153670818539562\\
18.4	0.157688602403389\\
18.5	0.167973446561527\\
18.6	0.158488182318148\\
18.7	0.15380613574247\\
18.8	0.153042445571771\\
18.9	0.156379377469221\\
19	0.164890828693914\\
19.1	0.155618632731025\\
19.2	0.152149072917761\\
19.3	0.15181132103613\\
19.4	0.154112743101057\\
19.5	0.161195885200397\\
19.6	0.152792528438755\\
19.7	0.150981439719377\\
19.8	0.153387834386089\\
19.9	0.161974891475896\\
20	0.179860594129387\\
20	0.125421364275234\\
19.9	0.126794814312297\\
19.8	0.124800802741634\\
19.7	0.122880856879824\\
19.6	0.123134487610573\\
19.5	0.123091923428021\\
19.4	0.124800945909866\\
19.3	0.125005952670292\\
19.2	0.12587074605338\\
19.1	0.126904129164046\\
19	0.125417156637531\\
18.9	0.125852904847902\\
18.8	0.125805283247363\\
18.7	0.126410918185429\\
18.6	0.127822476887486\\
18.5	0.129039959678596\\
18.4	0.12988638753666\\
18.3	0.129455112491158\\
18.2	0.129871085476856\\
18.1	0.131841060471242\\
18	0.133675110709266\\
17.9	0.132141177562994\\
17.8	0.131294022056065\\
17.7	0.13197222672532\\
17.6	0.133148046158559\\
17.5	0.133204845544714\\
17.4	0.134137247697208\\
17.3	0.135230996780521\\
17.2	0.138080419702317\\
17.1	0.141555059498734\\
17	0.143687030283344\\
16.9	0.141135568157188\\
16.8	0.137217018712975\\
16.7	0.135983605402716\\
16.6	0.140593249918705\\
16.5	0.14861253607727\\
16.4	0.141715911019023\\
16.3	0.137619321546994\\
16.2	0.137677302069632\\
16.1	0.142001940348615\\
16	0.149240571125424\\
15.9	0.143498513293121\\
15.8	0.141790590770446\\
15.7	0.144629533041689\\
15.6	0.151067226875155\\
15.5	0.159608535664776\\
15.4	0.16109359956251\\
15.3	0.160287906755501\\
15.2	0.158994779395726\\
15.1	0.156960424725903\\
15	0.152436371991396\\
14.9	0.158078817540658\\
14.8	0.159741250655756\\
14.7	0.158759688082011\\
14.6	0.155371141277773\\
14.5	0.148455695067548\\
14.4	0.15904117049129\\
14.3	0.162314937464421\\
14.2	0.162038380833797\\
14.1	0.159017485048897\\
14	0.149733709696949\\
13.9	0.160204555185008\\
13.8	0.164390832112223\\
13.7	0.165831094798453\\
13.6	0.16568757107532\\
13.5	0.160773434878887\\
13.4	0.159539963330966\\
13.3	0.156810559450872\\
13.2	0.155198810012371\\
13.1	0.153671942396639\\
13	0.149375262404184\\
12.9	0.157039366111314\\
12.8	0.160105494822237\\
12.7	0.161710692230208\\
12.6	0.163748078489259\\
12.5	0.163745318897766\\
12.4	0.167723941555575\\
12.3	0.169282921247562\\
12.2	0.169967146764284\\
12.1	0.169688700891701\\
12	0.166827458110499\\
11.9	0.176394846762594\\
11.8	0.185140990700394\\
11.7	0.193845772529372\\
11.6	0.202780655515365\\
11.5	0.211600918623034\\
11.4	0.196597654878824\\
11.3	0.185478239214027\\
11.2	0.180107791920886\\
11.1	0.180043423966\\
11	0.183025004654245\\
10.9	0.179666584619365\\
10.8	0.176105144494788\\
10.7	0.173293654892601\\
10.6	0.168773061565175\\
10.5	0.160356337188096\\
10.4	0.175353776075228\\
10.3	0.18308905085827\\
10.2	0.185644449629987\\
10.1	0.185680045033837\\
10	0.182582241920344\\
9.9	0.188010321464379\\
9.8	0.19126243307545\\
9.7	0.193505327408031\\
9.6	0.19521436050351\\
9.5	0.195903467694481\\
9.4	0.193988796401247\\
9.3	0.192413690472703\\
9.2	0.191919750443737\\
9.1	0.192386533784554\\
9	0.193019642074521\\
8.9	0.194093960223064\\
8.8	0.195086439437548\\
8.7	0.197019373927634\\
8.6	0.199956830267045\\
8.5	0.203050977760072\\
8.4	0.202808041326648\\
8.3	0.205927213905003\\
8.2	0.212357757339676\\
8.1	0.221065999041335\\
8	0.230575384047742\\
7.9	0.229157166864486\\
7.8	0.226863525258551\\
7.7	0.225591869594368\\
7.6	0.224628555187659\\
7.5	0.221181495927407\\
7.4	0.232320654529556\\
7.3	0.23941838104502\\
7.2	0.244739029248886\\
7.1	0.247029447919245\\
7	0.242911364700357\\
6.9	0.255973751765\\
6.8	0.264710052263868\\
6.7	0.26961759656352\\
6.6	0.27072304387594\\
6.5	0.267606820239179\\
6.4	0.284102105087411\\
6.3	0.290979179525298\\
6.2	0.292978541443323\\
6.1	0.293441737285534\\
6	0.288398573324144\\
5.9	0.293861913307507\\
5.8	0.297097294138809\\
5.7	0.300332143265798\\
5.6	0.30346260855393\\
5.5	0.304084030704511\\
5.4	0.312832836820609\\
5.3	0.317848717630965\\
5.2	0.32096497489045\\
5.1	0.322706270521951\\
5	0.321792334718565\\
4.9	0.32748826954315\\
4.8	0.33068789611962\\
4.7	0.332033353628057\\
4.6	0.330261145395637\\
4.5	0.323670951160842\\
4.4	0.33528047506744\\
4.3	0.342962241870738\\
4.2	0.347313410529269\\
4.1	0.346547605930863\\
4	0.339155264370632\\
3.9	0.360296850347988\\
3.8	0.370272076154258\\
3.7	0.37104155513834\\
3.6	0.362763163180849\\
3.5	0.344149378276497\\
3.4	0.377270651697682\\
3.3	0.39663072458171\\
3.2	0.405036618291621\\
3.1	0.404581295456085\\
3	0.393596307284962\\
2.9	0.427309114034034\\
2.8	0.453087517703258\\
2.7	0.471340094134222\\
2.6	0.480945337713699\\
2.5	0.480841889202092\\
2.4	0.515950065965589\\
2.3	0.542406283721084\\
2.2	0.556489750462101\\
2.1	0.552987378108293\\
2	0.531951558063994\\
1.9	0.600994162000894\\
1.8	0.65609020670404\\
1.7	0.697027946900079\\
1.6	0.725544268475789\\
1.5	0.74300885125642\\
1.4	0.790423125299836\\
1.3	0.823633866741807\\
1.2	0.846520631729777\\
1.1	0.85547996153163\\
1	0.846207188068265\\
0.9	0.852898107603413\\
0.8	0.851738992019176\\
0.7	0.841293783776768\\
0.6	0.820606297307531\\
0.5	0.789418287821791\\
0.4	0.831102098798721\\
0.3	0.859679322977169\\
0.2	0.876246697999184\\
0.1	0.884563856488163\\
0	0.889105394717687\\
}--cycle;
%\addlegendentry{$\lVert \mathbb E[x^{\text{OBC}}(t)] \rVert$}

\addplot [area legend, orange, fill=black!25!orange, fill opacity=0.25]
%color=brown, line width=1.5pt]
  table[row sep=crcr]{%
x	y\\
0	1.14754133804239\\
0.1	1.12922314703647\\
0.2	1.13180473669809\\
0.3	1.15681980106049\\
0.4	1.20318627344382\\
0.5	1.26900677469466\\
0.6	1.25506845466396\\
0.7	1.25342121560873\\
0.8	1.26444749048069\\
0.9	1.29084922348833\\
1	1.33668702497086\\
1.1	1.23228270559044\\
1.2	1.16505454190051\\
1.3	1.12998821673635\\
1.4	1.12054787378601\\
1.5	1.13388382620056\\
1.6	1.08074173784969\\
1.7	1.04834687910889\\
1.8	1.03303914819838\\
1.9	1.03566822390159\\
2	1.06024252182793\\
2.1	0.999704801009021\\
2.2	0.968650234488135\\
2.3	0.968079911857643\\
2.4	0.998585831443925\\
2.5	1.06055166295641\\
2.6	0.971188884518731\\
2.7	0.915429438641651\\
2.8	0.888721924446275\\
2.9	0.888381641233502\\
3	0.914496147033881\\
3.1	0.902945378834638\\
3.2	0.908929123931086\\
3.3	0.9287336341157\\
3.4	0.962218822285814\\
3.5	1.01216366360064\\
3.6	0.948788848341164\\
3.7	0.908911687917704\\
3.8	0.885399463312607\\
3.9	0.87387326184843\\
4	0.873831679506814\\
4.1	0.857383838512908\\
4.2	0.849355306742504\\
4.3	0.850718469764132\\
4.4	0.866611321887578\\
4.5	0.905266975076255\\
4.6	0.895549470539455\\
4.7	0.905153304262485\\
4.8	0.931856701088266\\
4.9	0.976306648998137\\
5	1.04181781209862\\
5.1	1.00641723950145\\
5.2	0.996115724617426\\
5.3	1.00116386138929\\
5.4	1.01474557912326\\
5.5	1.03393656772693\\
5.6	1.00759129707212\\
5.7	0.993723872903161\\
5.8	0.990233204649185\\
5.9	0.997882764441831\\
6	1.0203483372226\\
6.1	0.991055811993364\\
6.2	0.972210920976707\\
6.3	0.957913350222952\\
6.4	0.946531129965018\\
6.5	0.941089939988485\\
6.6	0.889878544722241\\
6.7	0.846957398956152\\
6.8	0.813542476697253\\
6.9	0.795855104382455\\
7	0.804607937186617\\
7.1	0.757561636028722\\
7.2	0.728896386911868\\
7.3	0.714636049347096\\
7.4	0.714715488317808\\
7.5	0.733527303440564\\
7.6	0.672473206202522\\
7.7	0.636405877149013\\
7.8	0.627688184142648\\
7.9	0.64975337273143\\
8	0.706861113495366\\
8.1	0.694281464402834\\
8.2	0.724390310853592\\
8.3	0.798209865725568\\
8.4	0.912803711926086\\
8.5	1.06383557283251\\
8.6	0.921318865727186\\
8.7	0.816731667303622\\
8.8	0.749808223943224\\
8.9	0.718618067876216\\
9	0.719902125560036\\
9.1	0.696564159915909\\
9.2	0.695614443262022\\
9.3	0.706971870823677\\
9.4	0.724896354074335\\
9.5	0.749142193501553\\
9.6	0.698527268175121\\
9.7	0.656099798140113\\
9.8	0.622964566178844\\
9.9	0.606172706049087\\
10	0.617654490878544\\
10.1	0.597852756186366\\
10.2	0.603409001547482\\
10.3	0.637007894664789\\
10.4	0.702398929444659\\
10.5	0.803286001703146\\
10.6	0.737916704345178\\
10.7	0.701281211398526\\
10.8	0.694789180940841\\
10.9	0.721313875379059\\
11	0.783637685981975\\
11.1	0.710295010012724\\
11.2	0.668406661245369\\
11.3	0.652948379533732\\
11.4	0.658461179211246\\
11.5	0.681561416193565\\
11.6	0.669452691900231\\
11.7	0.677244793784333\\
11.8	0.69912468867243\\
11.9	0.734115023906801\\
12	0.786692232352033\\
12.1	0.788471865713757\\
12.2	0.816410216386288\\
12.3	0.874895012850134\\
12.4	0.967191918084109\\
12.5	1.09436058792294\\
12.6	1.0080656657332\\
12.7	0.952903926509724\\
12.8	0.93102163241829\\
12.9	0.944470057573925\\
13	0.994306518336217\\
13.1	0.93532159965358\\
13.2	0.920345479306684\\
13.3	0.936375721763943\\
13.4	0.97169275016114\\
13.5	1.01959747911927\\
13.6	1.04785741358966\\
13.7	1.08049861643994\\
13.8	1.11556834711242\\
13.9	1.15524270209465\\
14	1.20470114471282\\
14.1	1.19265012433595\\
14.2	1.18619631753106\\
14.3	1.18247834599224\\
14.4	1.18207523565904\\
14.5	1.18878319600319\\
14.6	1.15591725852835\\
14.7	1.1298901514344\\
14.8	1.11033267931007\\
14.9	1.10105610832806\\
15	1.11053098424536\\
15.1	1.08251333972667\\
15.2	1.08185377141264\\
15.3	1.11007350616384\\
15.4	1.16844209364819\\
15.5	1.2576825020494\\
15.6	1.27889820799071\\
15.7	1.31806569212312\\
15.8	1.37167895774457\\
15.9	1.44180244324371\\
16	1.53574737973734\\
16.1	1.56543447519403\\
16.2	1.62986030615674\\
16.3	1.72574997661272\\
16.4	1.84983712949127\\
16.5	1.99934200036207\\
16.6	2.13975560431329\\
16.7	2.29567435856639\\
16.8	2.4598733269534\\
16.9	2.62806612066343\\
17	2.7983288127007\\
17.1	2.92609635802823\\
17.2	3.04142714142392\\
17.3	3.13462746713053\\
17.4	3.19986078655035\\
17.5	3.23450772441608\\
17.6	3.20020407347112\\
17.7	3.14059606902062\\
17.8	3.05716284669452\\
17.9	2.95362490810861\\
18	2.83610388845485\\
18.1	2.69903950072726\\
18.2	2.56170986800728\\
18.3	2.43551379549949\\
18.4	2.3355262023296\\
18.5	2.27994901337859\\
18.6	2.20057300595168\\
18.7	2.17093131712155\\
18.8	2.18786401889016\\
18.9	2.24455643195059\\
19	2.33377188041637\\
19.1	2.39670247126173\\
19.2	2.47477868577812\\
19.3	2.56485187943171\\
19.4	2.66830318921743\\
19.5	2.78926352827244\\
19.6	2.89344722208754\\
19.7	3.02076703378454\\
19.8	3.1762954360986\\
19.9	3.36789441672922\\
20	3.60610338402214\\
20	-2.10030124356002\\
19.9	-1.86249308944744\\
19.8	-1.67437859203909\\
19.7	-1.52573945415133\\
19.6	-1.4083992858095\\
19.5	-1.31629107154229\\
19.4	-1.22136904199403\\
19.3	-1.14398827294312\\
19.2	-1.07841824203029\\
19.1	-1.02118246305315\\
19	-0.972836166174836\\
18.9	-0.904696017547347\\
18.8	-0.861264031812232\\
18.7	-0.850225554766641\\
18.6	-0.878545845453826\\
18.5	-0.949248864852464\\
18.4	-1.08477063791272\\
18.3	-1.24785306880257\\
18.2	-1.42023457287222\\
18.1	-1.58691728574513\\
18	-1.73676690932101\\
17.9	-1.85829346665126\\
17.8	-1.94728666712104\\
17.7	-1.99889484767206\\
17.6	-2.01074152654968\\
17.5	-1.98257731511927\\
17.4	-1.94910648944994\\
17.3	-1.88617773249317\\
17.2	-1.79683085501803\\
17.1	-1.68702570832697\\
17	-1.5662674999921\\
16.9	-1.4093314247839\\
16.8	-1.25452315871041\\
16.7	-1.10349418336422\\
16.6	-0.960198686402609\\
16.5	-0.831467487121596\\
16.4	-0.707323830419467\\
16.3	-0.6111628183188\\
16.2	-0.544809312530721\\
16.1	-0.510203712143838\\
16	-0.508845339768815\\
15.9	-0.429223757035297\\
15.8	-0.36575633861303\\
15.7	-0.311306423787486\\
15.6	-0.263722459371784\\
15.5	-0.226196249956311\\
15.4	-0.212823637920871\\
15.3	-0.221290975200518\\
15.2	-0.251723754203822\\
15.1	-0.303589253583998\\
15	-0.375869898297616\\
14.9	-0.42888618733226\\
14.8	-0.491655929904867\\
14.7	-0.554631891481821\\
14.6	-0.612644219442756\\
14.5	-0.664578679875605\\
14.4	-0.660371244505128\\
14.3	-0.647544342977153\\
14.2	-0.622068545396408\\
14.1	-0.583929732904669\\
14	-0.537073511216762\\
13.9	-0.478452852572718\\
13.8	-0.424747524723225\\
13.7	-0.371322959668679\\
13.6	-0.316529751340523\\
13.5	-0.262806554981359\\
13.4	-0.197562524395603\\
13.3	-0.132527531016809\\
13.2	-0.0752720059090367\\
13.1	-0.03821751971409\\
13	-0.0348485190264916\\
12.9	-0.0139272284925542\\
12.8	-0.0149857186185748\\
12.7	-0.0373913113525016\\
12.6	-0.0792900111818786\\
12.5	-0.138507833600205\\
12.4	-0.0441633132956969\\
12.3	0.0184023297381173\\
12.2	0.0503972908372084\\
12.1	0.0552881728044327\\
12	0.0377111254202494\\
11.9	0.0159582050519232\\
11.8	-0.016654510109839\\
11.7	-0.0552008694751061\\
11.6	-0.0998444901881601\\
11.5	-0.155138762880298\\
11.4	-0.166288989061992\\
11.3	-0.194687170895814\\
11.2	-0.243475434514967\\
11.1	-0.317416319938673\\
11	-0.420175665463104\\
10.9	-0.37722768670335\\
10.8	-0.347887342771313\\
10.7	-0.329528640452847\\
10.6	-0.322354437999416\\
10.5	-0.328950726315174\\
10.4	-0.299829383017462\\
10.3	-0.292374268539481\\
10.2	-0.2986051516679\\
10.1	-0.310185326635589\\
10	-0.322466530174296\\
9.9	-0.296592010850506\\
9.8	-0.275383381943763\\
9.7	-0.253108808804218\\
9.6	-0.227926621220785\\
9.5	-0.201990587782235\\
9.4	-0.203432851545173\\
9.3	-0.206556583257401\\
9.2	-0.212142951239389\\
9.1	-0.226288103823324\\
9	-0.259140318802385\\
8.9	-0.259220923242499\\
8.8	-0.261547316752451\\
8.7	-0.273731096236152\\
8.6	-0.303293524982326\\
8.5	-0.355079569471641\\
8.4	-0.290511206940489\\
8.3	-0.240975758228797\\
8.2	-0.204631932167999\\
8.1	-0.17908927718618\\
8	-0.162051161079619\\
7.9	-0.174078432423635\\
7.8	-0.194575327138931\\
7.7	-0.211422752810809\\
7.6	-0.218609847037922\\
7.5	-0.21854704411681\\
7.4	-0.21676430622738\\
7.3	-0.221491753024727\\
7.2	-0.229447233368504\\
7.1	-0.242271797091227\\
7	-0.265662205388998\\
6.9	-0.254812172865954\\
6.8	-0.260804539266802\\
6.7	-0.274333664492884\\
6.6	-0.290411038141725\\
6.5	-0.308755991542328\\
6.4	-0.32939333771569\\
6.3	-0.347685419328781\\
6.2	-0.360877757032771\\
6.1	-0.370658847963871\\
6	-0.382761351029854\\
5.9	-0.39207432999607\\
5.8	-0.402553956309988\\
5.7	-0.409532783661249\\
5.6	-0.411877145746737\\
5.5	-0.412041244204288\\
5.4	-0.39416576209475\\
5.3	-0.382098167988773\\
5.2	-0.377875406404684\\
5.1	-0.387108357627022\\
5	-0.418055162467543\\
4.9	-0.39191626801061\\
4.8	-0.380890502908147\\
4.7	-0.381980127684943\\
4.6	-0.394932120410207\\
4.5	-0.42242504723415\\
4.4	-0.397126588097941\\
4.3	-0.390735211016953\\
4.2	-0.395746307927158\\
4.1	-0.40757017022034\\
4	-0.425486443885041\\
3.9	-0.426363539715208\\
3.8	-0.431354094843821\\
3.7	-0.441142167953759\\
3.6	-0.46048662358613\\
3.5	-0.497019181003188\\
3.4	-0.428009248438776\\
3.3	-0.373295063478629\\
3.2	-0.330078614574393\\
3.1	-0.298417685029313\\
3	-0.281894744922437\\
2.9	-0.221643330020273\\
2.8	-0.16776315707988\\
2.7	-0.122691317511591\\
2.6	-0.0913985737041925\\
2.5	-0.0801531163352304\\
2.4	0.0034612618771942\\
2.3	0.0662788911656119\\
2.2	0.107166196686712\\
2.1	0.125734194408485\\
2	0.122514827160712\\
1.9	0.216355375633254\\
1.8	0.292517437948723\\
1.7	0.355355543709508\\
1.6	0.406203846798244\\
1.5	0.441974717828356\\
1.4	0.509754174239744\\
1.3	0.565929041727439\\
1.2	0.606411989858662\\
1.1	0.623580928535675\\
1	0.611508922169908\\
0.9	0.642349827838595\\
0.8	0.662101746229605\\
0.7	0.672720672441456\\
0.6	0.675576329709405\\
0.5	0.670518762174462\\
0.4	0.743335692210252\\
0.3	0.80155396470289\\
0.2	0.844383706061546\\
0.1	0.872367929292982\\
0	0.889105394717687\\
}--cycle;
%\addlegendentry{$\lVert \mathbb E[x^{\text{InfC}}(t)] \rVert$ }

\addplot [color=violet, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.01832336638004\\
0.1	1.00782604978114\\
0.2	1.00013768905527\\
0.3	0.994217076316747\\
0.4	0.989212280648707\\
0.5	0.984478480920843\\
0.6	0.97792306279196\\
0.7	0.974709593432257\\
0.8	0.975019531003803\\
0.9	0.979460712223286\\
1	0.989049245784484\\
1.1	0.934627566817475\\
1.2	0.885125109989595\\
1.3	0.840888479481831\\
1.4	0.802330996700929\\
1.5	0.7699226807355\\
1.6	0.733948783213299\\
1.7	0.702012136682886\\
1.8	0.673891671671696\\
1.9	0.649409036803141\\
2	0.628440877891326\\
2.1	0.616028430536574\\
2.2	0.604303241574184\\
2.3	0.593378288966065\\
2.4	0.583499740218671\\
2.5	0.575058995482571\\
2.6	0.558774948379399\\
2.7	0.545311727198542\\
2.8	0.534879074648329\\
2.9	0.527757016113109\\
3	0.524272078360428\\
3.1	0.497177219795608\\
3.2	0.482878747046602\\
3.3	0.482775770598893\\
3.4	0.497531921847904\\
3.5	0.526896901257968\\
3.6	0.464386625348256\\
3.7	0.40612145765313\\
3.8	0.352125706332603\\
3.9	0.30259939358444\\
4	0.258066181571471\\
4.1	0.219880840517864\\
4.2	0.190208731307268\\
4.3	0.171802983942603\\
4.4	0.16734100047168\\
4.5	0.177485888626876\\
4.6	0.18499334414187\\
4.7	0.195266003224456\\
4.8	0.208253989868886\\
4.9	0.223956661090271\\
5	0.24240013323347\\
5.1	0.199456039208833\\
5.2	0.16007819987602\\
5.3	0.126067979492782\\
5.4	0.1015677032029\\
5.5	0.093501222243532\\
5.6	0.102666660266677\\
5.7	0.122431839079549\\
5.8	0.149299332501903\\
5.9	0.181164625998825\\
6	0.21714467872234\\
6.1	0.217925644928705\\
6.2	0.221658276620656\\
6.3	0.228272796277538\\
6.4	0.237683540508537\\
6.5	0.249805381534226\\
6.6	0.248360295898729\\
6.7	0.252729525800388\\
6.8	0.262494496185911\\
6.9	0.277081658016013\\
7	0.295888313354931\\
7.1	0.317868040399015\\
7.2	0.339191336567468\\
7.3	0.359914621098811\\
7.4	0.380148874688862\\
7.5	0.400038612517727\\
7.6	0.409754223690971\\
7.7	0.418876952118113\\
7.8	0.427365329114354\\
7.9	0.43529559753533\\
8	0.442838772755997\\
8.1	0.453739436564546\\
8.2	0.469901606681988\\
8.3	0.491314370665011\\
8.4	0.518163143076874\\
8.5	0.55076704606593\\
8.6	0.498471158677885\\
8.7	0.454148644832355\\
8.8	0.419478732660403\\
8.9	0.396532510034026\\
9	0.387357628432126\\
9.1	0.369435960386287\\
9.2	0.352673538641546\\
9.3	0.336919209640293\\
9.4	0.32207881430263\\
9.5	0.30813372436618\\
9.6	0.303420725751196\\
9.7	0.308872662587023\\
9.8	0.324605793446298\\
9.9	0.350050896707129\\
10	0.384243071271133\\
10.1	0.374548697631445\\
10.2	0.369842161408917\\
10.3	0.369872179336614\\
10.4	0.374444131858992\\
10.5	0.383446607886694\\
10.6	0.388892872665741\\
10.7	0.3987767620849\\
10.8	0.412491821813712\\
10.9	0.42951488262271\\
11	0.449428184239592\\
11.1	0.460434574561262\\
11.2	0.473313260191626\\
11.3	0.487579614543912\\
11.4	0.503038293213182\\
11.5	0.519744486081587\\
11.6	0.502455626837349\\
11.7	0.487471997395529\\
11.8	0.47466364149957\\
11.9	0.464049478369297\\
12	0.455800960661826\\
12.1	0.450053927310116\\
12.2	0.44112007518885\\
12.3	0.429417001823086\\
12.4	0.415491142607044\\
12.5	0.400053065243549\\
12.6	0.368780193782041\\
12.7	0.343602897116882\\
12.8	0.327334312854939\\
12.9	0.323140980785243\\
13	0.333616629274361\\
13.1	0.324198114515103\\
13.2	0.329361348744407\\
13.3	0.34873552327738\\
13.4	0.380743197321486\\
13.5	0.42335765769315\\
13.6	0.429838376910183\\
13.7	0.455948787956146\\
13.8	0.497236461597456\\
13.9	0.549450575833076\\
14	0.609387875161713\\
14.1	0.610835128938945\\
14.2	0.619180452700623\\
14.3	0.633176601701355\\
14.4	0.651823673598208\\
14.5	0.67442153210442\\
14.6	0.679224137727197\\
14.7	0.691772716131002\\
14.8	0.711273607147413\\
14.9	0.737070236374448\\
15	0.768687429977848\\
15.1	0.768795683070767\\
15.2	0.766561060691975\\
15.3	0.761732972794068\\
15.4	0.754143772802201\\
15.5	0.743707225323709\\
15.6	0.729921849106161\\
15.7	0.716867251834973\\
15.8	0.704742503434972\\
15.9	0.693829851695694\\
16	0.684499071426083\\
16.1	0.672672495197645\\
16.2	0.659960284297369\\
16.3	0.646943465408535\\
16.4	0.634321929276538\\
16.5	0.622925702908797\\
16.6	0.620538502357253\\
16.7	0.626470243191879\\
16.8	0.642061295513608\\
16.9	0.668394488101063\\
17	0.706177827216124\\
17.1	0.712123416283315\\
17.2	0.725417944664249\\
17.3	0.744374668166748\\
17.4	0.767473725386046\\
17.5	0.79344174565071\\
17.6	0.817648671684562\\
17.7	0.845851542825296\\
17.8	0.876112123386296\\
17.9	0.90698864644796\\
18	0.937518619502821\\
18.1	0.944968918756776\\
18.2	0.948116648593836\\
18.3	0.946592589847153\\
18.4	0.940196506735504\\
18.5	0.928903057768351\\
18.6	0.917965297478136\\
18.7	0.911652412579687\\
18.8	0.911597809529352\\
18.9	0.919867507864893\\
19	0.938807274405712\\
19.1	0.925172143276924\\
19.2	0.916745500220847\\
19.3	0.914675344839818\\
19.4	0.920233841370497\\
19.5	0.934736580641577\\
19.6	0.965018461195809\\
19.7	1.01125105125039\\
19.8	1.07352575981255\\
19.9	1.1514485570699\\
20	1.24431918674611\\
};

\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.01832336638004\\
0.1	1.00328948832706\\
0.2	0.992466688619063\\
0.3	0.984690139883971\\
0.4	0.979030718246814\\
0.5	0.974835206099944\\
0.6	0.970493349573127\\
0.7	0.965981593495547\\
0.8	0.961264591744492\\
0.9	0.95649767717321\\
1	0.952033880919236\\
1.1	0.924452887567763\\
1.2	0.897359309309805\\
1.3	0.870701388672578\\
1.4	0.84444544065801\\
1.5	0.818578506883551\\
1.6	0.785431007915609\\
1.7	0.754502868116137\\
1.8	0.725943653575996\\
1.9	0.699947080890268\\
2	0.676753558562466\\
2.1	0.651320060773383\\
2.2	0.6278820917324\\
2.3	0.606283098038068\\
2.4	0.586400962954189\\
2.5	0.568154154760127\\
2.6	0.544244069801156\\
2.7	0.522675990274212\\
2.8	0.503382121860979\\
2.9	0.486301369382846\\
3	0.471379814129925\\
3.1	0.458644193234887\\
3.2	0.446953304460787\\
3.3	0.436285621570185\\
3.4	0.426622657873297\\
3.5	0.417949864556207\\
3.6	0.412083246510897\\
3.7	0.406536744934508\\
3.8	0.401266853168643\\
3.9	0.396239382262931\\
4	0.391429373091299\\
4.1	0.382650906356254\\
4.2	0.375191151133394\\
4.3	0.369033524759878\\
4.4	0.364169575023723\\
4.5	0.360600314772995\\
4.6	0.35802196752579\\
4.7	0.355471584780947\\
4.8	0.352953492475006\\
4.9	0.350475357561883\\
5	0.348048382844685\\
5.1	0.344953938915816\\
5.2	0.34183548696537\\
5.3	0.338706324915517\\
5.4	0.335590025408795\\
5.5	0.332520860514863\\
5.6	0.325054245130522\\
5.7	0.319761797389378\\
5.8	0.316682085082535\\
5.9	0.315838977983803\\
6	0.317239266140999\\
6.1	0.31533475744569\\
6.2	0.313818440274131\\
6.3	0.312676498502763\\
6.4	0.311944871616467\\
6.5	0.311709695885116\\
6.6	0.305773804280607\\
6.7	0.300450082627434\\
6.8	0.295687733843062\\
6.9	0.291442457982644\\
7	0.287677335464579\\
7.1	0.279008108393799\\
7.2	0.272478092863557\\
7.3	0.268119832291262\\
7.4	0.265968271057137\\
7.5	0.266058620865178\\
7.6	0.262268636368075\\
7.7	0.260871681530505\\
7.8	0.261905859480974\\
7.9	0.265445728592973\\
8	0.271594337243325\\
8.1	0.255744291517718\\
8.2	0.24397081786512\\
8.3	0.236658871588671\\
8.4	0.234126659848089\\
8.5	0.236553329723144\\
8.6	0.232101200854949\\
8.7	0.228716828453585\\
8.8	0.226361656049437\\
8.9	0.225024102116989\\
9	0.224721251657746\\
9.1	0.219896534544475\\
9.2	0.217103045669399\\
9.3	0.216391058388282\\
9.4	0.217797742312369\\
9.5	0.221343445789791\\
9.6	0.218405742838632\\
9.7	0.215872153035031\\
9.8	0.213694463387646\\
9.9	0.211843959935415\\
10	0.210312879474733\\
10.1	0.208948253218449\\
10.2	0.207835297437179\\
10.3	0.206992899475328\\
10.4	0.206454010828226\\
10.5	0.206265399824708\\
10.6	0.199664981114774\\
10.7	0.197033105825491\\
10.8	0.198515547886886\\
10.9	0.20410633562074\\
11	0.213654037743208\\
11.1	0.206143689017896\\
11.2	0.204696530830147\\
11.3	0.209376081508017\\
11.4	0.219946457968545\\
11.5	0.23596065399858\\
11.6	0.223330377035987\\
11.7	0.212234626749581\\
11.8	0.202661465927311\\
11.9	0.194605250923753\\
12	0.188068656474368\\
12.1	0.186964978965321\\
12.2	0.186058730939176\\
12.3	0.185339955343488\\
12.4	0.18480054759181\\
12.5	0.184434321623466\\
12.6	0.179736377736611\\
12.7	0.176839018172779\\
12.8	0.175751835408541\\
12.9	0.176490201496317\\
13	0.179073847952773\\
13.1	0.173890025558476\\
13.2	0.171782217194466\\
13.3	0.17280967418531\\
13.4	0.17694658349053\\
13.5	0.184088788442069\\
13.6	0.181767747476118\\
13.7	0.179993530599198\\
13.8	0.178696920809643\\
13.9	0.17782146169828\\
14	0.177325379574452\\
14.1	0.177227227396495\\
14.2	0.177281390173861\\
14.3	0.17746398339874\\
14.4	0.177764369878879\\
14.5	0.178185138403199\\
14.6	0.178489269430701\\
14.7	0.178941075144061\\
14.8	0.179578693500564\\
14.9	0.180452403301339\\
15	0.181623998101139\\
15.1	0.177759896550813\\
15.2	0.176032560823325\\
15.3	0.176518491794764\\
15.4	0.179268455837672\\
15.5	0.184301632787918\\
15.6	0.169662740195767\\
15.7	0.160162896756737\\
15.8	0.156444482090705\\
15.9	0.158817493234911\\
16	0.167115596302288\\
16.1	0.157553408375413\\
16.2	0.15287694514916\\
16.3	0.15340994688123\\
16.4	0.159127306602441\\
16.5	0.169667996852386\\
16.6	0.157953137124923\\
16.7	0.152760508982004\\
16.8	0.15458180145681\\
16.9	0.163242788709901\\
17	0.178001921150999\\
17.1	0.163980817329893\\
17.2	0.154318975245771\\
17.3	0.14959157232083\\
17.4	0.150154397811767\\
17.5	0.155996526205783\\
17.6	0.149741693055081\\
17.7	0.145943027784683\\
17.8	0.14468631867155\\
17.9	0.146009809879469\\
18	0.149895737539193\\
18.1	0.144666530985498\\
18.2	0.141864035671497\\
18.3	0.14156296551536\\
18.4	0.143787494970025\\
18.5	0.148506703120061\\
18.6	0.143155329602817\\
18.7	0.140108526963949\\
18.8	0.139423864409567\\
18.9	0.141116141158562\\
19	0.145153992665722\\
19.1	0.141261380947535\\
19.2	0.139009909485571\\
19.3	0.138408636853211\\
19.4	0.139456844505461\\
19.5	0.142143904314209\\
19.6	0.137963508024664\\
19.7	0.136931148299601\\
19.8	0.139094318563861\\
19.9	0.144384852894096\\
20	0.15264097920231\\
};

\addplot [color=orange, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.01832336638004\\
0.1	1.00079553816473\\
0.2	0.988094221379818\\
0.3	0.97918688288169\\
0.4	0.973260982827034\\
0.5	0.969762768434563\\
0.6	0.965322392186684\\
0.7	0.963070944025092\\
0.8	0.963274618355149\\
0.9	0.966599525663463\\
1	0.974097973570382\\
1.1	0.927931817063059\\
1.2	0.885733265879586\\
1.3	0.847958629231893\\
1.4	0.815151024012878\\
1.5	0.787929272014457\\
1.6	0.743472792323966\\
1.7	0.701851211409199\\
1.8	0.662778293073552\\
1.9	0.626011799767423\\
2	0.591378674494323\\
2.1	0.562719497708753\\
2.2	0.537908215587423\\
2.3	0.517179401511627\\
2.4	0.50102354666056\\
2.5	0.490199273310591\\
2.6	0.439895155407269\\
2.7	0.39636906056503\\
2.8	0.360479383683197\\
2.9	0.333369155606615\\
3	0.316300701055722\\
3.1	0.302263846902662\\
3.2	0.289425254678346\\
3.3	0.277719285318535\\
3.4	0.267104786923519\\
3.5	0.257572241298724\\
3.6	0.244151112377517\\
3.7	0.233884759981973\\
3.8	0.227022684234393\\
3.9	0.223754861066611\\
4	0.224172617810886\\
4.1	0.224906834146284\\
4.2	0.226804499407673\\
4.3	0.22999162937359\\
4.4	0.234742366894819\\
4.5	0.241420963921053\\
4.6	0.250308675064624\\
4.7	0.261586588288771\\
4.8	0.275483099090059\\
4.9	0.292195190493763\\
5	0.31188132481554\\
5.1	0.309654440937213\\
5.2	0.309120159106371\\
5.3	0.309532846700258\\
5.4	0.310289908514254\\
5.5	0.310947661761323\\
5.6	0.297857075662694\\
5.7	0.292095544620956\\
5.8	0.293839624169599\\
5.9	0.30290421722288\\
6	0.318793493096372\\
6.1	0.310198482014747\\
6.2	0.305666581971968\\
6.3	0.305113965447085\\
6.4	0.308568896124664\\
6.5	0.316166974223078\\
6.6	0.299733753290258\\
6.7	0.286311867231634\\
6.8	0.276368968715225\\
6.9	0.270521465758251\\
7	0.26947286589881\\
7.1	0.257644919468747\\
7.2	0.249724576771682\\
7.3	0.246572148161184\\
7.4	0.248975591045214\\
7.5	0.257490129661877\\
7.6	0.2269316795823\\
7.7	0.212491562169102\\
7.8	0.216556428501859\\
7.9	0.237837470153897\\
8	0.272404976207874\\
8.1	0.257596093608327\\
8.2	0.259879189342796\\
8.3	0.278617053748386\\
8.4	0.311146252492799\\
8.5	0.354378001680434\\
8.6	0.30901267037243\\
8.7	0.271500285533735\\
8.8	0.244130453595386\\
8.9	0.229698572316858\\
9	0.230380903378825\\
9.1	0.235138028046292\\
9.2	0.241735746011317\\
9.3	0.250207643783138\\
9.4	0.260731751264581\\
9.5	0.273575802859659\\
9.6	0.235300323477168\\
9.7	0.201495494667948\\
9.8	0.17379059211754\\
9.9	0.15479034759929\\
10	0.147593980352124\\
10.1	0.143833714775389\\
10.2	0.152401924939791\\
10.3	0.172316813062654\\
10.4	0.201284773213599\\
10.5	0.237167637693986\\
10.6	0.207781133172881\\
10.7	0.185876285472839\\
10.8	0.173450919084764\\
10.9	0.172043094337854\\
11	0.181731010259436\\
11.1	0.196439345037026\\
11.2	0.212465613365201\\
11.3	0.229130604318959\\
11.4	0.246086095074627\\
11.5	0.263211326656634\\
11.6	0.284804100856036\\
11.7	0.311021962154613\\
11.8	0.341235089281296\\
11.9	0.375036614479362\\
12	0.412201678886141\\
12.1	0.421880019259095\\
12.2	0.433403753611748\\
12.3	0.446648671294126\\
12.4	0.461514302394206\\
12.5	0.477926377161367\\
12.6	0.464387827275662\\
12.7	0.457756307578611\\
12.8	0.458017956899857\\
12.9	0.465271414540685\\
13	0.479728999654863\\
13.1	0.448552039969745\\
13.2	0.422536736698824\\
13.3	0.401924095373567\\
13.4	0.387065112882769\\
13.5	0.378395462068955\\
13.6	0.365663831124569\\
13.7	0.354587828385632\\
13.8	0.3454104111946\\
13.9	0.338394924760965\\
14	0.333813816748029\\
14.1	0.30436019571564\\
14.2	0.282063886067328\\
14.3	0.267467001507543\\
14.4	0.260851995576955\\
14.5	0.262102258063791\\
14.6	0.271636519542796\\
14.7	0.287629129976287\\
14.8	0.309338374702602\\
14.9	0.336084960497902\\
15	0.367330542973871\\
15.1	0.389462043071334\\
15.2	0.415065008604408\\
15.3	0.444391265481661\\
15.4	0.477809227863662\\
15.5	0.515743126046546\\
15.6	0.507587874309462\\
15.7	0.503379634167817\\
15.8	0.502961309565768\\
15.9	0.506289343104207\\
16	0.513451019984261\\
16.1	0.527615381525096\\
16.2	0.542525496813008\\
16.3	0.55729357914696\\
16.4	0.571256649535902\\
16.5	0.583937256620237\\
16.6	0.589778458955341\\
16.7	0.596090087601084\\
16.8	0.602675084121496\\
16.9	0.609367347939768\\
17	0.616030656354299\\
17.1	0.619535324850632\\
17.2	0.622298143202946\\
17.3	0.624224867318681\\
17.4	0.625377148550205\\
17.5	0.625965204648404\\
17.6	0.594731273460723\\
17.7	0.57085061067428\\
17.8	0.554938089786743\\
17.9	0.547665720728672\\
18	0.549668489566921\\
18.1	0.556061107491065\\
18.2	0.570737647567527\\
18.3	0.593830363348461\\
18.4	0.625377782208441\\
18.5	0.665350074263064\\
18.6	0.661013580248927\\
18.7	0.660352881177456\\
18.8	0.663299993538964\\
18.9	0.66993020720162\\
19	0.680467857120767\\
19.1	0.687760004104288\\
19.2	0.698180221873917\\
19.3	0.710431803244294\\
19.4	0.723467073611702\\
19.5	0.736486228365076\\
19.6	0.742523968139022\\
19.7	0.747513789816605\\
19.8	0.750958422029756\\
19.9	0.752700663640886\\
20	0.75290107023106\\
};

\end{axis}
\end{tikzpicture}%

\end{document}


==> gfx/delta05_e01_q01.tex <==
\documentclass[border = 10pt]{standalone}

\usepackage{tikz,amsmath, amssymb}
\usepackage{pgfplots}
\usepgfplotslibrary{units}
\usetikzlibrary{patterns}

\begin{document}


\pgfplotsset{every tick label/.append style={font=\large}}

\begin{tikzpicture}

\begin{axis}[
width=3in,
height=1.25in,
legend columns = 1,
legend style={at={(0.75,0.75)},anchor=center,  /tikz/column 2/.style={column sep=10pt},},                       
legend cell align = {left},  
minor tick num=0, 
axis y line=left, 
axis x line=left,
title = {\large $\delta = 0.5$, $\bar e = 0.1$, $\bar q = 0.1$},
%ylabel={},
xlabel={\large $t$ in s},
xtick={0, 5, 10, 15, 20},
ytick={0, 0.5, 1, 1.5},
xmin=0,
xmax=20.75,
ymin=0,
ymax=1.6,
]

\addplot [area legend, violet, fill=black!25!violet, fill opacity=0.25]
%color=blue, line width=1.5pt]
  table[row sep=crcr]{%
x	y\\
0	1.14754133804239\\
0.1	1.13505186414927\\
0.2	1.14310688657622\\
0.3	1.17565961063852\\
0.4	1.2321940178576\\
0.5	1.31020456617861\\
0.6	1.31225490279183\\
0.7	1.32917766865916\\
0.8	1.36286799400781\\
0.9	1.4159658802308\\
1	1.4912427290955\\
1.1	1.33965835157828\\
1.2	1.2259823880273\\
1.3	1.15092234565491\\
1.4	1.11087865301373\\
1.5	1.09924705983142\\
1.6	1.06546885231426\\
1.7	1.04970682883906\\
1.8	1.04439426695695\\
1.9	1.04853751577942\\
2	1.06648780038597\\
2.1	1.03374958236743\\
2.2	1.01251753395308\\
2.3	0.999845416491962\\
2.4	0.999145233369347\\
2.5	1.01877985268851\\
2.6	0.965901469548787\\
2.7	0.931973458324446\\
2.8	0.917634754283551\\
2.9	0.927756980356906\\
3	0.968300005072838\\
3.1	0.898256677598508\\
3.2	0.860094370276252\\
3.3	0.854867428191296\\
3.4	0.882261012252785\\
3.5	0.94133795688448\\
3.6	0.867953085946201\\
3.7	0.829376275619734\\
3.8	0.818733361403793\\
3.9	0.829889108383506\\
4	0.860834245848224\\
4.1	0.798497464533749\\
4.2	0.750512388779724\\
4.3	0.711156675201198\\
4.4	0.679849636987702\\
4.5	0.662024459191583\\
4.6	0.638366107756247\\
4.7	0.637061752729574\\
4.8	0.654576171306328\\
4.9	0.688622551011625\\
5	0.740991782672143\\
5.1	0.676893545307109\\
5.2	0.629715535466193\\
5.3	0.596024750446076\\
5.4	0.576454132947983\\
5.5	0.576281047278398\\
5.6	0.509491656744229\\
5.7	0.492714406434937\\
5.8	0.542550336267941\\
5.9	0.632318232135784\\
6	0.753289043576099\\
6.1	0.7464728667417\\
6.2	0.763991345410959\\
6.3	0.795250269559173\\
6.4	0.834828450531479\\
6.5	0.882846367681586\\
6.6	0.871281268911197\\
6.7	0.879064453571706\\
6.8	0.900922466799587\\
6.9	0.936080567277266\\
7	0.988576188682839\\
7.1	1.00506393313309\\
7.2	1.0353954967369\\
7.3	1.0747333521798\\
7.4	1.12241851863402\\
7.5	1.18158993938701\\
7.6	1.22173957041562\\
7.7	1.26956515081853\\
7.8	1.31627602231453\\
7.9	1.35832117878093\\
8	1.39721849776726\\
8.1	1.38591239543337\\
8.2	1.37336346629031\\
8.3	1.35820342193851\\
8.4	1.34385884933795\\
8.5	1.3380858217664\\
8.6	1.30924882987551\\
8.7	1.29269686481968\\
8.8	1.28484142428907\\
8.9	1.28536720785648\\
9	1.29714783502103\\
9.1	1.27087807320726\\
9.2	1.25405838281119\\
9.3	1.2396130326979\\
9.4	1.22463606531126\\
9.5	1.21009242043661\\
9.6	1.18298590679929\\
9.7	1.15846421157626\\
9.8	1.13567857616804\\
9.9	1.11771628445881\\
10	1.11222139005254\\
10.1	1.05698123945656\\
10.2	1.01954844616585\\
10.3	1.00082203460466\\
10.4	1.00717356983344\\
10.5	1.05189287716895\\
10.6	1.06093450905353\\
10.7	1.10764051107475\\
10.8	1.17705031427848\\
10.9	1.25768066325697\\
11	1.34304029464102\\
11.1	1.39698407240441\\
11.2	1.44831441252183\\
11.3	1.4880126066927\\
11.4	1.51205798519358\\
11.5	1.52044055981023\\
11.6	1.49148549271997\\
11.7	1.44861628353399\\
11.8	1.39250589508616\\
11.9	1.32740812490684\\
12	1.26216314498501\\
12.1	1.16132977064319\\
12.2	1.06427975424837\\
12.3	0.976343095252082\\
12.4	0.908523965552938\\
12.5	0.877284519401234\\
12.6	0.83476164890663\\
12.7	0.834782386331519\\
12.8	0.875002410721891\\
12.9	0.952360900756722\\
13	1.06643247625938\\
13.1	1.06879073070535\\
13.2	1.10998783533439\\
13.3	1.19730219634827\\
13.4	1.34490679888746\\
13.5	1.570689320806\\
13.6	1.80459139999532\\
13.7	2.11939516371829\\
13.8	2.48391766768772\\
13.9	2.87252801471346\\
14	3.26530725410027\\
14.1	3.60855980389473\\
14.2	3.92658620564367\\
14.3	4.20495373738174\\
14.4	4.43336412864226\\
14.5	4.60558543708202\\
14.6	4.71896958059522\\
14.7	4.77604302193627\\
14.8	4.78146155654878\\
14.9	4.74664625106765\\
15	4.69076096228287\\
15.1	4.59327890906415\\
15.2	4.53094301093748\\
15.3	4.53634402264341\\
15.4	4.63580674583239\\
15.5	4.84124927693854\\
15.6	5.10869773237833\\
15.7	5.43032497816184\\
15.8	5.77822607558419\\
15.9	6.13630801453265\\
16	6.50110292129883\\
16.1	6.86525199921067\\
16.2	7.33392039840543\\
16.3	7.98626858190237\\
16.4	8.94381666150474\\
16.5	10.3603480171055\\
16.6	12.2228722249964\\
16.7	14.3628288627982\\
16.8	16.6608384743757\\
16.9	19.0050024921253\\
17	21.2966417856776\\
17.1	23.4442991622187\\
17.2	25.3810862205921\\
17.3	27.0445521894531\\
17.4	28.384510044498\\
17.5	29.3628564844328\\
17.6	29.9516278526223\\
17.7	30.1322566414972\\
17.8	29.9035648054599\\
17.9	29.2791475172089\\
18	28.2887500113117\\
18.1	26.9738759682181\\
18.2	25.4133041810024\\
18.3	23.6943958699818\\
18.4	21.927531829441\\
18.5	20.243591802323\\
18.6	18.7781761418348\\
18.7	17.6498685672379\\
18.8	16.9216963749054\\
18.9	16.5678155139512\\
19	16.4792891572757\\
19.1	16.5286177183501\\
19.2	16.653705130559\\
19.3	16.8455550745748\\
19.4	17.1391934127401\\
19.5	17.5656690379262\\
19.6	18.1169111415819\\
19.7	18.7860021170924\\
19.8	19.5761930510177\\
19.9	20.477296622364\\
20	21.4682387767969\\
20	-17.8857788662528\\
19.9	-17.0542921667906\\
19.8	-16.3061662812379\\
19.7	-15.658837883794\\
19.6	-15.1177458865189\\
19.5	-14.6737135331837\\
19.4	-14.3329769681816\\
19.3	-14.107499510177\\
19.2	-13.9528668089792\\
19.1	-13.8195707369858\\
19	-13.7029968801828\\
18.9	-13.6830480176842\\
18.8	-13.8886741599521\\
18.7	-14.4457382745098\\
18.6	-15.3931966840258\\
18.5	-16.6776055473536\\
18.4	-18.1906233264956\\
18.3	-19.8070588153201\\
18.2	-21.3986910213385\\
18.1	-22.8569368114697\\
18	-24.0956250481092\\
17.9	-25.0480929549333\\
17.8	-25.6523331733422\\
17.7	-25.8792762205085\\
17.6	-25.7156502003684\\
17.5	-25.1626483365223\\
17.4	-24.2382557616208\\
17.3	-22.9783266300504\\
17.2	-21.4200032834139\\
17.1	-19.6123332025896\\
17	-17.6164071910842\\
16.9	-15.5011724561014\\
16.8	-13.3500601698669\\
16.7	-11.2590170328516\\
16.6	-9.33606013278371\\
16.5	-7.69496239591292\\
16.4	-6.4793524338278\\
16.3	-5.69249227541197\\
16.2	-5.18186435160613\\
16.1	-4.82767959078731\\
16	-4.55294067281905\\
15.9	-4.34538205537818\\
15.8	-4.11513684935503\\
15.7	-3.86352701257724\\
15.6	-3.60501049337508\\
15.5	-3.36694061317777\\
15.4	-3.14075672146818\\
15.3	-3.01627452736792\\
15.2	-2.98507259759234\\
15.1	-3.02329855143041\\
15	-3.09994455829331\\
14.9	-3.19780904572117\\
14.8	-3.27297625839359\\
14.7	-3.30802816585668\\
14.6	-3.29276446803572\\
14.5	-3.22319745033562\\
14.4	-3.08101663967296\\
14.3	-2.891063648488\\
14.2	-2.65864287457111\\
14.1	-2.3928162415453\\
14	-2.10639335751867\\
13.9	-1.8093576181844\\
13.8	-1.51562163515133\\
13.7	-1.24258974011878\\
13.6	-1.01214545957593\\
13.5	-0.850077899051251\\
13.4	-0.647273858224408\\
13.3	-0.50018652999808\\
13.2	-0.393392391903189\\
13.1	-0.315767191667848\\
13	-0.262964498560803\\
12.9	-0.186290238530272\\
12.8	-0.124079243915548\\
12.7	-0.0774609015180618\\
12.6	-0.0518562678235832\\
12.5	-0.0529844377560111\\
12.4	-0.053398743007388\\
12.3	-0.0885748023722639\\
12.2	-0.143638303629267\\
12.1	-0.208883668779973\\
12	-0.280032907109301\\
11.9	-0.326172467001262\\
11.8	-0.371306511852672\\
11.7	-0.407505650020328\\
11.6	-0.430976670098344\\
11.5	-0.441089552452693\\
11.4	-0.441177036456644\\
11.3	-0.428209481952527\\
11.2	-0.402280683149409\\
11.1	-0.367303315306135\\
11	-0.331968118775376\\
10.9	-0.260431067169185\\
10.8	-0.191629642637362\\
10.7	-0.131137981413353\\
10.6	-0.0891798718048462\\
10.5	-0.07911149335328\\
10.4	-0.0984755560399309\\
10.3	-0.140047345879455\\
10.2	-0.190647218078882\\
10.1	-0.244108014335522\\
10	-0.299808214086114\\
9.9	-0.338919641355373\\
9.8	-0.382798098184315\\
9.7	-0.423720839975677\\
9.6	-0.458433863356328\\
9.5	-0.487517858728814\\
9.4	-0.493735573699836\\
9.3	-0.492968959795865\\
9.2	-0.483388768891148\\
9.1	-0.466875151919564\\
9	-0.44938754227522\\
8.9	-0.415782242212434\\
8.8	-0.383592202333082\\
8.7	-0.351606478987464\\
8.6	-0.321365916075472\\
8.5	-0.297256723063624\\
8.4	-0.282859578753925\\
8.3	-0.280979725250675\\
8.2	-0.284501807072649\\
8.1	-0.290240452854752\\
8	-0.299454223763636\\
7.9	-0.28473367580514\\
7.8	-0.270373863039494\\
7.7	-0.254892569183984\\
7.6	-0.241685505560557\\
7.5	-0.2391739096489\\
7.4	-0.221626127578817\\
7.3	-0.216307330936291\\
7.2	-0.220016589453567\\
7.1	-0.233166388051982\\
7	-0.260092473962744\\
6.9	-0.244619099774489\\
6.8	-0.239365953681381\\
6.7	-0.240125325960318\\
6.6	-0.247433591768379\\
6.5	-0.266271424897397\\
6.4	-0.259091200412268\\
6.3	-0.258030794314918\\
6.2	-0.261725140117589\\
6.1	-0.273699876858358\\
6	-0.301946969846004\\
5.9	-0.309138941463653\\
5.8	-0.333658050283299\\
5.7	-0.358781076202479\\
5.6	-0.350459417983198\\
5.5	-0.321480570936859\\
5.4	-0.31783104291276\\
5.3	-0.319850913313041\\
5.2	-0.324399215815332\\
5.1	-0.333245883405848\\
5	-0.351756396143319\\
4.9	-0.364376268534507\\
4.8	-0.381514894680836\\
4.7	-0.394663612669969\\
4.6	-0.399072049907194\\
4.5	-0.397045767578942\\
4.4	-0.313237569198109\\
4.3	-0.226903508095835\\
4.2	-0.13931253160427\\
4.1	-0.0530587570908721\\
4	0.0257057644497148\\
3.9	0.0653387637537213\\
3.8	0.094400103693958\\
3.7	0.110004177753633\\
3.6	0.10519657596205\\
3.5	0.0724087560612258\\
3.4	0.129242002674087\\
3.3	0.161976302054986\\
3.2	0.167723847172452\\
3.1	0.144519350922198\\
3	0.0921298629715714\\
2.9	0.167925501901085\\
2.8	0.213899027788549\\
2.7	0.236286978949127\\
2.6	0.240238496154006\\
2.5	0.226684827753634\\
2.4	0.275228359476359\\
2.3	0.30355997898993\\
2.2	0.320038327409527\\
2.1	0.328174180570007\\
2	0.325215639019723\\
1.9	0.377597882462355\\
1.8	0.422361238568402\\
1.7	0.464306186014642\\
1.6	0.503096983575582\\
1.5	0.53198651027828\\
1.4	0.558393400363921\\
1.3	0.571785221600288\\
1.2	0.564642489442007\\
1.1	0.532379505326863\\
1	0.474729636084445\\
0.9	0.538871027873\\
0.8	0.588285993758526\\
0.7	0.623739030776195\\
0.6	0.646703875262832\\
0.5	0.658752358245177\\
0.4	0.746230509283445\\
0.3	0.812774510599222\\
0.2	0.857168467474096\\
0.1	0.880600221744798\\
0	0.889105394717687\\
}--cycle;
%\addlegendentry{$\lVert \mathbb E[x^{\text{DiA}}(t)] \rVert$ }

\addplot [area legend, red, fill=black!25!red, fill opacity=0.25]
%color=red, line width=1.5pt]
  table[row sep=crcr]{%
x	y\\
0	1.14754133804239\\
0.1	1.11693323644373\\
0.2	1.09721385677016\\
0.3	1.09008391380243\\
0.4	1.09802036773982\\
0.5	1.12200945183655\\
0.6	1.08551369361202\\
0.7	1.06248462545505\\
0.8	1.05228053688643\\
0.9	1.05375906670798\\
1	1.06634709533106\\
1.1	0.991400108553572\\
1.2	0.934745459912555\\
1.3	0.902598821324081\\
1.4	0.894739491413945\\
1.5	0.904237655014635\\
1.6	0.838877244521049\\
1.7	0.786780541294142\\
1.8	0.749530621372192\\
1.9	0.73066963316243\\
2	0.729892398027152\\
2.1	0.688192233904901\\
2.2	0.658826735566031\\
2.3	0.64147571754926\\
2.4	0.638029157729639\\
2.5	0.650438203798148\\
2.6	0.604409323700991\\
2.7	0.571344550951396\\
2.8	0.551382961323807\\
2.9	0.544424866743849\\
3	0.550033501039252\\
3.1	0.515232552369773\\
3.2	0.492822676242834\\
3.3	0.479795122421327\\
3.4	0.472538043938969\\
3.5	0.469559383743821\\
3.6	0.454689925269602\\
3.7	0.445816949301011\\
3.8	0.441448583247402\\
3.9	0.44397758479324\\
4	0.457827022303795\\
4.1	0.412222384998396\\
4.2	0.383183748103879\\
4.3	0.368032543627446\\
4.4	0.36645449316747\\
4.5	0.382365253834564\\
4.6	0.36602106087436\\
4.7	0.358293819927987\\
4.8	0.355876818398711\\
4.9	0.3586445606745\\
5	0.370673547874159\\
5.1	0.342964399612059\\
5.2	0.324916143796187\\
5.3	0.316263890046884\\
5.4	0.317878201363042\\
5.5	0.330537118861756\\
5.6	0.311867863211576\\
5.7	0.305051000603185\\
5.8	0.306240837038922\\
5.9	0.313547512451301\\
6	0.330834658131921\\
6.1	0.311966578467683\\
6.2	0.300408849546352\\
6.3	0.295875778931753\\
6.4	0.300160679077598\\
6.5	0.313892210029235\\
6.6	0.294690756557622\\
6.7	0.28668863055942\\
6.8	0.286808966772272\\
6.9	0.29266855322927\\
7	0.308225927733657\\
7.1	0.288985122164713\\
7.2	0.277720059514305\\
7.3	0.271810882221017\\
7.4	0.27189572059936\\
7.5	0.280545696328012\\
7.6	0.257972759558295\\
7.7	0.245180953387697\\
7.8	0.239805140017249\\
7.9	0.239978534513032\\
8	0.247763253795135\\
8.1	0.237043600799266\\
8.2	0.234218079042482\\
8.3	0.236083574716831\\
8.4	0.244083956465869\\
8.5	0.261486311541634\\
8.6	0.242592964406725\\
8.7	0.233516318927526\\
8.8	0.231503961044156\\
8.9	0.234492747762779\\
9	0.244089262389078\\
9.1	0.23155665521915\\
9.2	0.227705238262309\\
9.3	0.228145102187712\\
9.4	0.230656998157318\\
9.5	0.238226329822688\\
9.6	0.232684093553654\\
9.7	0.231440559930943\\
9.8	0.232012484338242\\
9.9	0.234206345091088\\
10	0.240523561636352\\
10.1	0.23031147305541\\
10.2	0.225072603552349\\
10.3	0.221572294481623\\
10.4	0.221824650239775\\
10.5	0.230645047714749\\
10.6	0.220268247050054\\
10.7	0.214968050049466\\
10.8	0.213751274473717\\
10.9	0.215621724186592\\
11	0.221132918260975\\
11.1	0.210151869630919\\
11.2	0.204120469588478\\
11.3	0.202532822718841\\
11.4	0.206202289676143\\
11.5	0.216405892736746\\
11.6	0.201170376559336\\
11.7	0.197061860806465\\
11.8	0.20339235006517\\
11.9	0.219698147951311\\
12	0.245833283533479\\
12.1	0.225202250259942\\
12.2	0.213405515146077\\
12.3	0.20870565262739\\
12.4	0.211445081263653\\
12.5	0.223546838474226\\
12.6	0.210127556104982\\
12.7	0.203465528444016\\
12.8	0.200935229974631\\
12.9	0.203008172762344\\
13	0.212619092943011\\
13.1	0.202467600135349\\
13.2	0.196298452780684\\
13.3	0.193407361537007\\
13.4	0.194000338915852\\
13.5	0.198911109426036\\
13.6	0.186648628642966\\
13.7	0.180641256495051\\
13.8	0.178635218568167\\
13.9	0.180381248897794\\
14	0.187874395857523\\
14.1	0.17842952351538\\
14.2	0.174518530393429\\
14.3	0.173823333210709\\
14.4	0.175203931414154\\
14.5	0.181105016274375\\
14.6	0.16917165229504\\
14.7	0.165297545414302\\
14.8	0.167118456917275\\
14.9	0.174519409570198\\
15	0.189441459392714\\
15.1	0.18148716486279\\
15.2	0.177902408952529\\
15.3	0.176789198511021\\
15.4	0.177994573324561\\
15.5	0.183102475598104\\
15.6	0.177554547122498\\
15.7	0.17606580632085\\
15.8	0.177242502419021\\
15.9	0.181591575569859\\
16	0.190619658627876\\
16.1	0.180539175653627\\
16.2	0.177031939249211\\
16.3	0.177971923289716\\
16.4	0.183750277795566\\
16.5	0.196496231388398\\
16.6	0.183870107914922\\
16.7	0.178367347098801\\
16.8	0.176849889144626\\
16.9	0.18156572862109\\
17	0.195723729027195\\
17.1	0.178422547502621\\
17.2	0.168192755815748\\
17.3	0.163893831169779\\
17.4	0.165098163081792\\
17.5	0.172979829074201\\
17.6	0.163359385718117\\
17.7	0.160242364301474\\
17.8	0.162328748408499\\
17.9	0.168620174736029\\
18	0.179988828844143\\
18.1	0.162895014139163\\
18.2	0.153456244282028\\
18.3	0.151106208091747\\
18.4	0.157394229417277\\
18.5	0.17322285315057\\
18.6	0.158298477651713\\
18.7	0.151968328738617\\
18.8	0.151842626540303\\
18.9	0.155928693869778\\
19	0.16598682212985\\
19.1	0.154543230622836\\
19.2	0.150161107521479\\
19.3	0.151377517273889\\
19.4	0.157957613388149\\
19.5	0.1714266656241\\
19.6	0.153322233672196\\
19.7	0.143604516293585\\
19.8	0.141924517182876\\
19.9	0.147872908880795\\
20	0.161496191151734\\
20	0.133053075762199\\
19.9	0.123904489125146\\
19.8	0.119583775310286\\
19.7	0.121250082628135\\
19.6	0.128055073203024\\
19.5	0.137922224973807\\
19.4	0.131319966984916\\
19.3	0.125587820668862\\
19.2	0.122851370014094\\
19.1	0.123083662702842\\
19	0.12455137677298\\
18.9	0.126102329397828\\
18.8	0.126066838380373\\
18.7	0.126309963270046\\
18.6	0.124844794323021\\
18.5	0.119188025096583\\
18.4	0.124565322803763\\
18.3	0.128997990724763\\
18.2	0.133458132789713\\
18.1	0.139085393689108\\
18	0.144578609921076\\
17.9	0.139027158648516\\
17.8	0.132997485454006\\
17.7	0.127539608505798\\
17.6	0.121768451999797\\
17.5	0.114405294946629\\
17.4	0.126004279273928\\
17.3	0.132254861540678\\
17.2	0.134374865656487\\
17.1	0.131985197288235\\
17	0.1239959556156\\
16.9	0.139770775988732\\
16.8	0.146881429536755\\
16.7	0.148515742366796\\
16.6	0.146918668506004\\
16.5	0.138966394641131\\
16.4	0.146893606662989\\
16.3	0.149701022138379\\
16.2	0.149419312662671\\
16.1	0.146400399247948\\
16	0.138541696846892\\
15.9	0.144364256212552\\
15.8	0.146571487162639\\
15.7	0.146704374201825\\
15.6	0.145312714946086\\
15.5	0.141052834385058\\
15.4	0.147584205303259\\
15.3	0.150878594810273\\
15.2	0.152614000519745\\
15.1	0.15278157915915\\
15	0.14967175504285\\
14.9	0.147182357936424\\
14.8	0.144333764383189\\
14.7	0.14351327350465\\
14.6	0.144715562667108\\
14.5	0.145310657969658\\
14.4	0.150214252472917\\
14.3	0.150998598592699\\
14.2	0.150040158718767\\
14.1	0.146167507815089\\
14	0.137068377985318\\
13.9	0.145065174475129\\
13.8	0.149452557701523\\
13.7	0.152218858652449\\
13.6	0.153102899620829\\
13.5	0.149834891874315\\
13.4	0.159394958929822\\
13.3	0.164854871328362\\
13.2	0.167085152737176\\
13.1	0.16634393678335\\
13	0.161992805891487\\
12.9	0.169802614874063\\
12.8	0.173465875714006\\
12.7	0.175791658402551\\
12.6	0.177126271746\\
12.5	0.174729488234081\\
12.4	0.178361325472569\\
12.3	0.182069871840542\\
12.2	0.187680280858436\\
12.1	0.195175816322508\\
12	0.202300924750824\\
11.9	0.186802606029133\\
11.8	0.175011712034858\\
11.7	0.169106079538991\\
11.6	0.16986277219443\\
11.5	0.176079295225474\\
11.4	0.176049013042106\\
11.3	0.176422112020216\\
11.2	0.178456379170448\\
11.1	0.182799577991126\\
11	0.188667646798897\\
10.9	0.186596796016308\\
10.8	0.183481008360973\\
10.7	0.179739736702205\\
10.6	0.174261799122912\\
10.5	0.165965686686824\\
10.4	0.17688951477055\\
10.3	0.181486189798168\\
10.2	0.184601591188712\\
10.1	0.188323477496592\\
10	0.189526774372071\\
9.9	0.193420266697349\\
9.8	0.193551606989713\\
9.7	0.192318154095018\\
9.6	0.189433938006737\\
9.5	0.182335687672493\\
9.4	0.184830364160916\\
9.3	0.184123152024702\\
9.2	0.18313163813796\\
9.1	0.17957993074069\\
9	0.169035229080398\\
8.9	0.182487410451777\\
8.8	0.191180163988642\\
8.7	0.196720830270441\\
8.6	0.197081406349876\\
8.5	0.189574504753409\\
8.4	0.19938567838424\\
8.3	0.20253926906809\\
8.2	0.202140751254474\\
8.1	0.199506716351024\\
8	0.191349412963747\\
7.9	0.201900909517972\\
7.8	0.208801576236672\\
7.7	0.214095507446403\\
7.6	0.215877603287195\\
7.5	0.211729874183383\\
7.4	0.230870829766593\\
7.3	0.242374281188525\\
7.2	0.248778853365407\\
7.1	0.250694466392557\\
7	0.245477329764154\\
6.9	0.258409330821437\\
6.8	0.263157407618499\\
6.7	0.263434496301966\\
6.6	0.256741222355404\\
6.5	0.240016506046088\\
6.4	0.254017428159919\\
6.3	0.260684528298327\\
6.2	0.2607858345274\\
6.1	0.256269918311942\\
6	0.247015351001151\\
5.9	0.258048004339311\\
5.8	0.260249200741927\\
5.7	0.257369544310371\\
5.6	0.247425951673502\\
5.5	0.226501873695393\\
5.4	0.246003247058525\\
5.3	0.260079036161636\\
5.2	0.269328021226651\\
5.1	0.274396900911157\\
5	0.274776663065692\\
4.9	0.277989391182713\\
4.8	0.276183457122782\\
4.7	0.273174450447463\\
4.6	0.268741191305923\\
4.5	0.259652848359148\\
4.4	0.267577096413061\\
4.3	0.272512407615633\\
4.2	0.278041232652932\\
4.1	0.282948059804579\\
4	0.283327670597134\\
3.9	0.301544934961714\\
3.8	0.311491199890618\\
3.7	0.317269970984108\\
3.6	0.321061230177839\\
3.5	0.321268418588995\\
3.4	0.330237033203011\\
3.3	0.339086092824315\\
3.2	0.346094415051669\\
3.1	0.347434307296789\\
3	0.339902417850812\\
2.9	0.36946712491342\\
2.8	0.38735684875297\\
2.7	0.393401619081613\\
2.6	0.387815278901025\\
2.5	0.371090353942464\\
2.4	0.424425052531845\\
2.3	0.468629903838749\\
2.2	0.505470142922191\\
2.1	0.53667861626151\\
2	0.561808749247795\\
1.9	0.612644834205933\\
1.8	0.648673836960919\\
1.7	0.669861774843485\\
1.6	0.680055105514869\\
1.5	0.681172652021903\\
1.4	0.749782294801753\\
1.3	0.801512295115286\\
1.2	0.829618544520542\\
1.1	0.834073913204263\\
1	0.821290043446378\\
0.9	0.840001143949662\\
0.8	0.8489006210858\\
0.7	0.846546434939814\\
0.6	0.831328990653065\\
0.5	0.802527453206077\\
0.4	0.834726240428597\\
0.3	0.856534181199761\\
0.2	0.870082969445952\\
0.1	0.879614426140967\\
0	0.889105394717687\\
}--cycle;
%\addlegendentry{$\lVert \mathbb E[x^{\text{OBC}}(t)] \rVert$}

\addplot [area legend, orange, fill=black!25!orange, fill opacity=0.25]
%color=brown, line width=1.5pt]
  table[row sep=crcr]{%
x	y\\
0	1.14754133804239\\
0.1	1.13505172857818\\
0.2	1.14310653945289\\
0.3	1.17565894382923\\
0.4	1.23219293831416\\
0.5	1.31020299872689\\
0.6	1.31225320787407\\
0.7	1.32917584123404\\
0.8	1.36286605212416\\
0.9	1.41596387028114\\
1	1.4912407033565\\
1.1	1.37542694167642\\
1.2	1.29429373967067\\
1.3	1.24765552676487\\
1.4	1.23344487721494\\
1.5	1.24936704993561\\
1.6	1.19113339888498\\
1.7	1.16589646686201\\
1.8	1.16261864181448\\
1.9	1.17399545293075\\
2	1.19838706253843\\
2.1	1.17199969461363\\
2.2	1.15650581361787\\
2.3	1.14555513869513\\
2.4	1.13779723754767\\
2.5	1.1365422135061\\
2.6	1.11109555515778\\
2.7	1.09376204312121\\
2.8	1.08473810794757\\
2.9	1.08914273464342\\
3	1.11612229060874\\
3.1	1.06620613906325\\
3.2	1.03666849236622\\
3.3	1.03036391491647\\
3.4	1.05353325201334\\
3.5	1.11331488427314\\
3.6	1.04474142867622\\
3.7	1.01381437611674\\
3.8	1.01585682796626\\
3.9	1.04640388975185\\
4	1.1027639919969\\
4.1	1.08825635898155\\
4.2	1.10053380248722\\
4.3	1.13176488545167\\
4.4	1.17738881675451\\
4.5	1.23657676127155\\
4.6	1.19961012417265\\
4.7	1.17225176427417\\
4.8	1.15387518152254\\
4.9	1.14676669921944\\
5	1.15582834440917\\
5.1	1.08854365166743\\
5.2	1.04052910409894\\
5.3	1.00832833977293\\
5.4	0.990446468909394\\
5.5	0.988097286816983\\
5.6	0.987336550778014\\
5.7	1.00379097262177\\
5.8	1.0399717296711\\
5.9	1.10019749215313\\
6	1.18957880357496\\
6.1	1.1734276580642\\
6.2	1.17514072134067\\
6.3	1.19197632890173\\
6.4	1.2252950477142\\
6.5	1.27978092897029\\
6.6	1.23261487416211\\
6.7	1.21330532513729\\
6.8	1.21870087411034\\
6.9	1.24758022749237\\
7	1.30121853730512\\
7.1	1.33119459609021\\
7.2	1.38214542778989\\
7.3	1.446951272476\\
7.4	1.52216245649539\\
7.5	1.60811617157123\\
7.6	1.67474771540348\\
7.7	1.74433638810177\\
7.8	1.81032179550691\\
7.9	1.87007930928099\\
8	1.92494400648557\\
8.1	1.90257318526568\\
8.2	1.87851974234518\\
8.3	1.8500561633\\
8.4	1.81862691901224\\
8.5	1.78969796472257\\
8.6	1.75241320260078\\
8.7	1.72449390774658\\
8.8	1.70635127733722\\
8.9	1.70089426754039\\
9	1.71328677920851\\
9.1	1.66442455373354\\
9.2	1.62864410616895\\
9.3	1.60306500862772\\
9.4	1.58838635711606\\
9.5	1.58935619071509\\
9.6	1.57381576377042\\
9.7	1.58231385417268\\
9.8	1.62299146881069\\
9.9	1.70917293429612\\
10	1.85762990551012\\
10.1	1.99904256722042\\
10.2	2.20705440207587\\
10.3	2.46888555158321\\
10.4	2.77393446656177\\
10.5	3.1152576223465\\
10.6	3.40634060569324\\
10.7	3.71320351849463\\
10.8	4.02466686756283\\
10.9	4.33265465152855\\
11	4.63159117647028\\
11.1	4.90145351829427\\
11.2	5.14473266068626\\
11.3	5.35554323276889\\
11.4	5.52999105260722\\
11.5	5.66585733706988\\
11.6	5.75659587455469\\
11.7	5.80676694656315\\
11.8	5.81443515123516\\
11.9	5.77896033568803\\
12	5.70099626512152\\
12.1	5.57510814008106\\
12.2	5.40851928532668\\
12.3	5.20312268153145\\
12.4	4.96224410428969\\
12.5	4.69088183589451\\
12.6	4.3929886577191\\
12.7	4.07739984515787\\
12.8	3.75238883105147\\
12.9	3.4295933482258\\
13	3.12540990286471\\
13.1	2.7861451833679\\
13.2	2.49393767648382\\
13.3	2.27843693312759\\
13.4	2.16882693101431\\
13.5	2.17968174997382\\
13.6	2.19190536499898\\
13.7	2.28975570941819\\
13.8	2.45260288351931\\
13.9	2.66655680279518\\
14	2.92758687921184\\
14.1	3.14529943154898\\
14.2	3.43827950259082\\
14.3	3.83321278097747\\
14.4	4.36979864973167\\
14.5	5.09568344142526\\
14.6	5.97454312005083\\
14.7	7.03759695564519\\
14.8	8.2656813819176\\
14.9	9.6443500318324\\
15	11.1647642410816\\
15.1	12.7527071547665\\
15.2	14.3119926612867\\
15.3	15.7972981445342\\
15.4	17.1696600517856\\
15.5	18.3959123312206\\
15.6	19.4407462647765\\
15.7	20.2829379217958\\
15.8	20.9058239493191\\
15.9	21.2996924500861\\
16	21.4622534399726\\
16.1	21.3850079057415\\
16.2	21.0744256859702\\
16.3	20.537496120712\\
16.4	19.7910244043286\\
16.5	18.8626442167913\\
16.6	17.7826505777511\\
16.7	16.6006894300162\\
16.8	15.3766704861655\\
16.9	14.1858436491177\\
17	13.1179868010113\\
17.1	12.2796008260377\\
17.2	11.7422377027063\\
17.3	11.4719042374684\\
17.4	11.427612752266\\
17.5	11.5740481062777\\
17.6	11.86474118422\\
17.7	12.2993570684058\\
17.8	12.8831867197541\\
17.9	13.6390693830003\\
18	14.604848656227\\
18.1	15.8287985952505\\
18.2	17.3730055659562\\
18.3	19.2907818282879\\
18.4	21.6350091670296\\
18.5	24.456847858662\\
18.6	27.601826889153\\
18.7	30.8045821612863\\
18.8	33.9455773699773\\
18.9	36.919729941594\\
19	39.6364646558227\\
19.1	42.0175313848535\\
19.2	43.999392521292\\
19.3	45.5316801551925\\
19.4	46.5766665609548\\
19.5	47.1088834997836\\
19.6	47.1152275127422\\
19.7	46.5943694217408\\
19.8	45.5536630020824\\
19.9	44.0122940168646\\
20	42.00141657405\\
20	-35.1073878605398\\
19.9	-36.9851806126397\\
19.8	-38.4184871942569\\
19.7	-39.3781381324611\\
19.6	-39.8466437806452\\
19.5	-39.8181055932014\\
19.4	-39.2928866920116\\
19.3	-38.2896223045997\\
19.2	-36.8341090411372\\
19.1	-34.9643249887685\\
19	-32.7308112788406\\
18.9	-30.1961418732227\\
18.8	-27.4408969145806\\
18.7	-24.5558654124983\\
18.6	-21.6462187940607\\
18.5	-18.8314020404363\\
18.4	-16.3641486879333\\
18.3	-14.3737779734216\\
18.2	-12.8091291479805\\
18.1	-11.617007007109\\
18	-10.7433239570911\\
17.9	-10.1269552606306\\
17.8	-9.71665337235173\\
17.7	-9.47152419680067\\
17.6	-9.36309235114763\\
17.5	-9.37607993776245\\
17.4	-9.50867982426452\\
17.3	-9.77446646935284\\
17.2	-10.1829154202483\\
17.1	-10.7498528390026\\
17	-11.4998543680988\\
16.9	-12.3908058360101\\
16.8	-13.3478271359993\\
16.7	-14.3115920084303\\
16.6	-15.2250565177316\\
16.5	-16.0385213000365\\
16.4	-16.7167874378593\\
16.3	-17.2377651115181\\
16.2	-17.5758627400264\\
16.1	-17.7150340179733\\
16	-17.6482683952828\\
15.9	-17.3796711902245\\
15.8	-16.9144158179555\\
15.7	-16.2545348393941\\
15.6	-15.4092799073481\\
15.5	-14.3947025214574\\
15.4	-13.2369961463347\\
15.3	-11.9672881391689\\
15.2	-10.6177509439907\\
15.1	-9.22607513889723\\
15	-7.83595149410787\\
14.9	-6.52966652056148\\
14.8	-5.36823268087325\\
14.7	-4.35911461484902\\
14.6	-3.51458017515\\
14.5	-2.85040000347882\\
14.4	-2.35658385390092\\
14.3	-2.03883743858005\\
14.2	-1.8461990997207\\
14.1	-1.73387516678535\\
14	-1.66769521340003\\
13.9	-1.53126292007294\\
13.8	-1.39384219949062\\
13.7	-1.25773655694285\\
13.6	-1.1402205249694\\
13.5	-1.06977986165825\\
13.4	-0.945293772422149\\
13.3	-0.92957540539419\\
13.2	-1.01498824219026\\
13.1	-1.17664943125766\\
13	-1.38746945627143\\
12.9	-1.65389786330519\\
12.8	-1.93026299374398\\
12.7	-2.20420231917747\\
12.6	-2.46716676940524\\
12.5	-2.71311622209311\\
12.4	-2.92875751725587\\
12.3	-3.1216240852751\\
12.2	-3.28710772468519\\
12.1	-3.42210692977919\\
12	-3.52481079202176\\
11.9	-3.59247080786496\\
11.8	-3.62875716749612\\
11.7	-3.6331174479324\\
11.6	-3.6062135588982\\
11.5	-3.5499079013071\\
11.4	-3.45985990998849\\
11.3	-3.33604532228059\\
11.2	-3.18052681667823\\
11.1	-2.99699843773708\\
11	-2.79108888625401\\
10.9	-2.55411978523291\\
10.8	-2.29950856542908\\
10.7	-2.02985514193208\\
10.6	-1.74948356654283\\
10.5	-1.46525607727839\\
10.4	-1.24248674883881\\
10.3	-1.05062151099412\\
10.2	-0.895806357434575\\
10.1	-0.786969841103055\\
10	-0.733986112184117\\
9.9	-0.671189753060476\\
9.8	-0.647709169338329\\
9.7	-0.646573498894514\\
9.6	-0.655109941208328\\
9.5	-0.666752984399398\\
9.4	-0.637297821275386\\
9.3	-0.614175554683827\\
9.2	-0.59578823108869\\
9.1	-0.583931124940543\\
9	-0.583352067011984\\
8.9	-0.541882859412903\\
8.8	-0.514413509765379\\
8.7	-0.498048896540835\\
8.6	-0.4915667584002\\
8.5	-0.495741045633482\\
8.4	-0.495397970478762\\
8.3	-0.503143273583048\\
8.2	-0.513478806942829\\
8.1	-0.524483751764284\\
8	-0.537999982723715\\
7.9	-0.511041244496952\\
7.8	-0.486893759701673\\
7.7	-0.463582175115282\\
7.6	-0.442603064895286\\
7.5	-0.428770882416819\\
7.4	-0.424810142596711\\
7.3	-0.430464149436194\\
7.2	-0.445320580028127\\
7.1	-0.472293752357988\\
7	-0.517249940307769\\
6.9	-0.504275800505066\\
6.8	-0.49577635885886\\
6.7	-0.488435747819455\\
6.6	-0.48266596719791\\
6.5	-0.482259223438362\\
6.4	-0.434948156262076\\
6.3	-0.392885983402826\\
6.2	-0.353270666676722\\
6.1	-0.316908204504915\\
6	-0.288671778127131\\
5.9	-0.235533825304726\\
5.8	-0.197304287881837\\
5.7	-0.17206061725484\\
5.6	-0.158523640079276\\
5.5	-0.156723178512717\\
5.4	-0.143702587004903\\
5.3	-0.146427197101486\\
5.2	-0.164051979272611\\
5.1	-0.197888857130479\\
5	-0.250682448982352\\
4.9	-0.219355083789078\\
4.8	-0.186627027824764\\
4.7	-0.148363965991283\\
4.6	-0.103007786582899\\
4.5	-0.0517589424043939\\
4.4	-0.0357873971292197\\
4.3	-0.0241933709259154\\
4.2	-0.0173033126809569\\
4.1	-0.0188904260741516\\
4	-0.0357023865040389\\
3.9	-0.0197060179763564\\
3.8	-0.00318967051081631\\
3.7	0.0111157995392652\\
3.6	0.0176747711055379\\
3.5	0.00999756972505217\\
3.4	0.0576912111088562\\
3.3	0.0764832658286815\\
3.2	0.0713452590099959\\
3.1	0.0466158232087572\\
3	0.00359445317866469\\
2.9	0.0258031292067702\\
2.8	0.0308351648899675\\
2.7	0.0270445511340255\\
2.6	0.0188238290477826\\
2.5	0.00574245575873567\\
2.4	0.0439495334299727\\
2.3	0.079282075223452\\
2.2	0.115259455356848\\
2.1	0.150900423230758\\
2	0.180352810471995\\
1.9	0.247053886301299\\
1.8	0.305369047341842\\
1.7	0.354279918834025\\
1.6	0.387134209315667\\
1.5	0.393554299811612\\
1.4	0.46054174625787\\
1.3	0.5048869844432\\
1.2	0.523527743527835\\
1.1	0.513727093624211\\
1	0.474731185332616\\
0.9	0.538872504341559\\
0.8	0.5882873653414\\
0.7	0.623740270854176\\
0.6	0.646704979288712\\
0.5	0.658753339805341\\
0.4	0.746231062709751\\
0.3	0.812774740750297\\
0.2	0.857168495495827\\
0.1	0.880600183561766\\
0	0.889105394717687\\
}--cycle;
%\addlegendentry{$\lVert \mathbb E[x^{\text{InfC}}(t)] \rVert$ }

\addplot [color=violet, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.01832336638004\\
0.1	1.00782604294704\\
0.2	1.00013767702516\\
0.3	0.99421706061887\\
0.4	0.989212263570524\\
0.5	0.984478462211892\\
0.6	0.97947938902733\\
0.7	0.976458349717679\\
0.8	0.97557699388317\\
0.9	0.977418454051901\\
1	0.982986182589971\\
1.1	0.936018928452573\\
1.2	0.895312438734656\\
1.3	0.8613537836276\\
1.4	0.834636026688828\\
1.5	0.81561678505485\\
1.6	0.78428291794492\\
1.7	0.757006507426852\\
1.8	0.733377752762677\\
1.9	0.713067699120887\\
2	0.695851719702848\\
2.1	0.68096188146872\\
2.2	0.666277930681301\\
2.3	0.651702697740946\\
2.4	0.637186796422853\\
2.5	0.62273234022107\\
2.6	0.603069982851397\\
2.7	0.584130218636786\\
2.8	0.56576689103605\\
2.9	0.547841241128996\\
3	0.530214934022205\\
3.1	0.521388014260353\\
3.2	0.513909108724352\\
3.3	0.508421865123141\\
3.4	0.505751507463436\\
3.5	0.506873356472853\\
3.6	0.486574830954125\\
3.7	0.469690226686683\\
3.8	0.456566732548876\\
3.9	0.447613936068613\\
4	0.443270005148969\\
4.1	0.372719353721438\\
4.2	0.305599928587727\\
4.3	0.242126583552681\\
4.4	0.183306033894796\\
4.5	0.132489345806321\\
4.6	0.119647028924526\\
4.7	0.121199070029803\\
4.8	0.136530638312746\\
4.9	0.162123141238559\\
5	0.194617693264412\\
5.1	0.17182383095063\\
5.2	0.15265815982543\\
5.3	0.138086918566517\\
5.4	0.129311545017611\\
5.5	0.12740023817077\\
5.6	0.0795161193805157\\
5.7	0.0669666651162292\\
5.8	0.104446142992321\\
5.9	0.161589645336066\\
6	0.225671036865047\\
6.1	0.236386494941671\\
6.2	0.251133102646685\\
6.3	0.268609737622128\\
6.4	0.287868625059606\\
6.5	0.308287471392095\\
6.6	0.311923838571409\\
6.7	0.319469563805694\\
6.8	0.330778256559103\\
6.9	0.345730733751388\\
7	0.364241857360047\\
7.1	0.385948772540552\\
7.2	0.407689453641666\\
7.3	0.429213010621755\\
7.4	0.450396195527602\\
7.5	0.471208014869053\\
7.6	0.490027032427531\\
7.7	0.507336290817274\\
7.8	0.522951079637518\\
7.9	0.536793751487897\\
8	0.548882137001812\\
8.1	0.547835971289307\\
8.2	0.544430829608828\\
8.3	0.538611848343919\\
8.4	0.530499635292014\\
8.5	0.520414549351389\\
8.6	0.493941456900019\\
8.7	0.47054519291611\\
8.8	0.450624610977996\\
8.9	0.434792482822023\\
9	0.423880146372904\\
9.1	0.402001460643847\\
9.2	0.385334806960022\\
9.3	0.373322036451018\\
9.4	0.365450245805711\\
9.5	0.361287280853896\\
9.6	0.362276021721479\\
9.7	0.367371685800291\\
9.8	0.376440238991861\\
9.9	0.389398321551717\\
10	0.406206587983211\\
10.1	0.406436612560517\\
10.2	0.414450614043484\\
10.3	0.430387344362604\\
10.4	0.454349006896756\\
10.5	0.486390691907834\\
10.6	0.48587731862434\\
10.7	0.488251264830697\\
10.8	0.492710335820561\\
10.9	0.498624798043893\\
11	0.505536087932822\\
11.1	0.514840378549139\\
11.2	0.523016864686211\\
11.3	0.529901562370085\\
11.4	0.535440474368471\\
11.5	0.539675503678768\\
11.6	0.530254411310811\\
11.7	0.520555316756829\\
11.8	0.510599691616742\\
11.9	0.500617828952791\\
12	0.491065118937853\\
12.1	0.47622305093161\\
12.2	0.460320725309549\\
12.3	0.443884146439909\\
12.4	0.427562611272775\\
12.5	0.412150040822611\\
12.6	0.391452690541523\\
12.7	0.378660742406729\\
12.8	0.375461583403171\\
12.9	0.383035331113225\\
13	0.401733988849287\\
13.1	0.37651176951875\\
13.2	0.358297721715601\\
13.3	0.348557833175096\\
13.4	0.348816470331524\\
13.5	0.360305710877375\\
13.6	0.396222970209694\\
13.7	0.438402711799755\\
13.8	0.484148016268192\\
13.9	0.53158519826453\\
14	0.579456948290797\\
14.1	0.607871781174718\\
14.2	0.63397166553628\\
14.3	0.65694504444687\\
14.4	0.676173744484648\\
14.5	0.6911939933732\\
14.6	0.71310255627975\\
14.7	0.734007428039795\\
14.8	0.754242649077594\\
14.9	0.77441860267324\\
15	0.795408201994782\\
15.1	0.784990178816868\\
15.2	0.772935206672572\\
15.3	0.760034747637749\\
15.4	0.747525012182107\\
15.5	0.737154331880387\\
15.6	0.751843619501623\\
15.7	0.783398982792301\\
15.8	0.831544613114584\\
15.9	0.895462979577234\\
16	0.974081124239892\\
16.1	1.01878620421168\\
16.2	1.07602802339965\\
16.3	1.1468881532452\\
16.4	1.23223211383847\\
16.5	1.33269281059628\\
16.6	1.44340604610635\\
16.7	1.55190591497326\\
16.8	1.65538915225443\\
16.9	1.75191501801198\\
17	1.84011729729669\\
17.1	1.91598297981451\\
17.2	1.98054146858909\\
17.3	2.03311277970135\\
17.4	2.0731271414386\\
17.5	2.10010407395525\\
17.6	2.11798882612698\\
17.7	2.12649021049436\\
17.8	2.12561581605885\\
17.9	2.11552728113782\\
18	2.09656248160128\\
18.1	2.05846957837422\\
18.2	2.00730657983198\\
18.3	1.94366852733083\\
18.4	1.8684542514727\\
18.5	1.78299312748471\\
18.6	1.69248972890449\\
18.7	1.60206514636406\\
18.8	1.51651110747665\\
18.9	1.44238374813354\\
19	1.38814613854646\\
19.1	1.35452349068216\\
19.2	1.35041916078987\\
19.3	1.36902778219893\\
19.4	1.40310822227927\\
19.5	1.44597775237126\\
19.6	1.49958262753148\\
19.7	1.5635821166492\\
19.8	1.63501338488986\\
19.9	1.71150222778671\\
20	1.79122995527203\\
};

\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.01832336638004\\
0.1	0.998273831292348\\
0.2	0.983648413108055\\
0.3	0.973309047501098\\
0.4	0.966373304084208\\
0.5	0.962268452521314\\
0.6	0.958421342132541\\
0.7	0.954515530197434\\
0.8	0.950590578986114\\
0.9	0.94688010532882\\
1	0.943818569388718\\
1.1	0.912737010878918\\
1.2	0.882182002216548\\
1.3	0.852055558219683\\
1.4	0.822260893107849\\
1.5	0.792705153518269\\
1.6	0.759466175017959\\
1.7	0.728321158068814\\
1.8	0.699102229166556\\
1.9	0.671657233684181\\
2	0.645850573637473\\
2.1	0.612435425083205\\
2.2	0.582148439244111\\
2.3	0.555052810694004\\
2.4	0.531227105130742\\
2.5	0.510764278870306\\
2.6	0.496112301301008\\
2.7	0.482373085016504\\
2.8	0.469369905038388\\
2.9	0.456945995828635\\
3	0.444967959445032\\
3.1	0.431333429833281\\
3.2	0.419458545647251\\
3.3	0.409440607622821\\
3.4	0.40138753857099\\
3.5	0.395413901166408\\
3.6	0.38787557772372\\
3.7	0.38154346014256\\
3.8	0.37646989156901\\
3.9	0.372761259877477\\
4	0.370577346450464\\
4.1	0.347585222401488\\
4.2	0.330612490378405\\
4.3	0.32027247562154\\
4.4	0.317015794790266\\
4.5	0.321009051096856\\
4.6	0.317381126090141\\
4.7	0.315734135187725\\
4.8	0.316030137760747\\
4.9	0.318316975928606\\
5	0.322725105469925\\
5.1	0.308680650261608\\
5.2	0.297122082511419\\
5.3	0.28817146310426\\
5.4	0.281940724210783\\
5.5	0.278519496278574\\
5.6	0.279646907442539\\
5.7	0.281210272456778\\
5.8	0.283245018890424\\
5.9	0.285797758395306\\
6	0.288925004566536\\
6.1	0.284118248389813\\
6.2	0.280597342036876\\
6.3	0.27828015361504\\
6.4	0.277089053618759\\
6.5	0.276954358037661\\
6.6	0.275715989456513\\
6.7	0.275061563430693\\
6.8	0.274983187195385\\
6.9	0.275538942025354\\
7	0.276851628748906\\
7.1	0.269839794278635\\
7.2	0.263249456439856\\
7.3	0.257092581704771\\
7.4	0.251383275182977\\
7.5	0.246137785255697\\
7.6	0.236925181422745\\
7.7	0.22963823041705\\
7.8	0.22430335812696\\
7.9	0.220939722015502\\
8	0.219556333379441\\
8.1	0.218275158575145\\
8.2	0.218179415148478\\
8.3	0.21931142189246\\
8.4	0.221734817425055\\
8.5	0.225530408147522\\
8.6	0.2198371853783\\
8.7	0.215118574598984\\
8.8	0.211342062516399\\
8.9	0.208490079107278\\
9	0.206562245734738\\
9.1	0.20556829297992\\
9.2	0.205418438200135\\
9.3	0.206134127106207\\
9.4	0.207743681159117\\
9.5	0.21028100874759\\
9.6	0.211059015780196\\
9.7	0.21187935701298\\
9.8	0.212782045663978\\
9.9	0.213813305894218\\
10	0.215025168004212\\
10.1	0.209317475276001\\
10.2	0.204837097370531\\
10.3	0.201529242139895\\
10.4	0.199357082505162\\
10.5	0.198305367200787\\
10.6	0.197265023086483\\
10.7	0.197353893375836\\
10.8	0.198616141417345\\
10.9	0.20110926010145\\
11	0.204900282529936\\
11.1	0.196475723811022\\
11.2	0.191288424379463\\
11.3	0.189477467369528\\
11.4	0.191125651359125\\
11.5	0.19624259398111\\
11.6	0.185516574376883\\
11.7	0.183083970172728\\
11.8	0.189202031050014\\
11.9	0.203250376990222\\
12	0.224067104142152\\
12.1	0.210189033291225\\
12.2	0.200542898002256\\
12.3	0.195387762233966\\
12.4	0.194903203368111\\
12.5	0.199138163354153\\
12.6	0.193626913925491\\
12.7	0.189628593423284\\
12.8	0.187200552844318\\
12.9	0.186405393818203\\
13	0.187305949417249\\
13.1	0.184405768459349\\
13.2	0.18169180275893\\
13.3	0.179131116432684\\
13.4	0.176697648922837\\
13.5	0.174373000650176\\
13.6	0.169875764131897\\
13.7	0.16643005757375\\
13.8	0.164043888134845\\
13.9	0.162723211686461\\
14	0.16247138692142\\
14.1	0.162298515665235\\
14.2	0.162279344556098\\
14.3	0.162410965901704\\
14.4	0.162709091943535\\
14.5	0.163207837122017\\
14.6	0.156943607481074\\
14.7	0.154405409459476\\
14.8	0.155726110650232\\
14.9	0.160850883753311\\
15	0.169556607217782\\
15.1	0.16713437201097\\
15.2	0.165258204736137\\
15.3	0.163833896660647\\
15.4	0.16278938931391\\
15.5	0.162077654991581\\
15.6	0.161433631034292\\
15.7	0.161385090261338\\
15.8	0.16190699479083\\
15.9	0.162977915891205\\
16	0.164580677737384\\
16.1	0.163469787450788\\
16.2	0.163225625955941\\
16.3	0.163836472714048\\
16.4	0.165321942229278\\
16.5	0.167731313014765\\
16.6	0.165394388210463\\
16.7	0.163441544732798\\
16.8	0.161865659340691\\
16.9	0.160668252304911\\
17	0.159859842321397\\
17.1	0.155203872395428\\
17.2	0.151283810736117\\
17.3	0.148074346355229\\
17.4	0.14555122117786\\
17.5	0.143692562010415\\
17.6	0.142563918858957\\
17.7	0.143890986403636\\
17.8	0.147663116931253\\
17.9	0.153823666692273\\
18	0.16228371938261\\
18.1	0.150990203914136\\
18.2	0.143457188535871\\
18.3	0.140052099408255\\
18.4	0.14097977611052\\
18.5	0.146205439123577\\
18.6	0.141571635987367\\
18.7	0.139139146004331\\
18.8	0.138954732460338\\
18.9	0.141015511633803\\
19	0.145269099451415\\
19.1	0.138813446662839\\
19.2	0.136506238767787\\
19.3	0.138482668971375\\
19.4	0.144638790186533\\
19.5	0.154674445298954\\
19.6	0.14068865343761\\
19.7	0.13242729946086\\
19.8	0.130754146246581\\
19.9	0.13588869900297\\
20	0.147274633456967\\
};

\addplot [color=orange, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.01832336638004\\
0.1	1.00782595606997\\
0.2	1.00013751747436\\
0.3	0.994216842289763\\
0.4	0.989212000511953\\
0.5	0.984478169266115\\
0.6	0.979479093581393\\
0.7	0.976458056044108\\
0.8	0.975576708732782\\
0.9	0.97741818731135\\
1	0.982985944344557\\
1.1	0.944577017650314\\
1.2	0.908910741599251\\
1.3	0.876271255604036\\
1.4	0.846993311736404\\
1.5	0.821460674873612\\
1.6	0.789133804100324\\
1.7	0.760088192848018\\
1.8	0.733993844578159\\
1.9	0.710524669616024\\
2	0.689369936505212\\
2.1	0.661450058922191\\
2.2	0.63588263448736\\
2.3	0.612418606959292\\
2.4	0.590873385488822\\
2.5	0.571142334632416\\
2.6	0.56495969210278\\
2.7	0.560403297127617\\
2.8	0.557786636418767\\
2.9	0.557472931925093\\
3	0.559858371893705\\
3.1	0.556410981136005\\
3.2	0.554006875688108\\
3.3	0.553423590372574\\
3.4	0.555612231561096\\
3.5	0.561656226999097\\
3.6	0.531208099890881\\
3.7	0.512465087828002\\
3.8	0.506333578727721\\
3.9	0.513348935887747\\
4	0.53353080274643\\
4.1	0.5346829664537\\
4.2	0.541615244903131\\
4.3	0.553785757262876\\
4.4	0.570800709812644\\
4.5	0.592408909433579\\
4.6	0.548301168794874\\
4.7	0.511943899141443\\
4.8	0.483624076848887\\
4.9	0.463705807715181\\
5	0.452572947713407\\
5.1	0.445327397268474\\
5.2	0.438238562413167\\
5.3	0.430950571335722\\
5.4	0.423371940952245\\
5.5	0.415687054152133\\
5.6	0.414406455349369\\
5.7	0.415865177683464\\
5.8	0.421333720894632\\
5.9	0.432331833424202\\
6	0.450453512723914\\
6.1	0.428259726779643\\
6.2	0.410935027331972\\
6.3	0.399545172749451\\
6.4	0.395173445726062\\
6.5	0.398760852765964\\
6.6	0.374974453482099\\
6.7	0.362434788658917\\
6.8	0.36146225762574\\
6.9	0.371652213493653\\
7	0.391984298498675\\
7.1	0.429450421866112\\
7.2	0.468412423880884\\
7.3	0.508243561519905\\
7.4	0.548676156949338\\
7.5	0.589672644577206\\
7.6	0.616072325254095\\
7.7	0.640377106493243\\
7.8	0.661714017902616\\
7.9	0.679519032392018\\
8	0.69347201188093\\
8.1	0.689044716750696\\
8.2	0.682520467701176\\
8.3	0.673456444858478\\
8.4	0.66161447426674\\
8.5	0.646978459544545\\
8.6	0.630423222100292\\
8.7	0.613222505602871\\
8.8	0.595968883785919\\
8.9	0.579505704063743\\
9	0.56496735609826\\
9.1	0.540246714396501\\
9.2	0.51642793754013\\
9.3	0.494444726971946\\
9.4	0.475544267920339\\
9.5	0.461301603157844\\
9.6	0.459352911281044\\
9.7	0.467870177639082\\
9.8	0.487641149736179\\
9.9	0.518991590617822\\
10	0.561821896663003\\
10.1	0.606036363058681\\
10.2	0.655624022320645\\
10.3	0.709132020294545\\
10.4	0.765723858861478\\
10.5	0.825000772534055\\
10.6	0.828428519575202\\
10.7	0.841674188281271\\
10.8	0.862579151066877\\
10.9	0.889267433147819\\
11	0.920251145108137\\
11.1	0.952227540278591\\
11.2	0.982102922004015\\
11.3	1.00974895524415\\
11.4	1.03506557130937\\
11.5	1.05797471788139\\
11.6	1.07519115782825\\
11.7	1.08682474931537\\
11.8	1.09283899186952\\
11.9	1.09324476391153\\
12	1.08809273654988\\
12.1	1.07650060515094\\
12.2	1.06070578032074\\
12.3	1.04074929812817\\
12.4	1.01674329351691\\
12.5	0.988882806900702\\
12.6	0.962910944156932\\
12.7	0.936598762990199\\
12.8	0.911062918653745\\
12.9	0.887847742460302\\
13	0.86897022329664\\
13.1	0.80474787605512\\
13.2	0.739474717146783\\
13.3	0.674430763866698\\
13.4	0.61176657929608\\
13.5	0.554950944157785\\
13.6	0.525842420014789\\
13.7	0.516009576237668\\
13.8	0.529380342014345\\
13.9	0.567646941361119\\
14	0.629945832905905\\
14.1	0.705712132381815\\
14.2	0.796040201435062\\
14.3	0.897187671198711\\
14.4	1.00660739791537\\
14.5	1.12264171897322\\
14.6	1.22998147245042\\
14.7	1.33924117039808\\
14.8	1.44872435052218\\
14.9	1.55734175563546\\
15	1.66440637348688\\
15.1	1.76331600793462\\
15.2	1.84712085864801\\
15.3	1.91500500268262\\
15.4	1.96633195272547\\
15.5	2.00060490488157\\
15.6	2.01573317871419\\
15.7	2.01420154120084\\
15.8	1.99570406568183\\
15.9	1.96001062993079\\
16	1.90699252234491\\
16.1	1.83498694388412\\
16.2	1.7492814729719\\
16.3	1.64986550459699\\
16.4	1.53711848323466\\
16.5	1.41206145837739\\
16.6	1.27879703000972\\
16.7	1.14454871079295\\
16.8	1.01442167508307\\
16.9	0.897518906553778\\
17	0.809066216456261\\
17.1	0.764873993517551\\
17.2	0.77966114122902\\
17.3	0.848718884057778\\
17.4	0.959466464000736\\
17.5	1.0989840842576\\
17.6	1.25082441653616\\
17.7	1.41391643580256\\
17.8	1.58326667370118\\
17.9	1.75605706118482\\
18	1.9307623495679\\
18.1	2.10589579407076\\
18.2	2.2819382089879\\
18.3	2.45850192743315\\
18.4	2.63543023954815\\
18.5	2.81272290911285\\
18.6	2.97780404754614\\
18.7	3.12435837439396\\
18.8	3.25234022769834\\
18.9	3.36179403418564\\
19	3.45282668849106\\
19.1	3.52660319804253\\
19.2	3.58264174007737\\
19.3	3.62102892529643\\
19.4	3.64188993447163\\
19.5	3.64538895329108\\
19.6	3.63429186604852\\
19.7	3.60811564463984\\
19.8	3.56758790391274\\
19.9	3.51355670211244\\
20	3.44701435675513\\
};

\end{axis}
\end{tikzpicture}%

\end{document}


==> gfx/delta05_ges.tex <==
\documentclass[border = 0pt]{standalone}

\usepackage{tikz,amsmath, amssymb}
\usepackage{pgfplots}
\usepgfplotslibrary{units}
\usetikzlibrary{patterns}

\begin{document}


\pgfplotsset{every tick label/.append style={font=\large}}

\begin{tikzpicture}

\node at (-1.4,0.7){
\includegraphics[width = 0.24\textwidth, trim={1.1cm 0 0 0},clip]{delta05_e01_q01}
};
\node at (1.4,0.7){
\includegraphics[width = 0.24\textwidth, trim={1.1cm 0 0 0},clip]{delta05_e01_q001}
};
\node at (-1.4,-0.7){
\includegraphics[width = 0.24\textwidth, trim={1.1cm 0 0 0},clip]{delta05_e001_q01}
};
\node at (1.4,-0.7){
\includegraphics[width = 0.24\textwidth, trim={1.1cm 0 0 0},clip]{delta05_e001_q001}
};


\end{tikzpicture}

\end{document}


==> gfx/dini1.tex <==
\documentclass[border = 10pt]{standalone}

\usepackage{tikz,amsmath}
\usepackage{pgfplots}
\usetikzlibrary{calc}

\input{ACSD_Schrift}

\begin{document}


\pgfplotsset{every tick label/.append style={font=\large}}

\begin{tikzpicture}
			\begin{scope}[rotate = -30]
				\draw[scale=1, domain=-2:2, smooth, variable=\x, black!50!white] plot ({\x}, {-0.1*\x*\x-2}) node[above] {$V$};
				\draw[dotted] (0,0) circle (2cm);
				\draw[fill = black] (0,0) circle (0.02cm) node[right] {$x_k$};
				\draw[<-] (0,0) -- (0,-2) node[right, midway] {$x_k - z_k^\star$};
				\draw[fill = black] (0,-2) circle (0.02cm) node[right] {$z_k^\star$};
				\draw[fill = black] (-105:2) circle (0.02cm) node[anchor = south east] {$\hat z_k$};
				\draw[dashed] (-105:2) -- (105:2);
				\draw[->] (0,-2) -- (-105:2);
				\draw[->] (0,-2) -- ($(-105:2)+(0,-0.5)$);
				\draw[fill = black] ($(-105:2)+(0,-0.5)$) circle (0.02cm) node[left] {$z_k^\star + \varepsilon\theta_k^\star$};
				\draw[->] ($(-105:2)+(0,-0.5)$) -- (-105:2);				
				\draw[dotted] (45:2) node[anchor = south west] {$\mathcal B_r(x_k)$};
			\end{scope}
\end{tikzpicture}%

\end{document}


==> gfx/dini2.tex <==
\documentclass[border = 10pt]{standalone}

\usepackage{tikz,amsmath}
\usepackage{pgfplots}
\usetikzlibrary{calc}

\input{ACSD_Schrift}

\begin{document}


\pgfplotsset{every tick label/.append style={font=\large}}

\begin{tikzpicture}
			\begin{scope}[rotate = -30]
				\draw[scale=1, domain=-2:2, smooth, variable=\x, black!50!white] plot ({\x}, {-0.1*\x*\x-2}) node[above] {$V$};
				\draw[dotted] (0,0) circle (2cm);
				\draw[fill = black] (0,0) circle (0.02cm) node[left] {$x_k$};
				\draw[fill = black] (0.1,-0.25) circle (0.02cm) node[right] {$\hat x_k$};
				\draw[<-] (0,0) -- (0,-2) node[left, midway] {$x_k - z_k^\star$};
				\draw[fill = black] (0,-2) circle (0.02cm) node[left] {$z_k^\star$};
				\draw[fill = black] (-75:2) circle (0.02cm) node[below] {$z_{e, k}^\star$};
				\draw[fill = black] (60:2) circle (0.02cm) node[left] {$\hat z_{e, k}$};
				\draw[dashed] (-60:2) -- (60:2);
				\draw[->] ($(-60:2) + (0,0.5)$) -- (60:2);
				\draw[fill = black] ($(-60:2) + (0,0.5)$) circle (0.02cm) node[right] {$z_{e, k}^\star + \varepsilon\theta_k^\star$};
				\draw[->] (-75:2) -- ($(-60:2) + (0,0.5)$);				
				\draw[dotted] (45:2) node[anchor = south west] {$\mathcal B_r(x_k)$};
			\end{scope}
\end{tikzpicture}%

\end{document}

